Playing it Safe: Adversarial Robustness with an Abstain Option

We explore adversarial robustness in the setting in which it is acceptable for a classifier to abstain---that is, output no class---on adversarial examples. Adversarial examples are small perturbations of normal inputs to a classifier that cause the classifier to give incorrect output; they present security and safety challenges for machine learning systems. In many safety-critical applications, it is less costly for a classifier to abstain on adversarial examples than to give incorrect output for them. We first introduce a novel objective function for adversarial robustness with an abstain option which characterizes an explicit tradeoff between robustness and accuracy. We then present a simple baseline in which an adversarially-trained classifier abstains on all inputs within a certain distance of the decision boundary, which we theoretically and experimentally evaluate. Finally, we propose Combined Abstention Robustness Learning (CARL), a method for jointly learning a classifier and the region of the input space on which it should abstain. We explore different variations of the PGD and DeepFool adversarial attacks on CARL in the abstain setting. Evaluating against these attacks, we demonstrate that training with CARL results in a more accurate, robust, and efficient classifier than the baseline.

==> images/cifar_margin_dists.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{units}
%%   \usepackage{amsmath}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{\mbox{CARL}\xspace}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032000in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{0.032000in}{2.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.032000in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032000in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{0.032000in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.044183in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.056367in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.068550in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.080733in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.092917in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.105100in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.117284in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.129467in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.141650in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.153834in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.166017in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.178200in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.190384in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.202567in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.214751in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.226934in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.239117in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.263484in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.275667in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.287851in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.300034in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.312218in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.324401in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.336584in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.348768in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.360951in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.373134in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.385318in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.397501in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.409685in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.421868in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.434051in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.446235in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.458418in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.470601in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.482785in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.494968in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{0.494968in}{1.616901in}}%
\pgfpathlineto{\pgfqpoint{0.482785in}{1.608226in}}%
\pgfpathlineto{\pgfqpoint{0.470601in}{1.599462in}}%
\pgfpathlineto{\pgfqpoint{0.458418in}{1.590616in}}%
\pgfpathlineto{\pgfqpoint{0.446235in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{0.434051in}{1.572714in}}%
\pgfpathlineto{\pgfqpoint{0.421868in}{1.563674in}}%
\pgfpathlineto{\pgfqpoint{0.409685in}{1.554585in}}%
\pgfpathlineto{\pgfqpoint{0.397501in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{0.385318in}{1.536292in}}%
\pgfpathlineto{\pgfqpoint{0.373134in}{1.527104in}}%
\pgfpathlineto{\pgfqpoint{0.360951in}{1.517898in}}%
\pgfpathlineto{\pgfqpoint{0.348768in}{1.508681in}}%
\pgfpathlineto{\pgfqpoint{0.336584in}{1.499462in}}%
\pgfpathlineto{\pgfqpoint{0.324401in}{1.490247in}}%
\pgfpathlineto{\pgfqpoint{0.312218in}{1.481044in}}%
\pgfpathlineto{\pgfqpoint{0.300034in}{1.471859in}}%
\pgfpathlineto{\pgfqpoint{0.287851in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{0.275667in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{0.263484in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.435436in}}%
\pgfpathlineto{\pgfqpoint{0.239117in}{1.426441in}}%
\pgfpathlineto{\pgfqpoint{0.226934in}{1.417502in}}%
\pgfpathlineto{\pgfqpoint{0.214751in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{0.202567in}{1.399816in}}%
\pgfpathlineto{\pgfqpoint{0.190384in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{0.178200in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{0.166017in}{1.373842in}}%
\pgfpathlineto{\pgfqpoint{0.153834in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{0.141650in}{1.356953in}}%
\pgfpathlineto{\pgfqpoint{0.129467in}{1.348650in}}%
\pgfpathlineto{\pgfqpoint{0.117284in}{1.340446in}}%
\pgfpathlineto{\pgfqpoint{0.105100in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{0.092917in}{1.324351in}}%
\pgfpathlineto{\pgfqpoint{0.080733in}{1.316467in}}%
\pgfpathlineto{\pgfqpoint{0.068550in}{1.308696in}}%
\pgfpathlineto{\pgfqpoint{0.056367in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{0.044183in}{1.293504in}}%
\pgfpathlineto{\pgfqpoint{0.032000in}{1.286088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.032000in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.032000in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{0.032000in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.044183in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.056367in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.068550in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.080733in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.092917in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.105100in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.117284in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.129467in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.141650in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.153834in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.166017in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.178200in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.190384in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.202567in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.214751in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.226934in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.239117in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.263484in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.275667in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.287851in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.300034in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.312218in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.324401in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.336584in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.348768in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.360951in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.373134in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.385318in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.397501in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.409685in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.421868in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.434051in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.446235in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.458418in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.470601in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.482785in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.494968in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{0.494968in}{1.616901in}}%
\pgfpathlineto{\pgfqpoint{0.482785in}{1.608226in}}%
\pgfpathlineto{\pgfqpoint{0.470601in}{1.599462in}}%
\pgfpathlineto{\pgfqpoint{0.458418in}{1.590616in}}%
\pgfpathlineto{\pgfqpoint{0.446235in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{0.434051in}{1.572714in}}%
\pgfpathlineto{\pgfqpoint{0.421868in}{1.563674in}}%
\pgfpathlineto{\pgfqpoint{0.409685in}{1.554585in}}%
\pgfpathlineto{\pgfqpoint{0.397501in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{0.385318in}{1.536292in}}%
\pgfpathlineto{\pgfqpoint{0.373134in}{1.527104in}}%
\pgfpathlineto{\pgfqpoint{0.360951in}{1.517898in}}%
\pgfpathlineto{\pgfqpoint{0.348768in}{1.508681in}}%
\pgfpathlineto{\pgfqpoint{0.336584in}{1.499462in}}%
\pgfpathlineto{\pgfqpoint{0.324401in}{1.490247in}}%
\pgfpathlineto{\pgfqpoint{0.312218in}{1.481044in}}%
\pgfpathlineto{\pgfqpoint{0.300034in}{1.471859in}}%
\pgfpathlineto{\pgfqpoint{0.287851in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{0.275667in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{0.263484in}{1.444482in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.435436in}}%
\pgfpathlineto{\pgfqpoint{0.239117in}{1.426441in}}%
\pgfpathlineto{\pgfqpoint{0.226934in}{1.417502in}}%
\pgfpathlineto{\pgfqpoint{0.214751in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{0.202567in}{1.399816in}}%
\pgfpathlineto{\pgfqpoint{0.190384in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{0.178200in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{0.166017in}{1.373842in}}%
\pgfpathlineto{\pgfqpoint{0.153834in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{0.141650in}{1.356953in}}%
\pgfpathlineto{\pgfqpoint{0.129467in}{1.348650in}}%
\pgfpathlineto{\pgfqpoint{0.117284in}{1.340446in}}%
\pgfpathlineto{\pgfqpoint{0.105100in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{0.092917in}{1.324351in}}%
\pgfpathlineto{\pgfqpoint{0.080733in}{1.316467in}}%
\pgfpathlineto{\pgfqpoint{0.068550in}{1.308696in}}%
\pgfpathlineto{\pgfqpoint{0.056367in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{0.044183in}{1.293504in}}%
\pgfpathlineto{\pgfqpoint{0.032000in}{1.286088in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.032000in}{1.040000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.032000in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032000in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{0.032000in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.044183in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.056367in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.068550in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.080733in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.092917in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.105100in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.117284in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.129467in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.141650in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.153834in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.166017in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.178200in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.190384in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.202567in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.214751in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.226934in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.239117in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.263484in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.275667in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.287851in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.300034in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.312218in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.324401in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.336584in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.348768in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.360951in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.373134in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.385318in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.397501in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.409685in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.421868in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.434051in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.446235in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.458418in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.470601in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.482785in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.494968in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.806240in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.806240in}}%
\pgfpathlineto{\pgfqpoint{0.494968in}{1.806674in}}%
\pgfpathlineto{\pgfqpoint{0.482785in}{1.806807in}}%
\pgfpathlineto{\pgfqpoint{0.470601in}{1.806639in}}%
\pgfpathlineto{\pgfqpoint{0.458418in}{1.806170in}}%
\pgfpathlineto{\pgfqpoint{0.446235in}{1.805401in}}%
\pgfpathlineto{\pgfqpoint{0.434051in}{1.804332in}}%
\pgfpathlineto{\pgfqpoint{0.421868in}{1.802964in}}%
\pgfpathlineto{\pgfqpoint{0.409685in}{1.801300in}}%
\pgfpathlineto{\pgfqpoint{0.397501in}{1.799341in}}%
\pgfpathlineto{\pgfqpoint{0.385318in}{1.797089in}}%
\pgfpathlineto{\pgfqpoint{0.373134in}{1.794547in}}%
\pgfpathlineto{\pgfqpoint{0.360951in}{1.791719in}}%
\pgfpathlineto{\pgfqpoint{0.348768in}{1.788607in}}%
\pgfpathlineto{\pgfqpoint{0.336584in}{1.785215in}}%
\pgfpathlineto{\pgfqpoint{0.324401in}{1.781547in}}%
\pgfpathlineto{\pgfqpoint{0.312218in}{1.777607in}}%
\pgfpathlineto{\pgfqpoint{0.300034in}{1.773399in}}%
\pgfpathlineto{\pgfqpoint{0.287851in}{1.768930in}}%
\pgfpathlineto{\pgfqpoint{0.275667in}{1.764202in}}%
\pgfpathlineto{\pgfqpoint{0.263484in}{1.759223in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.753998in}}%
\pgfpathlineto{\pgfqpoint{0.239117in}{1.748532in}}%
\pgfpathlineto{\pgfqpoint{0.226934in}{1.742831in}}%
\pgfpathlineto{\pgfqpoint{0.214751in}{1.736903in}}%
\pgfpathlineto{\pgfqpoint{0.202567in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{0.190384in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{0.178200in}{1.717816in}}%
\pgfpathlineto{\pgfqpoint{0.166017in}{1.711043in}}%
\pgfpathlineto{\pgfqpoint{0.153834in}{1.704076in}}%
\pgfpathlineto{\pgfqpoint{0.141650in}{1.696924in}}%
\pgfpathlineto{\pgfqpoint{0.129467in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{0.117284in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{0.105100in}{1.674429in}}%
\pgfpathlineto{\pgfqpoint{0.092917in}{1.666610in}}%
\pgfpathlineto{\pgfqpoint{0.080733in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{0.068550in}{1.650541in}}%
\pgfpathlineto{\pgfqpoint{0.056367in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{0.044183in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{0.032000in}{1.625478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.032000in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.032000in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{0.032000in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.044183in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.056367in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.068550in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.080733in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.092917in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.105100in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.117284in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.129467in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.141650in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.153834in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.166017in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.178200in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.190384in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.202567in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.214751in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.226934in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.239117in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.263484in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.275667in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.287851in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.300034in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.312218in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.324401in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.336584in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.348768in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.360951in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.373134in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.385318in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.397501in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.409685in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.421868in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.434051in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.446235in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.458418in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.470601in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.482785in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.494968in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.806240in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.806240in}}%
\pgfpathlineto{\pgfqpoint{0.494968in}{1.806674in}}%
\pgfpathlineto{\pgfqpoint{0.482785in}{1.806807in}}%
\pgfpathlineto{\pgfqpoint{0.470601in}{1.806639in}}%
\pgfpathlineto{\pgfqpoint{0.458418in}{1.806170in}}%
\pgfpathlineto{\pgfqpoint{0.446235in}{1.805401in}}%
\pgfpathlineto{\pgfqpoint{0.434051in}{1.804332in}}%
\pgfpathlineto{\pgfqpoint{0.421868in}{1.802964in}}%
\pgfpathlineto{\pgfqpoint{0.409685in}{1.801300in}}%
\pgfpathlineto{\pgfqpoint{0.397501in}{1.799341in}}%
\pgfpathlineto{\pgfqpoint{0.385318in}{1.797089in}}%
\pgfpathlineto{\pgfqpoint{0.373134in}{1.794547in}}%
\pgfpathlineto{\pgfqpoint{0.360951in}{1.791719in}}%
\pgfpathlineto{\pgfqpoint{0.348768in}{1.788607in}}%
\pgfpathlineto{\pgfqpoint{0.336584in}{1.785215in}}%
\pgfpathlineto{\pgfqpoint{0.324401in}{1.781547in}}%
\pgfpathlineto{\pgfqpoint{0.312218in}{1.777607in}}%
\pgfpathlineto{\pgfqpoint{0.300034in}{1.773399in}}%
\pgfpathlineto{\pgfqpoint{0.287851in}{1.768930in}}%
\pgfpathlineto{\pgfqpoint{0.275667in}{1.764202in}}%
\pgfpathlineto{\pgfqpoint{0.263484in}{1.759223in}}%
\pgfpathlineto{\pgfqpoint{0.251301in}{1.753998in}}%
\pgfpathlineto{\pgfqpoint{0.239117in}{1.748532in}}%
\pgfpathlineto{\pgfqpoint{0.226934in}{1.742831in}}%
\pgfpathlineto{\pgfqpoint{0.214751in}{1.736903in}}%
\pgfpathlineto{\pgfqpoint{0.202567in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{0.190384in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{0.178200in}{1.717816in}}%
\pgfpathlineto{\pgfqpoint{0.166017in}{1.711043in}}%
\pgfpathlineto{\pgfqpoint{0.153834in}{1.704076in}}%
\pgfpathlineto{\pgfqpoint{0.141650in}{1.696924in}}%
\pgfpathlineto{\pgfqpoint{0.129467in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{0.117284in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{0.105100in}{1.674429in}}%
\pgfpathlineto{\pgfqpoint{0.092917in}{1.666610in}}%
\pgfpathlineto{\pgfqpoint{0.080733in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{0.068550in}{1.650541in}}%
\pgfpathlineto{\pgfqpoint{0.056367in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{0.044183in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{0.032000in}{1.625478in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.032000in}{1.040000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507152in}{1.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507152in,y=0.942778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264424in}{1.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264424in,y=0.942778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744727in,y=0.774912in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Signed margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.032000in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507152in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.032000in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032000in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{0.046399in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{0.060797in}{1.303811in}}%
\pgfpathlineto{\pgfqpoint{0.075196in}{1.312920in}}%
\pgfpathlineto{\pgfqpoint{0.089594in}{1.322190in}}%
\pgfpathlineto{\pgfqpoint{0.103993in}{1.331614in}}%
\pgfpathlineto{\pgfqpoint{0.118391in}{1.341187in}}%
\pgfpathlineto{\pgfqpoint{0.132790in}{1.350904in}}%
\pgfpathlineto{\pgfqpoint{0.147188in}{1.360759in}}%
\pgfpathlineto{\pgfqpoint{0.161587in}{1.370744in}}%
\pgfpathlineto{\pgfqpoint{0.175985in}{1.380853in}}%
\pgfpathlineto{\pgfqpoint{0.190384in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{0.204782in}{1.401412in}}%
\pgfpathlineto{\pgfqpoint{0.219181in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{0.233579in}{1.422371in}}%
\pgfpathlineto{\pgfqpoint{0.247978in}{1.432978in}}%
\pgfpathlineto{\pgfqpoint{0.262376in}{1.443657in}}%
\pgfpathlineto{\pgfqpoint{0.276775in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{0.291174in}{1.465195in}}%
\pgfpathlineto{\pgfqpoint{0.305572in}{1.476031in}}%
\pgfpathlineto{\pgfqpoint{0.319971in}{1.486899in}}%
\pgfpathlineto{\pgfqpoint{0.334369in}{1.497786in}}%
\pgfpathlineto{\pgfqpoint{0.348768in}{1.508681in}}%
\pgfpathlineto{\pgfqpoint{0.363166in}{1.519572in}}%
\pgfpathlineto{\pgfqpoint{0.377565in}{1.530447in}}%
\pgfpathlineto{\pgfqpoint{0.391963in}{1.541294in}}%
\pgfpathlineto{\pgfqpoint{0.406362in}{1.552099in}}%
\pgfpathlineto{\pgfqpoint{0.420760in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{0.435159in}{1.573533in}}%
\pgfpathlineto{\pgfqpoint{0.449557in}{1.584137in}}%
\pgfpathlineto{\pgfqpoint{0.463956in}{1.594646in}}%
\pgfpathlineto{\pgfqpoint{0.478354in}{1.605049in}}%
\pgfpathlineto{\pgfqpoint{0.492753in}{1.615330in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{0.535949in}{1.645315in}}%
\pgfpathlineto{\pgfqpoint{0.550347in}{1.654978in}}%
\pgfpathlineto{\pgfqpoint{0.564746in}{1.664452in}}%
\pgfpathlineto{\pgfqpoint{0.579144in}{1.673724in}}%
\pgfpathlineto{\pgfqpoint{0.593543in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{0.607941in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{0.622340in}{1.700198in}}%
\pgfpathlineto{\pgfqpoint{0.636738in}{1.708531in}}%
\pgfpathlineto{\pgfqpoint{0.651137in}{1.716599in}}%
\pgfpathlineto{\pgfqpoint{0.665535in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{0.679934in}{1.731887in}}%
\pgfpathlineto{\pgfqpoint{0.694332in}{1.739084in}}%
\pgfpathlineto{\pgfqpoint{0.708731in}{1.745969in}}%
\pgfpathlineto{\pgfqpoint{0.723129in}{1.752531in}}%
\pgfpathlineto{\pgfqpoint{0.737528in}{1.758758in}}%
\pgfpathlineto{\pgfqpoint{0.751927in}{1.764643in}}%
\pgfpathlineto{\pgfqpoint{0.766325in}{1.770174in}}%
\pgfpathlineto{\pgfqpoint{0.780724in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{0.795122in}{1.780145in}}%
\pgfpathlineto{\pgfqpoint{0.809521in}{1.784568in}}%
\pgfpathlineto{\pgfqpoint{0.823919in}{1.788607in}}%
\pgfpathlineto{\pgfqpoint{0.838318in}{1.792254in}}%
\pgfpathlineto{\pgfqpoint{0.852716in}{1.795505in}}%
\pgfpathlineto{\pgfqpoint{0.867115in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{0.881513in}{1.800795in}}%
\pgfpathlineto{\pgfqpoint{0.895912in}{1.802825in}}%
\pgfpathlineto{\pgfqpoint{0.910310in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{0.924709in}{1.805640in}}%
\pgfpathlineto{\pgfqpoint{0.939107in}{1.806421in}}%
\pgfpathlineto{\pgfqpoint{0.953506in}{1.806781in}}%
\pgfpathlineto{\pgfqpoint{0.967904in}{1.806721in}}%
\pgfpathlineto{\pgfqpoint{0.982303in}{1.806240in}}%
\pgfpathlineto{\pgfqpoint{0.996702in}{1.805339in}}%
\pgfpathlineto{\pgfqpoint{1.011100in}{1.804019in}}%
\pgfpathlineto{\pgfqpoint{1.025499in}{1.802284in}}%
\pgfpathlineto{\pgfqpoint{1.039897in}{1.800135in}}%
\pgfpathlineto{\pgfqpoint{1.054296in}{1.797576in}}%
\pgfpathlineto{\pgfqpoint{1.068694in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{1.083093in}{1.791246in}}%
\pgfpathlineto{\pgfqpoint{1.097491in}{1.787486in}}%
\pgfpathlineto{\pgfqpoint{1.111890in}{1.783336in}}%
\pgfpathlineto{\pgfqpoint{1.126288in}{1.778804in}}%
\pgfpathlineto{\pgfqpoint{1.140687in}{1.773896in}}%
\pgfpathlineto{\pgfqpoint{1.155085in}{1.768621in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{1.183882in}{1.757003in}}%
\pgfpathlineto{\pgfqpoint{1.198281in}{1.750679in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.744023in}}%
\pgfpathlineto{\pgfqpoint{1.227078in}{1.737047in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.729762in}}%
\pgfpathlineto{\pgfqpoint{1.255875in}{1.722179in}}%
\pgfpathlineto{\pgfqpoint{1.270274in}{1.714308in}}%
\pgfpathlineto{\pgfqpoint{1.284672in}{1.706163in}}%
\pgfpathlineto{\pgfqpoint{1.299071in}{1.697755in}}%
\pgfpathlineto{\pgfqpoint{1.313469in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{1.327868in}{1.680201in}}%
\pgfpathlineto{\pgfqpoint{1.342266in}{1.671081in}}%
\pgfpathlineto{\pgfqpoint{1.356665in}{1.661749in}}%
\pgfpathlineto{\pgfqpoint{1.371063in}{1.652219in}}%
\pgfpathlineto{\pgfqpoint{1.385462in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{1.414259in}{1.622576in}}%
\pgfpathlineto{\pgfqpoint{1.428657in}{1.612389in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{1.602071in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{1.591636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.032000in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032000in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{0.046399in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{0.060797in}{1.645315in}}%
\pgfpathlineto{\pgfqpoint{0.075196in}{1.654978in}}%
\pgfpathlineto{\pgfqpoint{0.089594in}{1.664452in}}%
\pgfpathlineto{\pgfqpoint{0.103993in}{1.673724in}}%
\pgfpathlineto{\pgfqpoint{0.118391in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{0.132790in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{0.147188in}{1.700198in}}%
\pgfpathlineto{\pgfqpoint{0.161587in}{1.708531in}}%
\pgfpathlineto{\pgfqpoint{0.175985in}{1.716599in}}%
\pgfpathlineto{\pgfqpoint{0.190384in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{0.204782in}{1.731887in}}%
\pgfpathlineto{\pgfqpoint{0.219181in}{1.739084in}}%
\pgfpathlineto{\pgfqpoint{0.233579in}{1.745969in}}%
\pgfpathlineto{\pgfqpoint{0.247978in}{1.752531in}}%
\pgfpathlineto{\pgfqpoint{0.262376in}{1.758758in}}%
\pgfpathlineto{\pgfqpoint{0.276775in}{1.764643in}}%
\pgfpathlineto{\pgfqpoint{0.291174in}{1.770174in}}%
\pgfpathlineto{\pgfqpoint{0.305572in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{0.319971in}{1.780145in}}%
\pgfpathlineto{\pgfqpoint{0.334369in}{1.784568in}}%
\pgfpathlineto{\pgfqpoint{0.348768in}{1.788607in}}%
\pgfpathlineto{\pgfqpoint{0.363166in}{1.792254in}}%
\pgfpathlineto{\pgfqpoint{0.377565in}{1.795505in}}%
\pgfpathlineto{\pgfqpoint{0.391963in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{0.406362in}{1.800795in}}%
\pgfpathlineto{\pgfqpoint{0.420760in}{1.802825in}}%
\pgfpathlineto{\pgfqpoint{0.435159in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{0.449557in}{1.805640in}}%
\pgfpathlineto{\pgfqpoint{0.463956in}{1.806421in}}%
\pgfpathlineto{\pgfqpoint{0.478354in}{1.806781in}}%
\pgfpathlineto{\pgfqpoint{0.492753in}{1.806721in}}%
\pgfpathlineto{\pgfqpoint{0.507152in}{1.806240in}}%
\pgfpathlineto{\pgfqpoint{0.521550in}{1.805339in}}%
\pgfpathlineto{\pgfqpoint{0.535949in}{1.804019in}}%
\pgfpathlineto{\pgfqpoint{0.550347in}{1.802284in}}%
\pgfpathlineto{\pgfqpoint{0.564746in}{1.800135in}}%
\pgfpathlineto{\pgfqpoint{0.579144in}{1.797576in}}%
\pgfpathlineto{\pgfqpoint{0.593543in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{0.607941in}{1.791246in}}%
\pgfpathlineto{\pgfqpoint{0.622340in}{1.787486in}}%
\pgfpathlineto{\pgfqpoint{0.636738in}{1.783336in}}%
\pgfpathlineto{\pgfqpoint{0.651137in}{1.778804in}}%
\pgfpathlineto{\pgfqpoint{0.665535in}{1.773896in}}%
\pgfpathlineto{\pgfqpoint{0.679934in}{1.768621in}}%
\pgfpathlineto{\pgfqpoint{0.694332in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{0.708731in}{1.757003in}}%
\pgfpathlineto{\pgfqpoint{0.723129in}{1.750679in}}%
\pgfpathlineto{\pgfqpoint{0.737528in}{1.744023in}}%
\pgfpathlineto{\pgfqpoint{0.751927in}{1.737047in}}%
\pgfpathlineto{\pgfqpoint{0.766325in}{1.729762in}}%
\pgfpathlineto{\pgfqpoint{0.780724in}{1.722179in}}%
\pgfpathlineto{\pgfqpoint{0.795122in}{1.714308in}}%
\pgfpathlineto{\pgfqpoint{0.809521in}{1.706163in}}%
\pgfpathlineto{\pgfqpoint{0.823919in}{1.697755in}}%
\pgfpathlineto{\pgfqpoint{0.838318in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{0.852716in}{1.680201in}}%
\pgfpathlineto{\pgfqpoint{0.867115in}{1.671081in}}%
\pgfpathlineto{\pgfqpoint{0.881513in}{1.661749in}}%
\pgfpathlineto{\pgfqpoint{0.895912in}{1.652219in}}%
\pgfpathlineto{\pgfqpoint{0.910310in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{0.924709in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{0.939107in}{1.622576in}}%
\pgfpathlineto{\pgfqpoint{0.953506in}{1.612389in}}%
\pgfpathlineto{\pgfqpoint{0.967904in}{1.602071in}}%
\pgfpathlineto{\pgfqpoint{0.982303in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{0.996702in}{1.581098in}}%
\pgfpathlineto{\pgfqpoint{1.011100in}{1.570471in}}%
\pgfpathlineto{\pgfqpoint{1.025499in}{1.559766in}}%
\pgfpathlineto{\pgfqpoint{1.039897in}{1.548998in}}%
\pgfpathlineto{\pgfqpoint{1.054296in}{1.538180in}}%
\pgfpathlineto{\pgfqpoint{1.068694in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.083093in}{1.516443in}}%
\pgfpathlineto{\pgfqpoint{1.097491in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{1.111890in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{1.126288in}{1.483773in}}%
\pgfpathlineto{\pgfqpoint{1.140687in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{1.155085in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{1.451307in}}%
\pgfpathlineto{\pgfqpoint{1.183882in}{1.440581in}}%
\pgfpathlineto{\pgfqpoint{1.198281in}{1.429921in}}%
\pgfpathlineto{\pgfqpoint{1.212680in}{1.419337in}}%
\pgfpathlineto{\pgfqpoint{1.227078in}{1.408837in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.398432in}}%
\pgfpathlineto{\pgfqpoint{1.255875in}{1.388128in}}%
\pgfpathlineto{\pgfqpoint{1.270274in}{1.377936in}}%
\pgfpathlineto{\pgfqpoint{1.284672in}{1.367862in}}%
\pgfpathlineto{\pgfqpoint{1.299071in}{1.357913in}}%
\pgfpathlineto{\pgfqpoint{1.313469in}{1.348097in}}%
\pgfpathlineto{\pgfqpoint{1.327868in}{1.338421in}}%
\pgfpathlineto{\pgfqpoint{1.342266in}{1.328890in}}%
\pgfpathlineto{\pgfqpoint{1.356665in}{1.319510in}}%
\pgfpathlineto{\pgfqpoint{1.371063in}{1.310286in}}%
\pgfpathlineto{\pgfqpoint{1.385462in}{1.301223in}}%
\pgfpathlineto{\pgfqpoint{1.399860in}{1.292325in}}%
\pgfpathlineto{\pgfqpoint{1.414259in}{1.283597in}}%
\pgfpathlineto{\pgfqpoint{1.428657in}{1.275042in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{1.266662in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{1.258462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032000in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{0.032000in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457455in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032000in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{1.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.032000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.052046in,y=2.432895in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \textbf{(a) Without margin-based}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326055in,y=2.293333in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \textbf{abstention:} \(\displaystyle g(\cdot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742545in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{3.168000in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{3.168000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{2.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.742545in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742545in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.760821in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.833921in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.852196in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.870471in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.888746in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.907021in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.925296in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.961846in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.998396in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.034946in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.053221in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.071497in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.089772in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.108047in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.144597in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.162872in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.181147in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.217697in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.235972in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.254247in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.272522in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.290797in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.309072in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.327347in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.345622in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.363897in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.382172in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.400448in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.418723in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.436998in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{1.761744in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{1.761744in}}%
\pgfpathlineto{\pgfqpoint{2.436998in}{1.753998in}}%
\pgfpathlineto{\pgfqpoint{2.418723in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{2.400448in}{1.736903in}}%
\pgfpathlineto{\pgfqpoint{2.382172in}{1.727597in}}%
\pgfpathlineto{\pgfqpoint{2.363897in}{1.717816in}}%
\pgfpathlineto{\pgfqpoint{2.345622in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{2.327347in}{1.696924in}}%
\pgfpathlineto{\pgfqpoint{2.309072in}{1.685864in}}%
\pgfpathlineto{\pgfqpoint{2.290797in}{1.674429in}}%
\pgfpathlineto{\pgfqpoint{2.272522in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.254247in}{1.650541in}}%
\pgfpathlineto{\pgfqpoint{2.235972in}{1.638142in}}%
\pgfpathlineto{\pgfqpoint{2.217697in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{1.612575in}}%
\pgfpathlineto{\pgfqpoint{2.181147in}{1.599462in}}%
\pgfpathlineto{\pgfqpoint{2.162872in}{1.586166in}}%
\pgfpathlineto{\pgfqpoint{2.144597in}{1.572714in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{1.559135in}}%
\pgfpathlineto{\pgfqpoint{2.108047in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{2.089772in}{1.531701in}}%
\pgfpathlineto{\pgfqpoint{2.071497in}{1.517898in}}%
\pgfpathlineto{\pgfqpoint{2.053221in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{2.034946in}{1.490247in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{1.476449in}}%
\pgfpathlineto{\pgfqpoint{1.998396in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{1.449021in}}%
\pgfpathlineto{\pgfqpoint{1.961846in}{1.435436in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{1.421964in}}%
\pgfpathlineto{\pgfqpoint{1.925296in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.907021in}{1.395438in}}%
\pgfpathlineto{\pgfqpoint{1.888746in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{1.870471in}{1.369586in}}%
\pgfpathlineto{\pgfqpoint{1.852196in}{1.356953in}}%
\pgfpathlineto{\pgfqpoint{1.833921in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.308696in}}%
\pgfpathlineto{\pgfqpoint{1.760821in}{1.297257in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{1.286088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.742545in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.742545in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.760821in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.833921in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.852196in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.870471in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.888746in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.907021in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.925296in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.961846in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.998396in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.034946in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.053221in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.071497in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.089772in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.108047in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.144597in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.162872in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.181147in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.217697in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.235972in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.254247in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.272522in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.290797in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.309072in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.327347in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.345622in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.363897in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.382172in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.400448in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.418723in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.436998in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{1.761744in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{1.761744in}}%
\pgfpathlineto{\pgfqpoint{2.436998in}{1.753998in}}%
\pgfpathlineto{\pgfqpoint{2.418723in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{2.400448in}{1.736903in}}%
\pgfpathlineto{\pgfqpoint{2.382172in}{1.727597in}}%
\pgfpathlineto{\pgfqpoint{2.363897in}{1.717816in}}%
\pgfpathlineto{\pgfqpoint{2.345622in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{2.327347in}{1.696924in}}%
\pgfpathlineto{\pgfqpoint{2.309072in}{1.685864in}}%
\pgfpathlineto{\pgfqpoint{2.290797in}{1.674429in}}%
\pgfpathlineto{\pgfqpoint{2.272522in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.254247in}{1.650541in}}%
\pgfpathlineto{\pgfqpoint{2.235972in}{1.638142in}}%
\pgfpathlineto{\pgfqpoint{2.217697in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{2.199422in}{1.612575in}}%
\pgfpathlineto{\pgfqpoint{2.181147in}{1.599462in}}%
\pgfpathlineto{\pgfqpoint{2.162872in}{1.586166in}}%
\pgfpathlineto{\pgfqpoint{2.144597in}{1.572714in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{1.559135in}}%
\pgfpathlineto{\pgfqpoint{2.108047in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{2.089772in}{1.531701in}}%
\pgfpathlineto{\pgfqpoint{2.071497in}{1.517898in}}%
\pgfpathlineto{\pgfqpoint{2.053221in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{2.034946in}{1.490247in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{1.476449in}}%
\pgfpathlineto{\pgfqpoint{1.998396in}{1.462700in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{1.449021in}}%
\pgfpathlineto{\pgfqpoint{1.961846in}{1.435436in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{1.421964in}}%
\pgfpathlineto{\pgfqpoint{1.925296in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{1.907021in}{1.395438in}}%
\pgfpathlineto{\pgfqpoint{1.888746in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{1.870471in}{1.369586in}}%
\pgfpathlineto{\pgfqpoint{1.852196in}{1.356953in}}%
\pgfpathlineto{\pgfqpoint{1.833921in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.308696in}}%
\pgfpathlineto{\pgfqpoint{1.760821in}{1.297257in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{1.286088in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.742545in}{1.040000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.742545in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742545in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.748637in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.760821in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.766912in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.773004in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.785187in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.791279in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.803462in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.809554in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.821737in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.827829in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.833921in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.840012in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.846104in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.852196in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.858287in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.864379in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.870471in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.876563in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.882654in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.888746in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.894838in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.907021in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.919204in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.925296in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.931388in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.937479in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.949663in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.955754in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.961846in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.967938in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.974030in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{1.761744in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{1.761744in}}%
\pgfpathlineto{\pgfqpoint{1.974030in}{1.759223in}}%
\pgfpathlineto{\pgfqpoint{1.967938in}{1.756641in}}%
\pgfpathlineto{\pgfqpoint{1.961846in}{1.753998in}}%
\pgfpathlineto{\pgfqpoint{1.955754in}{1.751294in}}%
\pgfpathlineto{\pgfqpoint{1.949663in}{1.748532in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{1.937479in}{1.742831in}}%
\pgfpathlineto{\pgfqpoint{1.931388in}{1.739895in}}%
\pgfpathlineto{\pgfqpoint{1.925296in}{1.736903in}}%
\pgfpathlineto{\pgfqpoint{1.919204in}{1.733855in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{1.907021in}{1.727597in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{1.894838in}{1.721127in}}%
\pgfpathlineto{\pgfqpoint{1.888746in}{1.717816in}}%
\pgfpathlineto{\pgfqpoint{1.882654in}{1.714454in}}%
\pgfpathlineto{\pgfqpoint{1.876563in}{1.711043in}}%
\pgfpathlineto{\pgfqpoint{1.870471in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{1.864379in}{1.704076in}}%
\pgfpathlineto{\pgfqpoint{1.858287in}{1.700523in}}%
\pgfpathlineto{\pgfqpoint{1.852196in}{1.696924in}}%
\pgfpathlineto{\pgfqpoint{1.846104in}{1.693280in}}%
\pgfpathlineto{\pgfqpoint{1.840012in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.833921in}{1.685864in}}%
\pgfpathlineto{\pgfqpoint{1.827829in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{1.821737in}{1.678280in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.674429in}}%
\pgfpathlineto{\pgfqpoint{1.809554in}{1.670538in}}%
\pgfpathlineto{\pgfqpoint{1.803462in}{1.666610in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.791279in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{1.785187in}{1.654609in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.650541in}}%
\pgfpathlineto{\pgfqpoint{1.773004in}{1.646439in}}%
\pgfpathlineto{\pgfqpoint{1.766912in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{1.760821in}{1.638142in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{1.748637in}{1.629727in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{1.625478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.742545in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.742545in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.748637in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.760821in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.766912in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.773004in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.785187in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.791279in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.803462in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.809554in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.821737in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.827829in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.833921in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.840012in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.846104in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.852196in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.858287in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.864379in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.870471in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.876563in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.882654in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.888746in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.894838in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.907021in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.919204in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.925296in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.931388in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.937479in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.949663in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.955754in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.961846in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.967938in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.974030in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{1.761744in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{1.761744in}}%
\pgfpathlineto{\pgfqpoint{1.974030in}{1.759223in}}%
\pgfpathlineto{\pgfqpoint{1.967938in}{1.756641in}}%
\pgfpathlineto{\pgfqpoint{1.961846in}{1.753998in}}%
\pgfpathlineto{\pgfqpoint{1.955754in}{1.751294in}}%
\pgfpathlineto{\pgfqpoint{1.949663in}{1.748532in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{1.745710in}}%
\pgfpathlineto{\pgfqpoint{1.937479in}{1.742831in}}%
\pgfpathlineto{\pgfqpoint{1.931388in}{1.739895in}}%
\pgfpathlineto{\pgfqpoint{1.925296in}{1.736903in}}%
\pgfpathlineto{\pgfqpoint{1.919204in}{1.733855in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{1.907021in}{1.727597in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{1.894838in}{1.721127in}}%
\pgfpathlineto{\pgfqpoint{1.888746in}{1.717816in}}%
\pgfpathlineto{\pgfqpoint{1.882654in}{1.714454in}}%
\pgfpathlineto{\pgfqpoint{1.876563in}{1.711043in}}%
\pgfpathlineto{\pgfqpoint{1.870471in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{1.864379in}{1.704076in}}%
\pgfpathlineto{\pgfqpoint{1.858287in}{1.700523in}}%
\pgfpathlineto{\pgfqpoint{1.852196in}{1.696924in}}%
\pgfpathlineto{\pgfqpoint{1.846104in}{1.693280in}}%
\pgfpathlineto{\pgfqpoint{1.840012in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.833921in}{1.685864in}}%
\pgfpathlineto{\pgfqpoint{1.827829in}{1.682092in}}%
\pgfpathlineto{\pgfqpoint{1.821737in}{1.678280in}}%
\pgfpathlineto{\pgfqpoint{1.815646in}{1.674429in}}%
\pgfpathlineto{\pgfqpoint{1.809554in}{1.670538in}}%
\pgfpathlineto{\pgfqpoint{1.803462in}{1.666610in}}%
\pgfpathlineto{\pgfqpoint{1.797371in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{1.791279in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{1.785187in}{1.654609in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{1.650541in}}%
\pgfpathlineto{\pgfqpoint{1.773004in}{1.646439in}}%
\pgfpathlineto{\pgfqpoint{1.766912in}{1.642306in}}%
\pgfpathlineto{\pgfqpoint{1.760821in}{1.638142in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{1.748637in}{1.629727in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{1.625478in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.742545in}{1.040000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217697in}{1.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217697in,y=0.942778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974970in}{1.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974970in,y=0.942778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455273in,y=0.774912in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Signed margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.742545in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217697in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.217697in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.742545in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742545in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{1.756944in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{1.771343in}{1.303811in}}%
\pgfpathlineto{\pgfqpoint{1.785741in}{1.312920in}}%
\pgfpathlineto{\pgfqpoint{1.800140in}{1.322190in}}%
\pgfpathlineto{\pgfqpoint{1.814538in}{1.331614in}}%
\pgfpathlineto{\pgfqpoint{1.828937in}{1.341187in}}%
\pgfpathlineto{\pgfqpoint{1.843335in}{1.350904in}}%
\pgfpathlineto{\pgfqpoint{1.857734in}{1.360759in}}%
\pgfpathlineto{\pgfqpoint{1.872132in}{1.370744in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.380853in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{1.915328in}{1.401412in}}%
\pgfpathlineto{\pgfqpoint{1.929726in}{1.411846in}}%
\pgfpathlineto{\pgfqpoint{1.944125in}{1.422371in}}%
\pgfpathlineto{\pgfqpoint{1.958523in}{1.432978in}}%
\pgfpathlineto{\pgfqpoint{1.972922in}{1.443657in}}%
\pgfpathlineto{\pgfqpoint{1.987320in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{2.001719in}{1.465195in}}%
\pgfpathlineto{\pgfqpoint{2.016118in}{1.476031in}}%
\pgfpathlineto{\pgfqpoint{2.030516in}{1.486899in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{1.497786in}}%
\pgfpathlineto{\pgfqpoint{2.059313in}{1.508681in}}%
\pgfpathlineto{\pgfqpoint{2.073712in}{1.519572in}}%
\pgfpathlineto{\pgfqpoint{2.088110in}{1.530447in}}%
\pgfpathlineto{\pgfqpoint{2.102509in}{1.541294in}}%
\pgfpathlineto{\pgfqpoint{2.116907in}{1.552099in}}%
\pgfpathlineto{\pgfqpoint{2.131306in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{1.573533in}}%
\pgfpathlineto{\pgfqpoint{2.160103in}{1.584137in}}%
\pgfpathlineto{\pgfqpoint{2.174501in}{1.594646in}}%
\pgfpathlineto{\pgfqpoint{2.188900in}{1.605049in}}%
\pgfpathlineto{\pgfqpoint{2.203298in}{1.615330in}}%
\pgfpathlineto{\pgfqpoint{2.217697in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{2.232096in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{2.246494in}{1.645315in}}%
\pgfpathlineto{\pgfqpoint{2.260893in}{1.654978in}}%
\pgfpathlineto{\pgfqpoint{2.275291in}{1.664452in}}%
\pgfpathlineto{\pgfqpoint{2.289690in}{1.673724in}}%
\pgfpathlineto{\pgfqpoint{2.304088in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{2.318487in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{2.332885in}{1.700198in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.708531in}}%
\pgfpathlineto{\pgfqpoint{2.361682in}{1.716599in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{2.390479in}{1.731887in}}%
\pgfpathlineto{\pgfqpoint{2.404878in}{1.739084in}}%
\pgfpathlineto{\pgfqpoint{2.419276in}{1.745969in}}%
\pgfpathlineto{\pgfqpoint{2.433675in}{1.752531in}}%
\pgfpathlineto{\pgfqpoint{2.448073in}{1.758758in}}%
\pgfpathlineto{\pgfqpoint{2.462472in}{1.764643in}}%
\pgfpathlineto{\pgfqpoint{2.476871in}{1.770174in}}%
\pgfpathlineto{\pgfqpoint{2.491269in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{2.505668in}{1.780145in}}%
\pgfpathlineto{\pgfqpoint{2.520066in}{1.784568in}}%
\pgfpathlineto{\pgfqpoint{2.534465in}{1.788607in}}%
\pgfpathlineto{\pgfqpoint{2.548863in}{1.792254in}}%
\pgfpathlineto{\pgfqpoint{2.563262in}{1.795505in}}%
\pgfpathlineto{\pgfqpoint{2.577660in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{2.592059in}{1.800795in}}%
\pgfpathlineto{\pgfqpoint{2.606457in}{1.802825in}}%
\pgfpathlineto{\pgfqpoint{2.620856in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{2.635254in}{1.805640in}}%
\pgfpathlineto{\pgfqpoint{2.649653in}{1.806421in}}%
\pgfpathlineto{\pgfqpoint{2.664051in}{1.806781in}}%
\pgfpathlineto{\pgfqpoint{2.678450in}{1.806721in}}%
\pgfpathlineto{\pgfqpoint{2.692848in}{1.806240in}}%
\pgfpathlineto{\pgfqpoint{2.707247in}{1.805339in}}%
\pgfpathlineto{\pgfqpoint{2.721646in}{1.804019in}}%
\pgfpathlineto{\pgfqpoint{2.736044in}{1.802284in}}%
\pgfpathlineto{\pgfqpoint{2.750443in}{1.800135in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{1.797576in}}%
\pgfpathlineto{\pgfqpoint{2.779240in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{1.791246in}}%
\pgfpathlineto{\pgfqpoint{2.808037in}{1.787486in}}%
\pgfpathlineto{\pgfqpoint{2.822435in}{1.783336in}}%
\pgfpathlineto{\pgfqpoint{2.836834in}{1.778804in}}%
\pgfpathlineto{\pgfqpoint{2.851232in}{1.773896in}}%
\pgfpathlineto{\pgfqpoint{2.865631in}{1.768621in}}%
\pgfpathlineto{\pgfqpoint{2.880029in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{2.894428in}{1.757003in}}%
\pgfpathlineto{\pgfqpoint{2.908826in}{1.750679in}}%
\pgfpathlineto{\pgfqpoint{2.923225in}{1.744023in}}%
\pgfpathlineto{\pgfqpoint{2.937624in}{1.737047in}}%
\pgfpathlineto{\pgfqpoint{2.952022in}{1.729762in}}%
\pgfpathlineto{\pgfqpoint{2.966421in}{1.722179in}}%
\pgfpathlineto{\pgfqpoint{2.980819in}{1.714308in}}%
\pgfpathlineto{\pgfqpoint{2.995218in}{1.706163in}}%
\pgfpathlineto{\pgfqpoint{3.009616in}{1.697755in}}%
\pgfpathlineto{\pgfqpoint{3.024015in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{3.038413in}{1.680201in}}%
\pgfpathlineto{\pgfqpoint{3.052812in}{1.671081in}}%
\pgfpathlineto{\pgfqpoint{3.067210in}{1.661749in}}%
\pgfpathlineto{\pgfqpoint{3.081609in}{1.652219in}}%
\pgfpathlineto{\pgfqpoint{3.096007in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{3.110406in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{3.124804in}{1.622576in}}%
\pgfpathlineto{\pgfqpoint{3.139203in}{1.612389in}}%
\pgfpathlineto{\pgfqpoint{3.153601in}{1.602071in}}%
\pgfpathlineto{\pgfqpoint{3.168000in}{1.591636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.742545in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742545in}{1.625478in}}%
\pgfpathlineto{\pgfqpoint{1.756944in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{1.771343in}{1.645315in}}%
\pgfpathlineto{\pgfqpoint{1.785741in}{1.654978in}}%
\pgfpathlineto{\pgfqpoint{1.800140in}{1.664452in}}%
\pgfpathlineto{\pgfqpoint{1.814538in}{1.673724in}}%
\pgfpathlineto{\pgfqpoint{1.828937in}{1.682781in}}%
\pgfpathlineto{\pgfqpoint{1.843335in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{1.857734in}{1.700198in}}%
\pgfpathlineto{\pgfqpoint{1.872132in}{1.708531in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.716599in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{1.915328in}{1.731887in}}%
\pgfpathlineto{\pgfqpoint{1.929726in}{1.739084in}}%
\pgfpathlineto{\pgfqpoint{1.944125in}{1.745969in}}%
\pgfpathlineto{\pgfqpoint{1.958523in}{1.752531in}}%
\pgfpathlineto{\pgfqpoint{1.972922in}{1.758758in}}%
\pgfpathlineto{\pgfqpoint{1.987320in}{1.764643in}}%
\pgfpathlineto{\pgfqpoint{2.001719in}{1.770174in}}%
\pgfpathlineto{\pgfqpoint{2.016118in}{1.775345in}}%
\pgfpathlineto{\pgfqpoint{2.030516in}{1.780145in}}%
\pgfpathlineto{\pgfqpoint{2.044915in}{1.784568in}}%
\pgfpathlineto{\pgfqpoint{2.059313in}{1.788607in}}%
\pgfpathlineto{\pgfqpoint{2.073712in}{1.792254in}}%
\pgfpathlineto{\pgfqpoint{2.088110in}{1.795505in}}%
\pgfpathlineto{\pgfqpoint{2.102509in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{2.116907in}{1.800795in}}%
\pgfpathlineto{\pgfqpoint{2.131306in}{1.802825in}}%
\pgfpathlineto{\pgfqpoint{2.145704in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{2.160103in}{1.805640in}}%
\pgfpathlineto{\pgfqpoint{2.174501in}{1.806421in}}%
\pgfpathlineto{\pgfqpoint{2.188900in}{1.806781in}}%
\pgfpathlineto{\pgfqpoint{2.203298in}{1.806721in}}%
\pgfpathlineto{\pgfqpoint{2.217697in}{1.806240in}}%
\pgfpathlineto{\pgfqpoint{2.232096in}{1.805339in}}%
\pgfpathlineto{\pgfqpoint{2.246494in}{1.804019in}}%
\pgfpathlineto{\pgfqpoint{2.260893in}{1.802284in}}%
\pgfpathlineto{\pgfqpoint{2.275291in}{1.800135in}}%
\pgfpathlineto{\pgfqpoint{2.289690in}{1.797576in}}%
\pgfpathlineto{\pgfqpoint{2.304088in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{2.318487in}{1.791246in}}%
\pgfpathlineto{\pgfqpoint{2.332885in}{1.787486in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.783336in}}%
\pgfpathlineto{\pgfqpoint{2.361682in}{1.778804in}}%
\pgfpathlineto{\pgfqpoint{2.376081in}{1.773896in}}%
\pgfpathlineto{\pgfqpoint{2.390479in}{1.768621in}}%
\pgfpathlineto{\pgfqpoint{2.404878in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{2.419276in}{1.757003in}}%
\pgfpathlineto{\pgfqpoint{2.433675in}{1.750679in}}%
\pgfpathlineto{\pgfqpoint{2.448073in}{1.744023in}}%
\pgfpathlineto{\pgfqpoint{2.462472in}{1.737047in}}%
\pgfpathlineto{\pgfqpoint{2.476871in}{1.729762in}}%
\pgfpathlineto{\pgfqpoint{2.491269in}{1.722179in}}%
\pgfpathlineto{\pgfqpoint{2.505668in}{1.714308in}}%
\pgfpathlineto{\pgfqpoint{2.520066in}{1.706163in}}%
\pgfpathlineto{\pgfqpoint{2.534465in}{1.697755in}}%
\pgfpathlineto{\pgfqpoint{2.548863in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{2.563262in}{1.680201in}}%
\pgfpathlineto{\pgfqpoint{2.577660in}{1.671081in}}%
\pgfpathlineto{\pgfqpoint{2.592059in}{1.661749in}}%
\pgfpathlineto{\pgfqpoint{2.606457in}{1.652219in}}%
\pgfpathlineto{\pgfqpoint{2.620856in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{2.635254in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{2.649653in}{1.622576in}}%
\pgfpathlineto{\pgfqpoint{2.664051in}{1.612389in}}%
\pgfpathlineto{\pgfqpoint{2.678450in}{1.602071in}}%
\pgfpathlineto{\pgfqpoint{2.692848in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{2.707247in}{1.581098in}}%
\pgfpathlineto{\pgfqpoint{2.721646in}{1.570471in}}%
\pgfpathlineto{\pgfqpoint{2.736044in}{1.559766in}}%
\pgfpathlineto{\pgfqpoint{2.750443in}{1.548998in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{1.538180in}}%
\pgfpathlineto{\pgfqpoint{2.779240in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{1.516443in}}%
\pgfpathlineto{\pgfqpoint{2.808037in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{2.822435in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{2.836834in}{1.483773in}}%
\pgfpathlineto{\pgfqpoint{2.851232in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{2.865631in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{2.880029in}{1.451307in}}%
\pgfpathlineto{\pgfqpoint{2.894428in}{1.440581in}}%
\pgfpathlineto{\pgfqpoint{2.908826in}{1.429921in}}%
\pgfpathlineto{\pgfqpoint{2.923225in}{1.419337in}}%
\pgfpathlineto{\pgfqpoint{2.937624in}{1.408837in}}%
\pgfpathlineto{\pgfqpoint{2.952022in}{1.398432in}}%
\pgfpathlineto{\pgfqpoint{2.966421in}{1.388128in}}%
\pgfpathlineto{\pgfqpoint{2.980819in}{1.377936in}}%
\pgfpathlineto{\pgfqpoint{2.995218in}{1.367862in}}%
\pgfpathlineto{\pgfqpoint{3.009616in}{1.357913in}}%
\pgfpathlineto{\pgfqpoint{3.024015in}{1.348097in}}%
\pgfpathlineto{\pgfqpoint{3.038413in}{1.338421in}}%
\pgfpathlineto{\pgfqpoint{3.052812in}{1.328890in}}%
\pgfpathlineto{\pgfqpoint{3.067210in}{1.319510in}}%
\pgfpathlineto{\pgfqpoint{3.081609in}{1.310286in}}%
\pgfpathlineto{\pgfqpoint{3.096007in}{1.301223in}}%
\pgfpathlineto{\pgfqpoint{3.110406in}{1.292325in}}%
\pgfpathlineto{\pgfqpoint{3.124804in}{1.283597in}}%
\pgfpathlineto{\pgfqpoint{3.139203in}{1.275042in}}%
\pgfpathlineto{\pgfqpoint{3.153601in}{1.266662in}}%
\pgfpathlineto{\pgfqpoint{3.168000in}{1.258462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.742545in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980121in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.980121in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.742545in}{1.040000in}}{\pgfqpoint{1.425455in}{1.170000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455273in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.455273in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742545in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{1.742545in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168000in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{3.168000in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742545in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{3.168000in}{1.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742545in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{3.168000in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845904in,y=2.432895in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \textbf{(b) With margin-based}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898283in,y=2.293333in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \textbf{abstention:} \(\displaystyle f_\text{baseline}(\cdot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079575in}{0.474250in}}%
\pgfpathlineto{\pgfqpoint{0.204575in}{0.474250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304575in,y=0.430500in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont PDF for natural examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079575in}{0.297188in}}%
\pgfpathlineto{\pgfqpoint{0.204575in}{0.297188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304575in,y=0.253438in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont PDF for adversarial examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079575in}{0.120127in}}%
\pgfpathlineto{\pgfqpoint{0.204575in}{0.120127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304575in,y=0.076377in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Margin threshold (\(\displaystyle \pm\gamma*\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040059in}{0.430500in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{0.430500in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.040059in}{0.518000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040059in}{0.430500in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{0.430500in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{0.518000in}}%
\pgfpathlineto{\pgfqpoint{2.040059in}{0.518000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.040059in}{0.430500in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265059in,y=0.430500in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Natural error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040059in}{0.253438in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{0.253438in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{0.340938in}}%
\pgfpathlineto{\pgfqpoint{2.040059in}{0.340938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040059in}{0.253438in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{0.253438in}}%
\pgfpathlineto{\pgfqpoint{2.165059in}{0.340938in}}%
\pgfpathlineto{\pgfqpoint{2.040059in}{0.340938in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.040059in}{0.253438in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265059in,y=0.253438in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Adversarial error}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/deepfool_abstain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{units}
%%   \usepackage{amsmath}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{\mbox{CARL}\xspace}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{0.490285in}{1.513000in}}%
\pgfpathlineto{\pgfqpoint{0.500569in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{0.510854in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{0.521139in}{1.489000in}}%
\pgfpathlineto{\pgfqpoint{0.531423in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{0.541708in}{1.473000in}}%
\pgfpathlineto{\pgfqpoint{0.551993in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{0.562277in}{1.457000in}}%
\pgfpathlineto{\pgfqpoint{0.572562in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{0.582847in}{1.441000in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{1.433000in}}%
\pgfpathlineto{\pgfqpoint{0.603416in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{0.613701in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{0.623985in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{0.634270in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{0.644555in}{1.393000in}}%
\pgfpathlineto{\pgfqpoint{0.654839in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{0.665124in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{0.675409in}{1.369000in}}%
\pgfpathlineto{\pgfqpoint{0.685693in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{0.695978in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{0.706263in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{0.716547in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{0.726832in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{0.737117in}{1.321000in}}%
\pgfpathlineto{\pgfqpoint{0.747401in}{1.313000in}}%
\pgfpathlineto{\pgfqpoint{0.757686in}{1.305000in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{1.297000in}}%
\pgfpathlineto{\pgfqpoint{0.778255in}{1.289000in}}%
\pgfpathlineto{\pgfqpoint{0.788540in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{0.798825in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{0.809109in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{0.819394in}{1.257000in}}%
\pgfpathlineto{\pgfqpoint{0.829679in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{0.839963in}{1.241000in}}%
\pgfpathlineto{\pgfqpoint{0.850248in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{0.860533in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{0.870817in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{0.881102in}{1.209000in}}%
\pgfpathlineto{\pgfqpoint{0.891387in}{1.201000in}}%
\pgfpathlineto{\pgfqpoint{0.901671in}{1.193000in}}%
\pgfpathlineto{\pgfqpoint{0.911956in}{1.185000in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{0.932525in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{0.942810in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{0.963379in}{1.145000in}}%
\pgfpathlineto{\pgfqpoint{0.973664in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{0.983949in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{1.004518in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{1.014803in}{1.145000in}}%
\pgfpathlineto{\pgfqpoint{1.025087in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{1.035372in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{1.045657in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{1.055941in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{1.066226in}{1.185000in}}%
\pgfpathlineto{\pgfqpoint{1.076511in}{1.193000in}}%
\pgfpathlineto{\pgfqpoint{1.086795in}{1.201000in}}%
\pgfpathlineto{\pgfqpoint{1.097080in}{1.209000in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{1.117649in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.127934in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.241000in}}%
\pgfpathlineto{\pgfqpoint{1.148503in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{1.158788in}{1.257000in}}%
\pgfpathlineto{\pgfqpoint{1.169073in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{1.179357in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{1.189642in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{1.199927in}{1.289000in}}%
\pgfpathlineto{\pgfqpoint{1.210211in}{1.297000in}}%
\pgfpathlineto{\pgfqpoint{1.220496in}{1.305000in}}%
\pgfpathlineto{\pgfqpoint{1.230781in}{1.313000in}}%
\pgfpathlineto{\pgfqpoint{1.241065in}{1.321000in}}%
\pgfpathlineto{\pgfqpoint{1.251350in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{1.261635in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{1.271919in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{1.282204in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{1.302773in}{1.369000in}}%
\pgfpathlineto{\pgfqpoint{1.313058in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{1.323343in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{1.333627in}{1.393000in}}%
\pgfpathlineto{\pgfqpoint{1.343912in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{1.354197in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{1.364481in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{1.374766in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.385051in}{1.433000in}}%
\pgfpathlineto{\pgfqpoint{1.395335in}{1.441000in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{1.457000in}}%
\pgfpathlineto{\pgfqpoint{1.426189in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{1.436474in}{1.473000in}}%
\pgfpathlineto{\pgfqpoint{1.446758in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{1.457043in}{1.489000in}}%
\pgfpathlineto{\pgfqpoint{1.467328in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{1.477612in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{1.487897in}{1.513000in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.487897in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.477612in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.467328in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.457043in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.446758in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.436474in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.426189in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.395335in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.385051in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.374766in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.364481in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.354197in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.343912in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.333627in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.323343in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.313058in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.302773in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.282204in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.271919in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.261635in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.251350in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.241065in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.230781in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.220496in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.210211in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.199927in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.189642in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.179357in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.169073in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.158788in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.148503in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.127934in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.117649in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.097080in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.086795in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.076511in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.066226in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.055941in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.045657in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.035372in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.025087in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.014803in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.004518in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.983949in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.973664in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.963379in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.942810in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.932525in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.911956in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.901671in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.891387in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.881102in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.870817in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.860533in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.850248in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.839963in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.829679in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.819394in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.809109in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.798825in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.788540in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.778255in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.757686in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.747401in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.737117in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.726832in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.716547in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.706263in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.695978in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.685693in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.675409in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.665124in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.654839in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.644555in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.634270in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.623985in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.613701in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.603416in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.582847in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.572562in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.562277in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.551993in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.541708in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.531423in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.521139in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.510854in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.500569in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.490285in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.490390in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.500779in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.511169in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.521558in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.531948in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.542338in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.552727in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.563117in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.573506in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.583896in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.594286in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.604675in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.625455in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.635844in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.646234in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.656623in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.667013in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.677403in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.687792in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.698182in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.708571in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.718961in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.729351in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.739740in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.750130in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.760519in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.770909in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.781299in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.791688in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.802078in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.812468in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.822857in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.833247in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.843636in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.854026in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.864416in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.874805in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.885195in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.895584in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.905974in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.926753in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.937143in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.957922in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.968312in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.978701in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.989091in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.989091in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.989091in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.978701in}{1.133082in}}%
\pgfpathlineto{\pgfqpoint{0.968312in}{1.141163in}}%
\pgfpathlineto{\pgfqpoint{0.957922in}{1.149245in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{1.157327in}}%
\pgfpathlineto{\pgfqpoint{0.937143in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{0.926753in}{1.173490in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{1.181571in}}%
\pgfpathlineto{\pgfqpoint{0.905974in}{1.189653in}}%
\pgfpathlineto{\pgfqpoint{0.895584in}{1.197735in}}%
\pgfpathlineto{\pgfqpoint{0.885195in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{0.874805in}{1.213898in}}%
\pgfpathlineto{\pgfqpoint{0.864416in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{0.854026in}{1.230061in}}%
\pgfpathlineto{\pgfqpoint{0.843636in}{1.238143in}}%
\pgfpathlineto{\pgfqpoint{0.833247in}{1.246224in}}%
\pgfpathlineto{\pgfqpoint{0.822857in}{1.254306in}}%
\pgfpathlineto{\pgfqpoint{0.812468in}{1.262388in}}%
\pgfpathlineto{\pgfqpoint{0.802078in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{0.791688in}{1.278551in}}%
\pgfpathlineto{\pgfqpoint{0.781299in}{1.286633in}}%
\pgfpathlineto{\pgfqpoint{0.770909in}{1.294714in}}%
\pgfpathlineto{\pgfqpoint{0.760519in}{1.302796in}}%
\pgfpathlineto{\pgfqpoint{0.750130in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{0.739740in}{1.318959in}}%
\pgfpathlineto{\pgfqpoint{0.729351in}{1.327041in}}%
\pgfpathlineto{\pgfqpoint{0.718961in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{0.708571in}{1.343204in}}%
\pgfpathlineto{\pgfqpoint{0.698182in}{1.351286in}}%
\pgfpathlineto{\pgfqpoint{0.687792in}{1.359367in}}%
\pgfpathlineto{\pgfqpoint{0.677403in}{1.367449in}}%
\pgfpathlineto{\pgfqpoint{0.667013in}{1.375531in}}%
\pgfpathlineto{\pgfqpoint{0.656623in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{0.646234in}{1.391694in}}%
\pgfpathlineto{\pgfqpoint{0.635844in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{0.625455in}{1.407857in}}%
\pgfpathlineto{\pgfqpoint{0.615065in}{1.415939in}}%
\pgfpathlineto{\pgfqpoint{0.604675in}{1.424020in}}%
\pgfpathlineto{\pgfqpoint{0.594286in}{1.432102in}}%
\pgfpathlineto{\pgfqpoint{0.583896in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{0.573506in}{1.448265in}}%
\pgfpathlineto{\pgfqpoint{0.563117in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{0.552727in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{0.542338in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{0.531948in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{0.521558in}{1.488673in}}%
\pgfpathlineto{\pgfqpoint{0.511169in}{1.496755in}}%
\pgfpathlineto{\pgfqpoint{0.500779in}{1.504837in}}%
\pgfpathlineto{\pgfqpoint{0.490390in}{1.512918in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.521000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989091in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.989091in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.999481in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.009870in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.020260in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.030649in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.041039in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.051429in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.072208in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.082597in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.092987in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.103377in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.113766in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.124156in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.144935in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.155325in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.176104in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.196883in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.207273in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.217662in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.228052in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.248831in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.259221in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.269610in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.280000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.300779in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.311169in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.321558in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.331948in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.342338in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.373506in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.383896in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.404675in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.415065in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.435844in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.446234in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.456623in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.477403in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.487792in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.487792in}{1.512918in}}%
\pgfpathlineto{\pgfqpoint{1.477403in}{1.504837in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{1.496755in}}%
\pgfpathlineto{\pgfqpoint{1.456623in}{1.488673in}}%
\pgfpathlineto{\pgfqpoint{1.446234in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{1.435844in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{1.415065in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{1.404675in}{1.448265in}}%
\pgfpathlineto{\pgfqpoint{1.394286in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{1.383896in}{1.432102in}}%
\pgfpathlineto{\pgfqpoint{1.373506in}{1.424020in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.415939in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{1.407857in}}%
\pgfpathlineto{\pgfqpoint{1.342338in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{1.331948in}{1.391694in}}%
\pgfpathlineto{\pgfqpoint{1.321558in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{1.311169in}{1.375531in}}%
\pgfpathlineto{\pgfqpoint{1.300779in}{1.367449in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{1.359367in}}%
\pgfpathlineto{\pgfqpoint{1.280000in}{1.351286in}}%
\pgfpathlineto{\pgfqpoint{1.269610in}{1.343204in}}%
\pgfpathlineto{\pgfqpoint{1.259221in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{1.248831in}{1.327041in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{1.318959in}}%
\pgfpathlineto{\pgfqpoint{1.228052in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{1.217662in}{1.302796in}}%
\pgfpathlineto{\pgfqpoint{1.207273in}{1.294714in}}%
\pgfpathlineto{\pgfqpoint{1.196883in}{1.286633in}}%
\pgfpathlineto{\pgfqpoint{1.186494in}{1.278551in}}%
\pgfpathlineto{\pgfqpoint{1.176104in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{1.262388in}}%
\pgfpathlineto{\pgfqpoint{1.155325in}{1.254306in}}%
\pgfpathlineto{\pgfqpoint{1.144935in}{1.246224in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{1.238143in}}%
\pgfpathlineto{\pgfqpoint{1.124156in}{1.230061in}}%
\pgfpathlineto{\pgfqpoint{1.113766in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{1.103377in}{1.213898in}}%
\pgfpathlineto{\pgfqpoint{1.092987in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{1.082597in}{1.197735in}}%
\pgfpathlineto{\pgfqpoint{1.072208in}{1.189653in}}%
\pgfpathlineto{\pgfqpoint{1.061818in}{1.181571in}}%
\pgfpathlineto{\pgfqpoint{1.051429in}{1.173490in}}%
\pgfpathlineto{\pgfqpoint{1.041039in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{1.030649in}{1.157327in}}%
\pgfpathlineto{\pgfqpoint{1.020260in}{1.149245in}}%
\pgfpathlineto{\pgfqpoint{1.009870in}{1.141163in}}%
\pgfpathlineto{\pgfqpoint{0.999481in}{1.133082in}}%
\pgfpathlineto{\pgfqpoint{0.989091in}{1.125000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090909in}{0.704944in}}%
\pgfpathcurveto{\pgfqpoint{1.097289in}{0.704944in}}{\pgfqpoint{1.103408in}{0.707478in}}{\pgfqpoint{1.107919in}{0.711990in}}%
\pgfpathcurveto{\pgfqpoint{1.112431in}{0.716501in}}{\pgfqpoint{1.114965in}{0.722620in}}{\pgfqpoint{1.114965in}{0.729000in}}%
\pgfpathcurveto{\pgfqpoint{1.114965in}{0.735380in}}{\pgfqpoint{1.112431in}{0.741499in}}{\pgfqpoint{1.107919in}{0.746010in}}%
\pgfpathcurveto{\pgfqpoint{1.103408in}{0.750522in}}{\pgfqpoint{1.097289in}{0.753056in}}{\pgfqpoint{1.090909in}{0.753056in}}%
\pgfpathcurveto{\pgfqpoint{1.084529in}{0.753056in}}{\pgfqpoint{1.078410in}{0.750522in}}{\pgfqpoint{1.073899in}{0.746010in}}%
\pgfpathcurveto{\pgfqpoint{1.069388in}{0.741499in}}{\pgfqpoint{1.066853in}{0.735380in}}{\pgfqpoint{1.066853in}{0.729000in}}%
\pgfpathcurveto{\pgfqpoint{1.066853in}{0.722620in}}{\pgfqpoint{1.069388in}{0.716501in}}{\pgfqpoint{1.073899in}{0.711990in}}%
\pgfpathcurveto{\pgfqpoint{1.078410in}{0.707478in}}{\pgfqpoint{1.084529in}{0.704944in}}{\pgfqpoint{1.090909in}{0.704944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812307in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{0.860420in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{0.860420in}{1.059956in}}%
\pgfpathlineto{\pgfqpoint{0.812307in}{1.059956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.729000in}}%
\pgfpathlineto{\pgfqpoint{0.490285in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{0.500569in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{0.510854in}{0.753000in}}%
\pgfpathlineto{\pgfqpoint{0.521139in}{0.761000in}}%
\pgfpathlineto{\pgfqpoint{0.531423in}{0.769000in}}%
\pgfpathlineto{\pgfqpoint{0.541708in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{0.551993in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{0.562277in}{0.793000in}}%
\pgfpathlineto{\pgfqpoint{0.572562in}{0.801000in}}%
\pgfpathlineto{\pgfqpoint{0.582847in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.817000in}}%
\pgfpathlineto{\pgfqpoint{0.603416in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{0.613701in}{0.833000in}}%
\pgfpathlineto{\pgfqpoint{0.623985in}{0.841000in}}%
\pgfpathlineto{\pgfqpoint{0.634270in}{0.849000in}}%
\pgfpathlineto{\pgfqpoint{0.644555in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{0.654839in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{0.665124in}{0.873000in}}%
\pgfpathlineto{\pgfqpoint{0.675409in}{0.881000in}}%
\pgfpathlineto{\pgfqpoint{0.685693in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{0.695978in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.706263in}{0.905000in}}%
\pgfpathlineto{\pgfqpoint{0.716547in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{0.726832in}{0.921000in}}%
\pgfpathlineto{\pgfqpoint{0.737117in}{0.929000in}}%
\pgfpathlineto{\pgfqpoint{0.747401in}{0.937000in}}%
\pgfpathlineto{\pgfqpoint{0.757686in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.767971in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{0.778255in}{0.961000in}}%
\pgfpathlineto{\pgfqpoint{0.788540in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{0.798825in}{0.977000in}}%
\pgfpathlineto{\pgfqpoint{0.809109in}{0.985000in}}%
\pgfpathlineto{\pgfqpoint{0.819394in}{0.993000in}}%
\pgfpathlineto{\pgfqpoint{0.829679in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{0.839963in}{1.009000in}}%
\pgfpathlineto{\pgfqpoint{0.850248in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{0.860533in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{0.870817in}{1.033000in}}%
\pgfpathlineto{\pgfqpoint{0.881102in}{1.041000in}}%
\pgfpathlineto{\pgfqpoint{0.891387in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{0.901671in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{0.911956in}{1.065000in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{0.932525in}{1.081000in}}%
\pgfpathlineto{\pgfqpoint{0.942810in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{1.097000in}}%
\pgfpathlineto{\pgfqpoint{0.963379in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{0.973664in}{1.113000in}}%
\pgfpathlineto{\pgfqpoint{0.983949in}{1.121000in}}%
\pgfpathlineto{\pgfqpoint{0.994233in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{1.004518in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{1.014803in}{1.145000in}}%
\pgfpathlineto{\pgfqpoint{1.025087in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{1.035372in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{1.045657in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{1.055941in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{1.066226in}{1.185000in}}%
\pgfpathlineto{\pgfqpoint{1.076511in}{1.193000in}}%
\pgfpathlineto{\pgfqpoint{1.086795in}{1.201000in}}%
\pgfpathlineto{\pgfqpoint{1.097080in}{1.209000in}}%
\pgfpathlineto{\pgfqpoint{1.107365in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{1.117649in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{1.127934in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.241000in}}%
\pgfpathlineto{\pgfqpoint{1.148503in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{1.158788in}{1.257000in}}%
\pgfpathlineto{\pgfqpoint{1.169073in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{1.179357in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{1.189642in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{1.199927in}{1.289000in}}%
\pgfpathlineto{\pgfqpoint{1.210211in}{1.297000in}}%
\pgfpathlineto{\pgfqpoint{1.220496in}{1.305000in}}%
\pgfpathlineto{\pgfqpoint{1.230781in}{1.313000in}}%
\pgfpathlineto{\pgfqpoint{1.241065in}{1.321000in}}%
\pgfpathlineto{\pgfqpoint{1.251350in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{1.261635in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{1.271919in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{1.282204in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{1.292489in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{1.302773in}{1.369000in}}%
\pgfpathlineto{\pgfqpoint{1.313058in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{1.323343in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{1.333627in}{1.393000in}}%
\pgfpathlineto{\pgfqpoint{1.343912in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{1.354197in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{1.364481in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{1.374766in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.385051in}{1.433000in}}%
\pgfpathlineto{\pgfqpoint{1.395335in}{1.441000in}}%
\pgfpathlineto{\pgfqpoint{1.405620in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{1.415904in}{1.457000in}}%
\pgfpathlineto{\pgfqpoint{1.426189in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{1.436474in}{1.473000in}}%
\pgfpathlineto{\pgfqpoint{1.446758in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{1.457043in}{1.489000in}}%
\pgfpathlineto{\pgfqpoint{1.467328in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{1.477612in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{1.487897in}{1.513000in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{1.521000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498182in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073167in}{0.750392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.963625in}{0.882464in}}{\pgfqpoint{0.861023in}{1.006169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873700in}{0.951724in}}%
\pgfpathlineto{\pgfqpoint{0.861023in}{1.006169in}}%
\pgfpathlineto{\pgfqpoint{0.912185in}{0.983644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989091in,y=1.703333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont (a) DeepFool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701818in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.701818in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701818in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.712103in}{1.513000in}}%
\pgfpathlineto{\pgfqpoint{1.722388in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{1.732672in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{1.742957in}{1.489000in}}%
\pgfpathlineto{\pgfqpoint{1.753242in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{1.763526in}{1.473000in}}%
\pgfpathlineto{\pgfqpoint{1.773811in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{1.784096in}{1.457000in}}%
\pgfpathlineto{\pgfqpoint{1.794380in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{1.804665in}{1.441000in}}%
\pgfpathlineto{\pgfqpoint{1.814949in}{1.433000in}}%
\pgfpathlineto{\pgfqpoint{1.825234in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.835519in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{1.845803in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{1.866373in}{1.393000in}}%
\pgfpathlineto{\pgfqpoint{1.876657in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{1.886942in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{1.897227in}{1.369000in}}%
\pgfpathlineto{\pgfqpoint{1.907511in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{1.917796in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{1.928081in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{1.938365in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{1.958935in}{1.321000in}}%
\pgfpathlineto{\pgfqpoint{1.969219in}{1.313000in}}%
\pgfpathlineto{\pgfqpoint{1.979504in}{1.305000in}}%
\pgfpathlineto{\pgfqpoint{1.989789in}{1.297000in}}%
\pgfpathlineto{\pgfqpoint{2.000073in}{1.289000in}}%
\pgfpathlineto{\pgfqpoint{2.010358in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{2.020643in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{2.030927in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{2.041212in}{1.257000in}}%
\pgfpathlineto{\pgfqpoint{2.051497in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{2.061781in}{1.241000in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{2.082351in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.092635in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{2.102920in}{1.209000in}}%
\pgfpathlineto{\pgfqpoint{2.113205in}{1.201000in}}%
\pgfpathlineto{\pgfqpoint{2.123489in}{1.193000in}}%
\pgfpathlineto{\pgfqpoint{2.133774in}{1.185000in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.164628in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{2.174913in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{2.185197in}{1.145000in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{2.216051in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{2.226336in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{2.236621in}{1.145000in}}%
\pgfpathlineto{\pgfqpoint{2.246905in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{2.257190in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{2.267475in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.277759in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{2.288044in}{1.185000in}}%
\pgfpathlineto{\pgfqpoint{2.298329in}{1.193000in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.201000in}}%
\pgfpathlineto{\pgfqpoint{2.318898in}{1.209000in}}%
\pgfpathlineto{\pgfqpoint{2.329183in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.349752in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.241000in}}%
\pgfpathlineto{\pgfqpoint{2.370321in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{2.380606in}{1.257000in}}%
\pgfpathlineto{\pgfqpoint{2.390891in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{2.401175in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{2.411460in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{2.421745in}{1.289000in}}%
\pgfpathlineto{\pgfqpoint{2.432029in}{1.297000in}}%
\pgfpathlineto{\pgfqpoint{2.442314in}{1.305000in}}%
\pgfpathlineto{\pgfqpoint{2.452599in}{1.313000in}}%
\pgfpathlineto{\pgfqpoint{2.462883in}{1.321000in}}%
\pgfpathlineto{\pgfqpoint{2.473168in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{2.483453in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{2.493737in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{2.504022in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{2.514307in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{2.524591in}{1.369000in}}%
\pgfpathlineto{\pgfqpoint{2.534876in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{2.545161in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{2.555445in}{1.393000in}}%
\pgfpathlineto{\pgfqpoint{2.565730in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{2.586299in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{2.596584in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{2.606869in}{1.433000in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{1.441000in}}%
\pgfpathlineto{\pgfqpoint{2.627438in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{2.637723in}{1.457000in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{2.658292in}{1.473000in}}%
\pgfpathlineto{\pgfqpoint{2.668577in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{2.678861in}{1.489000in}}%
\pgfpathlineto{\pgfqpoint{2.689146in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{2.699431in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{2.709715in}{1.513000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.709715in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.699431in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.689146in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.678861in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.668577in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.658292in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.637723in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.627438in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.606869in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.596584in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.586299in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.565730in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.555445in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.545161in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.534876in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.524591in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.514307in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.504022in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.493737in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.483453in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.473168in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.462883in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.452599in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.442314in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.432029in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.421745in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.411460in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.401175in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.390891in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.380606in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.370321in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.349752in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.329183in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.318898in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.298329in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.288044in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.277759in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.267475in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.257190in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.246905in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.236621in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.226336in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.216051in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.185197in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.174913in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.164628in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.133774in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.123489in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.113205in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.102920in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.092635in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.082351in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.061781in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.051497in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.041212in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.030927in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.020643in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.010358in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.000073in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.989789in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.979504in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.969219in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.958935in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.938365in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.928081in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.917796in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.907511in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.897227in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.886942in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.876657in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.866373in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.845803in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.835519in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.825234in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.814949in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.804665in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.794380in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.784096in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.773811in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.763526in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.753242in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.742957in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.732672in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.722388in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.712103in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.620000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.701818in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701818in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.712208in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.722597in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.732987in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.753766in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.764156in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.774545in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.784935in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.795325in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.805714in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.816104in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.826494in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.836883in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.847273in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.857662in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.868052in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.878442in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.888831in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.899221in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.909610in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.930390in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.940779in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.951169in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.961558in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.971948in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.982338in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.992727in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.003117in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.013506in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.023896in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.034286in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.044675in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.055065in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.065455in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.075844in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.086234in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.096623in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.107013in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.117403in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.127792in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.148571in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.169351in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.179740in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.190130in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.200519in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.210909in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.210909in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.210909in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.200519in}{1.133082in}}%
\pgfpathlineto{\pgfqpoint{2.190130in}{1.141163in}}%
\pgfpathlineto{\pgfqpoint{2.179740in}{1.149245in}}%
\pgfpathlineto{\pgfqpoint{2.169351in}{1.157327in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{2.148571in}{1.173490in}}%
\pgfpathlineto{\pgfqpoint{2.138182in}{1.181571in}}%
\pgfpathlineto{\pgfqpoint{2.127792in}{1.189653in}}%
\pgfpathlineto{\pgfqpoint{2.117403in}{1.197735in}}%
\pgfpathlineto{\pgfqpoint{2.107013in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{2.096623in}{1.213898in}}%
\pgfpathlineto{\pgfqpoint{2.086234in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{2.075844in}{1.230061in}}%
\pgfpathlineto{\pgfqpoint{2.065455in}{1.238143in}}%
\pgfpathlineto{\pgfqpoint{2.055065in}{1.246224in}}%
\pgfpathlineto{\pgfqpoint{2.044675in}{1.254306in}}%
\pgfpathlineto{\pgfqpoint{2.034286in}{1.262388in}}%
\pgfpathlineto{\pgfqpoint{2.023896in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{2.013506in}{1.278551in}}%
\pgfpathlineto{\pgfqpoint{2.003117in}{1.286633in}}%
\pgfpathlineto{\pgfqpoint{1.992727in}{1.294714in}}%
\pgfpathlineto{\pgfqpoint{1.982338in}{1.302796in}}%
\pgfpathlineto{\pgfqpoint{1.971948in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{1.961558in}{1.318959in}}%
\pgfpathlineto{\pgfqpoint{1.951169in}{1.327041in}}%
\pgfpathlineto{\pgfqpoint{1.940779in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{1.930390in}{1.343204in}}%
\pgfpathlineto{\pgfqpoint{1.920000in}{1.351286in}}%
\pgfpathlineto{\pgfqpoint{1.909610in}{1.359367in}}%
\pgfpathlineto{\pgfqpoint{1.899221in}{1.367449in}}%
\pgfpathlineto{\pgfqpoint{1.888831in}{1.375531in}}%
\pgfpathlineto{\pgfqpoint{1.878442in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{1.868052in}{1.391694in}}%
\pgfpathlineto{\pgfqpoint{1.857662in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{1.847273in}{1.407857in}}%
\pgfpathlineto{\pgfqpoint{1.836883in}{1.415939in}}%
\pgfpathlineto{\pgfqpoint{1.826494in}{1.424020in}}%
\pgfpathlineto{\pgfqpoint{1.816104in}{1.432102in}}%
\pgfpathlineto{\pgfqpoint{1.805714in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{1.795325in}{1.448265in}}%
\pgfpathlineto{\pgfqpoint{1.784935in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{1.774545in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{1.764156in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{1.753766in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{1.488673in}}%
\pgfpathlineto{\pgfqpoint{1.732987in}{1.496755in}}%
\pgfpathlineto{\pgfqpoint{1.722597in}{1.504837in}}%
\pgfpathlineto{\pgfqpoint{1.712208in}{1.512918in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.521000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.701818in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210909in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.210909in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.221299in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.231688in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.242078in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.252468in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.262857in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.273247in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.283636in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.294026in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.304416in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.314805in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.325195in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.335584in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.345974in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.366753in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.377143in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.387532in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.397922in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.408312in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.418701in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.429091in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.439481in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.449870in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.460260in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.470649in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.481039in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.491429in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.501818in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.512208in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.522597in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.532987in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.543377in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.553766in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.564156in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.595325in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.605714in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.616104in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.626494in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.636883in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.657662in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.668052in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.678442in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.688831in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.709610in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{2.709610in}{1.512918in}}%
\pgfpathlineto{\pgfqpoint{2.699221in}{1.504837in}}%
\pgfpathlineto{\pgfqpoint{2.688831in}{1.496755in}}%
\pgfpathlineto{\pgfqpoint{2.678442in}{1.488673in}}%
\pgfpathlineto{\pgfqpoint{2.668052in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{2.657662in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{2.647273in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{2.636883in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{2.626494in}{1.448265in}}%
\pgfpathlineto{\pgfqpoint{2.616104in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{2.605714in}{1.432102in}}%
\pgfpathlineto{\pgfqpoint{2.595325in}{1.424020in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.415939in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{1.407857in}}%
\pgfpathlineto{\pgfqpoint{2.564156in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{2.553766in}{1.391694in}}%
\pgfpathlineto{\pgfqpoint{2.543377in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{2.532987in}{1.375531in}}%
\pgfpathlineto{\pgfqpoint{2.522597in}{1.367449in}}%
\pgfpathlineto{\pgfqpoint{2.512208in}{1.359367in}}%
\pgfpathlineto{\pgfqpoint{2.501818in}{1.351286in}}%
\pgfpathlineto{\pgfqpoint{2.491429in}{1.343204in}}%
\pgfpathlineto{\pgfqpoint{2.481039in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{2.470649in}{1.327041in}}%
\pgfpathlineto{\pgfqpoint{2.460260in}{1.318959in}}%
\pgfpathlineto{\pgfqpoint{2.449870in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{2.439481in}{1.302796in}}%
\pgfpathlineto{\pgfqpoint{2.429091in}{1.294714in}}%
\pgfpathlineto{\pgfqpoint{2.418701in}{1.286633in}}%
\pgfpathlineto{\pgfqpoint{2.408312in}{1.278551in}}%
\pgfpathlineto{\pgfqpoint{2.397922in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{2.387532in}{1.262388in}}%
\pgfpathlineto{\pgfqpoint{2.377143in}{1.254306in}}%
\pgfpathlineto{\pgfqpoint{2.366753in}{1.246224in}}%
\pgfpathlineto{\pgfqpoint{2.356364in}{1.238143in}}%
\pgfpathlineto{\pgfqpoint{2.345974in}{1.230061in}}%
\pgfpathlineto{\pgfqpoint{2.335584in}{1.221980in}}%
\pgfpathlineto{\pgfqpoint{2.325195in}{1.213898in}}%
\pgfpathlineto{\pgfqpoint{2.314805in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{2.304416in}{1.197735in}}%
\pgfpathlineto{\pgfqpoint{2.294026in}{1.189653in}}%
\pgfpathlineto{\pgfqpoint{2.283636in}{1.181571in}}%
\pgfpathlineto{\pgfqpoint{2.273247in}{1.173490in}}%
\pgfpathlineto{\pgfqpoint{2.262857in}{1.165408in}}%
\pgfpathlineto{\pgfqpoint{2.252468in}{1.157327in}}%
\pgfpathlineto{\pgfqpoint{2.242078in}{1.149245in}}%
\pgfpathlineto{\pgfqpoint{2.231688in}{1.141163in}}%
\pgfpathlineto{\pgfqpoint{2.221299in}{1.133082in}}%
\pgfpathlineto{\pgfqpoint{2.210909in}{1.125000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.701818in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312727in}{0.709358in}}%
\pgfpathcurveto{\pgfqpoint{2.317936in}{0.709358in}}{\pgfqpoint{2.322933in}{0.711428in}}{\pgfqpoint{2.326616in}{0.715111in}}%
\pgfpathcurveto{\pgfqpoint{2.330300in}{0.718794in}}{\pgfqpoint{2.332369in}{0.723791in}}{\pgfqpoint{2.332369in}{0.729000in}}%
\pgfpathcurveto{\pgfqpoint{2.332369in}{0.734209in}}{\pgfqpoint{2.330300in}{0.739206in}}{\pgfqpoint{2.326616in}{0.742889in}}%
\pgfpathcurveto{\pgfqpoint{2.322933in}{0.746572in}}{\pgfqpoint{2.317936in}{0.748642in}}{\pgfqpoint{2.312727in}{0.748642in}}%
\pgfpathcurveto{\pgfqpoint{2.307518in}{0.748642in}}{\pgfqpoint{2.302522in}{0.746572in}}{\pgfqpoint{2.298838in}{0.742889in}}%
\pgfpathcurveto{\pgfqpoint{2.295155in}{0.739206in}}{\pgfqpoint{2.293085in}{0.734209in}}{\pgfqpoint{2.293085in}{0.729000in}}%
\pgfpathcurveto{\pgfqpoint{2.293085in}{0.723791in}}{\pgfqpoint{2.295155in}{0.718794in}}{\pgfqpoint{2.298838in}{0.715111in}}%
\pgfpathcurveto{\pgfqpoint{2.302522in}{0.711428in}}{\pgfqpoint{2.307518in}{0.709358in}}{\pgfqpoint{2.312727in}{0.709358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.701818in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186853in}{1.130644in}}%
\pgfpathlineto{\pgfqpoint{2.234965in}{1.130644in}}%
\pgfpathlineto{\pgfqpoint{2.234965in}{1.178756in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.178756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.701818in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701818in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.712103in}{1.513000in}}%
\pgfpathlineto{\pgfqpoint{1.722388in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{1.732672in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{1.742957in}{1.489000in}}%
\pgfpathlineto{\pgfqpoint{1.753242in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{1.763526in}{1.473000in}}%
\pgfpathlineto{\pgfqpoint{1.773811in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{1.784096in}{1.457000in}}%
\pgfpathlineto{\pgfqpoint{1.794380in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{1.804665in}{1.441000in}}%
\pgfpathlineto{\pgfqpoint{1.814949in}{1.433000in}}%
\pgfpathlineto{\pgfqpoint{1.825234in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{1.835519in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{1.845803in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{1.866373in}{1.393000in}}%
\pgfpathlineto{\pgfqpoint{1.876657in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{1.886942in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{1.897227in}{1.369000in}}%
\pgfpathlineto{\pgfqpoint{1.907511in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{1.917796in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{1.928081in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{1.938365in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{1.958935in}{1.321000in}}%
\pgfpathlineto{\pgfqpoint{1.969219in}{1.313000in}}%
\pgfpathlineto{\pgfqpoint{1.979504in}{1.305000in}}%
\pgfpathlineto{\pgfqpoint{1.989789in}{1.297000in}}%
\pgfpathlineto{\pgfqpoint{2.000073in}{1.289000in}}%
\pgfpathlineto{\pgfqpoint{2.010358in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{2.020643in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{2.030927in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{2.041212in}{1.257000in}}%
\pgfpathlineto{\pgfqpoint{2.051497in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{2.061781in}{1.241000in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{2.082351in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.092635in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{2.102920in}{1.209000in}}%
\pgfpathlineto{\pgfqpoint{2.113205in}{1.201000in}}%
\pgfpathlineto{\pgfqpoint{2.123489in}{1.193000in}}%
\pgfpathlineto{\pgfqpoint{2.133774in}{1.185000in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.164628in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{2.174913in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{2.185197in}{1.145000in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{2.216051in}{1.121000in}}%
\pgfpathlineto{\pgfqpoint{2.226336in}{1.113000in}}%
\pgfpathlineto{\pgfqpoint{2.236621in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{2.246905in}{1.097000in}}%
\pgfpathlineto{\pgfqpoint{2.257190in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{2.267475in}{1.081000in}}%
\pgfpathlineto{\pgfqpoint{2.277759in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{2.288044in}{1.065000in}}%
\pgfpathlineto{\pgfqpoint{2.298329in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{2.318898in}{1.041000in}}%
\pgfpathlineto{\pgfqpoint{2.329183in}{1.033000in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.349752in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.009000in}}%
\pgfpathlineto{\pgfqpoint{2.370321in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{2.380606in}{0.993000in}}%
\pgfpathlineto{\pgfqpoint{2.390891in}{0.985000in}}%
\pgfpathlineto{\pgfqpoint{2.401175in}{0.977000in}}%
\pgfpathlineto{\pgfqpoint{2.411460in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{2.421745in}{0.961000in}}%
\pgfpathlineto{\pgfqpoint{2.432029in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{2.442314in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{2.452599in}{0.937000in}}%
\pgfpathlineto{\pgfqpoint{2.462883in}{0.929000in}}%
\pgfpathlineto{\pgfqpoint{2.473168in}{0.921000in}}%
\pgfpathlineto{\pgfqpoint{2.483453in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{2.493737in}{0.905000in}}%
\pgfpathlineto{\pgfqpoint{2.504022in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.514307in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{2.524591in}{0.881000in}}%
\pgfpathlineto{\pgfqpoint{2.534876in}{0.873000in}}%
\pgfpathlineto{\pgfqpoint{2.545161in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{2.555445in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{2.565730in}{0.849000in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{0.841000in}}%
\pgfpathlineto{\pgfqpoint{2.586299in}{0.833000in}}%
\pgfpathlineto{\pgfqpoint{2.596584in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{2.606869in}{0.817000in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{2.627438in}{0.801000in}}%
\pgfpathlineto{\pgfqpoint{2.637723in}{0.793000in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{2.658292in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{2.668577in}{0.769000in}}%
\pgfpathlineto{\pgfqpoint{2.678861in}{0.761000in}}%
\pgfpathlineto{\pgfqpoint{2.689146in}{0.753000in}}%
\pgfpathlineto{\pgfqpoint{2.699431in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{2.709715in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.729000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.701818in}{0.630000in}}{\pgfqpoint{1.018182in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701818in}{0.729000in}}%
\pgfpathlineto{\pgfqpoint{1.712103in}{0.737000in}}%
\pgfpathlineto{\pgfqpoint{1.722388in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{1.732672in}{0.753000in}}%
\pgfpathlineto{\pgfqpoint{1.742957in}{0.761000in}}%
\pgfpathlineto{\pgfqpoint{1.753242in}{0.769000in}}%
\pgfpathlineto{\pgfqpoint{1.763526in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{1.773811in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{1.784096in}{0.793000in}}%
\pgfpathlineto{\pgfqpoint{1.794380in}{0.801000in}}%
\pgfpathlineto{\pgfqpoint{1.804665in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{1.814949in}{0.817000in}}%
\pgfpathlineto{\pgfqpoint{1.825234in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.835519in}{0.833000in}}%
\pgfpathlineto{\pgfqpoint{1.845803in}{0.841000in}}%
\pgfpathlineto{\pgfqpoint{1.856088in}{0.849000in}}%
\pgfpathlineto{\pgfqpoint{1.866373in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{1.876657in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{1.886942in}{0.873000in}}%
\pgfpathlineto{\pgfqpoint{1.897227in}{0.881000in}}%
\pgfpathlineto{\pgfqpoint{1.907511in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{1.917796in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.928081in}{0.905000in}}%
\pgfpathlineto{\pgfqpoint{1.938365in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{0.921000in}}%
\pgfpathlineto{\pgfqpoint{1.958935in}{0.929000in}}%
\pgfpathlineto{\pgfqpoint{1.969219in}{0.937000in}}%
\pgfpathlineto{\pgfqpoint{1.979504in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{1.989789in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{2.000073in}{0.961000in}}%
\pgfpathlineto{\pgfqpoint{2.010358in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{2.020643in}{0.977000in}}%
\pgfpathlineto{\pgfqpoint{2.030927in}{0.985000in}}%
\pgfpathlineto{\pgfqpoint{2.041212in}{0.993000in}}%
\pgfpathlineto{\pgfqpoint{2.051497in}{1.001000in}}%
\pgfpathlineto{\pgfqpoint{2.061781in}{1.009000in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{2.082351in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.092635in}{1.033000in}}%
\pgfpathlineto{\pgfqpoint{2.102920in}{1.041000in}}%
\pgfpathlineto{\pgfqpoint{2.113205in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{2.123489in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{2.133774in}{1.065000in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{1.081000in}}%
\pgfpathlineto{\pgfqpoint{2.164628in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{2.174913in}{1.097000in}}%
\pgfpathlineto{\pgfqpoint{2.185197in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{1.113000in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{1.121000in}}%
\pgfpathlineto{\pgfqpoint{2.216051in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{2.226336in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{2.236621in}{1.145000in}}%
\pgfpathlineto{\pgfqpoint{2.246905in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{2.257190in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{2.267475in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.277759in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{2.288044in}{1.185000in}}%
\pgfpathlineto{\pgfqpoint{2.298329in}{1.193000in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.201000in}}%
\pgfpathlineto{\pgfqpoint{2.318898in}{1.209000in}}%
\pgfpathlineto{\pgfqpoint{2.329183in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{2.339467in}{1.225000in}}%
\pgfpathlineto{\pgfqpoint{2.349752in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{2.360037in}{1.241000in}}%
\pgfpathlineto{\pgfqpoint{2.370321in}{1.249000in}}%
\pgfpathlineto{\pgfqpoint{2.380606in}{1.257000in}}%
\pgfpathlineto{\pgfqpoint{2.390891in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{2.401175in}{1.273000in}}%
\pgfpathlineto{\pgfqpoint{2.411460in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{2.421745in}{1.289000in}}%
\pgfpathlineto{\pgfqpoint{2.432029in}{1.297000in}}%
\pgfpathlineto{\pgfqpoint{2.442314in}{1.305000in}}%
\pgfpathlineto{\pgfqpoint{2.452599in}{1.313000in}}%
\pgfpathlineto{\pgfqpoint{2.462883in}{1.321000in}}%
\pgfpathlineto{\pgfqpoint{2.473168in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{2.483453in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{2.493737in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{2.504022in}{1.353000in}}%
\pgfpathlineto{\pgfqpoint{2.514307in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{2.524591in}{1.369000in}}%
\pgfpathlineto{\pgfqpoint{2.534876in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{2.545161in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{2.555445in}{1.393000in}}%
\pgfpathlineto{\pgfqpoint{2.565730in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{2.586299in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{2.596584in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{2.606869in}{1.433000in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{1.441000in}}%
\pgfpathlineto{\pgfqpoint{2.627438in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{2.637723in}{1.457000in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{2.658292in}{1.473000in}}%
\pgfpathlineto{\pgfqpoint{2.668577in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{2.678861in}{1.489000in}}%
\pgfpathlineto{\pgfqpoint{2.689146in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{2.699431in}{1.505000in}}%
\pgfpathlineto{\pgfqpoint{2.709715in}{1.513000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.521000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701818in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701818in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701818in}{1.620000in}}%
\pgfpathlineto{\pgfqpoint{2.720000in}{1.620000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306277in}{0.755970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.261823in}{0.941828in}}{\pgfqpoint{2.219899in}{1.117115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207215in}{1.062671in}}%
\pgfpathlineto{\pgfqpoint{2.219899in}{1.117115in}}%
\pgfpathlineto{\pgfqpoint{2.255844in}{1.074302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210909in,y=1.703333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont (b) DeepFool-Abstain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382134in}{0.466000in}}%
\pgfpathlineto{\pgfqpoint{0.632134in}{0.466000in}}%
\pgfpathlineto{\pgfqpoint{0.632134in}{0.553500in}}%
\pgfpathlineto{\pgfqpoint{0.382134in}{0.553500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732134in,y=0.466000in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont correct class}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382134in}{0.288938in}}%
\pgfpathlineto{\pgfqpoint{0.632134in}{0.288938in}}%
\pgfpathlineto{\pgfqpoint{0.632134in}{0.376438in}}%
\pgfpathlineto{\pgfqpoint{0.382134in}{0.376438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732134in,y=0.288938in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont incorrect class}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382134in}{0.111877in}}%
\pgfpathlineto{\pgfqpoint{0.632134in}{0.111877in}}%
\pgfpathlineto{\pgfqpoint{0.632134in}{0.199377in}}%
\pgfpathlineto{\pgfqpoint{0.382134in}{0.199377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732134in,y=0.111877in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont abstain region}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700622in}{0.509750in}}%
\pgfpathlineto{\pgfqpoint{1.950622in}{0.509750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825622in}{0.509750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050622in,y=0.466000in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont original input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700622in}{0.332688in}}%
\pgfpathlineto{\pgfqpoint{1.950622in}{0.332688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825622in}{0.332688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050622in,y=0.288938in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont perturbed input}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/error_plot_cifar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{units}
%%   \usepackage{amsmath}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{\mbox{CARL}\xspace}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{3.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.288333in}}%
\pgfpathcurveto{\pgfqpoint{0.651050in}{1.288333in}}{\pgfqpoint{0.661649in}{1.292724in}}{\pgfqpoint{0.669463in}{1.300537in}}%
\pgfpathcurveto{\pgfqpoint{0.677276in}{1.308351in}}{\pgfqpoint{0.681667in}{1.318950in}}{\pgfqpoint{0.681667in}{1.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.681667in}{1.341050in}}{\pgfqpoint{0.677276in}{1.351649in}}{\pgfqpoint{0.669463in}{1.359463in}}%
\pgfpathcurveto{\pgfqpoint{0.661649in}{1.367276in}}{\pgfqpoint{0.651050in}{1.371667in}}{\pgfqpoint{0.640000in}{1.371667in}}%
\pgfpathcurveto{\pgfqpoint{0.628950in}{1.371667in}}{\pgfqpoint{0.618351in}{1.367276in}}{\pgfqpoint{0.610537in}{1.359463in}}%
\pgfpathcurveto{\pgfqpoint{0.602724in}{1.351649in}}{\pgfqpoint{0.598333in}{1.341050in}}{\pgfqpoint{0.598333in}{1.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.598333in}{1.318950in}}{\pgfqpoint{0.602724in}{1.308351in}}{\pgfqpoint{0.610537in}{1.300537in}}%
\pgfpathcurveto{\pgfqpoint{0.618351in}{1.292724in}}{\pgfqpoint{0.628950in}{1.288333in}}{\pgfqpoint{0.640000in}{1.288333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840000in,y=1.064912in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Natural error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376153in,y=1.287376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.656667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313653in,y=1.614042in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.983333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313653in,y=1.940709in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{2.310000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313653in,y=2.267376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{2.636667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313653in,y=2.594042in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{2.963333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313653in,y=2.920709in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{3.290000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313653in,y=3.247376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258098in,y=2.310000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Adversarial error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565184in}{3.013504in}}%
\pgfpathlineto{\pgfqpoint{1.816584in}{2.762443in}}%
\pgfpathlineto{\pgfqpoint{2.095621in}{2.518757in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{2.290877in}}%
\pgfpathlineto{\pgfqpoint{2.701433in}{2.085567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565184in}{3.013504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816584in}{2.762443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095621in}{2.518757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394011in}{2.290877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701433in}{2.085567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557600in}{2.994367in}}%
\pgfpathlineto{\pgfqpoint{1.848800in}{2.632420in}}%
\pgfpathlineto{\pgfqpoint{2.124000in}{2.284193in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{1.990847in}}%
\pgfpathlineto{\pgfqpoint{2.652800in}{1.712527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557600in}{2.994367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848800in}{2.632420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124000in}{2.284193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366000in}{1.990847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652800in}{1.712527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356800in}{3.133200in}}%
\pgfpathlineto{\pgfqpoint{1.914400in}{2.499793in}}%
\pgfpathlineto{\pgfqpoint{2.313600in}{1.986927in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{1.783087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356800in}{3.133200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914400in}{2.499793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313600in}{1.986927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469600in}{1.783087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574800in}{2.940140in}}%
\pgfpathlineto{\pgfqpoint{1.852000in}{2.638627in}}%
\pgfpathlineto{\pgfqpoint{2.064000in}{2.252180in}}%
\pgfpathlineto{\pgfqpoint{2.528400in}{1.725920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574800in}{2.940140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852000in}{2.638627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064000in}{2.252180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528400in}{1.725920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930968in}{1.429495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.798608in}{1.384235in}}{\pgfqpoint{0.666248in}{1.338975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840000in,y=1.493333in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Ideal classifier}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840000in,y=3.373333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \textbf{CIFAR-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012134in}{0.775500in}}%
\pgfpathlineto{\pgfqpoint{0.137134in}{0.775500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.074634in}{0.775500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237134in,y=0.731750in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Baseline: upper bound\quad(\(\displaystyle \gamma* = 0, \nicefrac{2}{255}, \nicefrac{4}{255}, \nicefrac{6}{255}, \nicefrac{8}{255}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012134in}{0.588000in}}%
\pgfpathlineto{\pgfqpoint{0.137134in}{0.588000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.074634in}{0.588000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237134in,y=0.544250in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Baseline: experimental\quad(\(\displaystyle \gamma* = 0, \nicefrac{2}{255}, \nicefrac{4}{255}, \nicefrac{6}{255}, \nicefrac{8}{255}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012134in}{0.371704in}}%
\pgfpathlineto{\pgfqpoint{0.137134in}{0.371704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.074634in}{0.371704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237134in,y=0.327954in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \algac using \(\displaystyle \ell^{(1)}\)\quad(\(\displaystyle \lambda = \nicefrac{1}{2}, 1, 2, 4\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.012134in}{0.155409in}}%
\pgfpathlineto{\pgfqpoint{0.137134in}{0.155409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.074634in}{0.155409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237134in,y=0.111659in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \algac using \(\displaystyle \ell^{(2)}\)\quad(\(\displaystyle \lambda = \nicefrac{1}{4}, \nicefrac{1}{3}, \nicefrac{1}{2}, 1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/error_plot_mnist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{units}
%%   \usepackage{amsmath}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{\mbox{CARL}\xspace}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{3.290000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.288333in}}%
\pgfpathcurveto{\pgfqpoint{0.651050in}{1.288333in}}{\pgfqpoint{0.661649in}{1.292724in}}{\pgfqpoint{0.669463in}{1.300537in}}%
\pgfpathcurveto{\pgfqpoint{0.677276in}{1.308351in}}{\pgfqpoint{0.681667in}{1.318950in}}{\pgfqpoint{0.681667in}{1.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.681667in}{1.341050in}}{\pgfqpoint{0.677276in}{1.351649in}}{\pgfqpoint{0.669463in}{1.359463in}}%
\pgfpathcurveto{\pgfqpoint{0.661649in}{1.367276in}}{\pgfqpoint{0.651050in}{1.371667in}}{\pgfqpoint{0.640000in}{1.371667in}}%
\pgfpathcurveto{\pgfqpoint{0.628950in}{1.371667in}}{\pgfqpoint{0.618351in}{1.367276in}}{\pgfqpoint{0.610537in}{1.359463in}}%
\pgfpathcurveto{\pgfqpoint{0.602724in}{1.351649in}}{\pgfqpoint{0.598333in}{1.341050in}}{\pgfqpoint{0.598333in}{1.330000in}}%
\pgfpathcurveto{\pgfqpoint{0.598333in}{1.318950in}}{\pgfqpoint{0.602724in}{1.308351in}}{\pgfqpoint{0.610537in}{1.300537in}}%
\pgfpathcurveto{\pgfqpoint{0.618351in}{1.292724in}}{\pgfqpoint{0.628950in}{1.288333in}}{\pgfqpoint{0.640000in}{1.288333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040000in,y=1.232778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840000in,y=1.064912in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Natural error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376153in,y=1.287376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{1.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376153in,y=1.679376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{2.114000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376153in,y=2.071376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{2.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376153in,y=2.463376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{2.898000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376153in,y=2.855376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640000in}{3.290000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313653in,y=3.247376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258098in,y=2.310000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Adversarial error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091651in}{2.985510in}}%
\pgfpathlineto{\pgfqpoint{1.421492in}{2.382440in}}%
\pgfpathlineto{\pgfqpoint{1.928702in}{1.968218in}}%
\pgfpathlineto{\pgfqpoint{2.667156in}{1.698848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091651in}{2.985510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421492in}{2.382440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928702in}{1.968218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667156in}{1.698848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024000in}{2.894080in}}%
\pgfpathlineto{\pgfqpoint{1.429600in}{2.153200in}}%
\pgfpathlineto{\pgfqpoint{1.938400in}{1.451520in}}%
\pgfpathlineto{\pgfqpoint{2.533600in}{1.331960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024000in}{2.894080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429600in}{2.153200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938400in}{1.451520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533600in}{1.331960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944800in}{2.266880in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{2.068920in}}%
\pgfpathlineto{\pgfqpoint{1.148800in}{1.906240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944800in}{2.266880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024000in}{2.068920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148800in}{1.906240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815200in}{2.590280in}}%
\pgfpathlineto{\pgfqpoint{0.824800in}{2.641240in}}%
\pgfpathlineto{\pgfqpoint{1.360000in}{1.994440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640000in}{1.330000in}}{\pgfqpoint{2.400000in}{1.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815200in}{2.590280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824800in}{2.641240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360000in}{1.994440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{0.640000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640000in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992024in}{1.461463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.829011in}{1.400586in}}{\pgfqpoint{0.665998in}{1.339709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880000in,y=1.526000in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Ideal classifier}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840000in,y=3.373333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \textbf{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287495in}{0.781750in}}%
\pgfpathlineto{\pgfqpoint{0.412495in}{0.781750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.349995in}{0.781750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512495in,y=0.738000in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Baseline: upper bound\quad(\(\displaystyle \gamma* = 0, 0.1, 0.2, 0.3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287495in}{0.604688in}}%
\pgfpathlineto{\pgfqpoint{0.412495in}{0.604688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.349995in}{0.604688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512495in,y=0.560938in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Baseline: experimental\quad(\(\displaystyle \gamma* = 0, 0.1, 0.2, 0.3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287495in}{0.392581in}}%
\pgfpathlineto{\pgfqpoint{0.412495in}{0.392581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.349995in}{0.392581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512495in,y=0.348831in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \algac using \(\displaystyle \ell^{(1)}\)\quad(\(\displaystyle \lambda = 4, 8, 16\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287495in}{0.180474in}}%
\pgfpathlineto{\pgfqpoint{0.412495in}{0.180474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.349995in}{0.180474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512495in,y=0.136724in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \algac using \(\displaystyle \ell^{(2)}\)\quad(\(\displaystyle \lambda = 1, 2, 4\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/error_plots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{units}
%%   \usepackage{amsmath}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{\mbox{CARL}\xspace}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356596in}{0.374000in}}%
\pgfpathlineto{\pgfqpoint{5.440000in}{0.374000in}}%
\pgfpathlineto{\pgfqpoint{5.440000in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{3.356596in}{2.024000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356596in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356596in}{0.332333in}}%
\pgfpathcurveto{\pgfqpoint{3.367646in}{0.332333in}}{\pgfqpoint{3.378245in}{0.336724in}}{\pgfqpoint{3.386059in}{0.344537in}}%
\pgfpathcurveto{\pgfqpoint{3.393872in}{0.352351in}}{\pgfqpoint{3.398262in}{0.362950in}}{\pgfqpoint{3.398262in}{0.374000in}}%
\pgfpathcurveto{\pgfqpoint{3.398262in}{0.385050in}}{\pgfqpoint{3.393872in}{0.395649in}}{\pgfqpoint{3.386059in}{0.403463in}}%
\pgfpathcurveto{\pgfqpoint{3.378245in}{0.411276in}}{\pgfqpoint{3.367646in}{0.415667in}}{\pgfqpoint{3.356596in}{0.415667in}}%
\pgfpathcurveto{\pgfqpoint{3.345546in}{0.415667in}}{\pgfqpoint{3.334947in}{0.411276in}}{\pgfqpoint{3.327133in}{0.403463in}}%
\pgfpathcurveto{\pgfqpoint{3.319319in}{0.395649in}}{\pgfqpoint{3.314929in}{0.385050in}}{\pgfqpoint{3.314929in}{0.374000in}}%
\pgfpathcurveto{\pgfqpoint{3.314929in}{0.362950in}}{\pgfqpoint{3.319319in}{0.352351in}}{\pgfqpoint{3.327133in}{0.344537in}}%
\pgfpathcurveto{\pgfqpoint{3.334947in}{0.336724in}}{\pgfqpoint{3.345546in}{0.332333in}}{\pgfqpoint{3.356596in}{0.332333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356596in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356596in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703830in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703830in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051064in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.051064in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398298in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398298in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745532in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.745532in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092766in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.092766in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440000in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440000in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398298in,y=0.108912in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Natural error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356596in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092749in,y=0.331376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356596in}{0.649000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030249in,y=0.606376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356596in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030249in,y=0.881376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356596in}{1.199000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030249in,y=1.156376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356596in}{1.474000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030249in,y=1.431376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356596in}{1.749000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030249in,y=1.706376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356596in}{2.024000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030249in,y=1.981376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974694in,y=1.199000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Adversarial error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356596in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159734in}{1.791235in}}%
\pgfpathlineto{\pgfqpoint{4.377971in}{1.579883in}}%
\pgfpathlineto{\pgfqpoint{4.620199in}{1.374740in}}%
\pgfpathlineto{\pgfqpoint{4.879227in}{1.182902in}}%
\pgfpathlineto{\pgfqpoint{5.146095in}{1.010064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356596in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159734in}{1.791235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377971in}{1.579883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620199in}{1.374740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879227in}{1.182902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146095in}{1.010064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356596in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153151in}{1.775125in}}%
\pgfpathlineto{\pgfqpoint{4.405937in}{1.470425in}}%
\pgfpathlineto{\pgfqpoint{4.644834in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{4.854911in}{0.930325in}}%
\pgfpathlineto{\pgfqpoint{5.103877in}{0.696025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356596in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153151in}{1.775125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405937in}{1.470425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644834in}{1.177275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854911in}{0.930325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103877in}{0.696025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356596in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978839in}{1.892000in}}%
\pgfpathlineto{\pgfqpoint{4.462883in}{1.358775in}}%
\pgfpathlineto{\pgfqpoint{4.809423in}{0.927025in}}%
\pgfpathlineto{\pgfqpoint{4.944844in}{0.755425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356596in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978839in}{1.892000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462883in}{1.358775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809423in}{0.927025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944844in}{0.755425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356596in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168082in}{1.729475in}}%
\pgfpathlineto{\pgfqpoint{4.408715in}{1.475650in}}%
\pgfpathlineto{\pgfqpoint{4.592749in}{1.150325in}}%
\pgfpathlineto{\pgfqpoint{4.995888in}{0.707300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.356596in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168082in}{1.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408715in}{1.475650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592749in}{1.150325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995888in}{0.707300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356596in}{0.374000in}}%
\pgfpathlineto{\pgfqpoint{3.356596in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440000in}{0.374000in}}%
\pgfpathlineto{\pgfqpoint{5.440000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356596in}{0.374000in}}%
\pgfpathlineto{\pgfqpoint{5.440000in}{0.374000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356596in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{5.440000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596170in}{0.448412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.489631in}{0.415321in}}{\pgfqpoint{3.383092in}{0.382230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530213in,y=0.511500in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Ideal classifier}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398298in,y=2.107333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \textbf{CIFAR-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{0.374000in}}%
\pgfpathlineto{\pgfqpoint{2.627404in}{0.374000in}}%
\pgfpathlineto{\pgfqpoint{2.627404in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{2.024000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{0.332333in}}%
\pgfpathcurveto{\pgfqpoint{0.555050in}{0.332333in}}{\pgfqpoint{0.565649in}{0.336724in}}{\pgfqpoint{0.573463in}{0.344537in}}%
\pgfpathcurveto{\pgfqpoint{0.581276in}{0.352351in}}{\pgfqpoint{0.585667in}{0.362950in}}{\pgfqpoint{0.585667in}{0.374000in}}%
\pgfpathcurveto{\pgfqpoint{0.585667in}{0.385050in}}{\pgfqpoint{0.581276in}{0.395649in}}{\pgfqpoint{0.573463in}{0.403463in}}%
\pgfpathcurveto{\pgfqpoint{0.565649in}{0.411276in}}{\pgfqpoint{0.555050in}{0.415667in}}{\pgfqpoint{0.544000in}{0.415667in}}%
\pgfpathcurveto{\pgfqpoint{0.532950in}{0.415667in}}{\pgfqpoint{0.522351in}{0.411276in}}{\pgfqpoint{0.514537in}{0.403463in}}%
\pgfpathcurveto{\pgfqpoint{0.506724in}{0.395649in}}{\pgfqpoint{0.502333in}{0.385050in}}{\pgfqpoint{0.502333in}{0.374000in}}%
\pgfpathcurveto{\pgfqpoint{0.502333in}{0.362950in}}{\pgfqpoint{0.506724in}{0.352351in}}{\pgfqpoint{0.514537in}{0.344537in}}%
\pgfpathcurveto{\pgfqpoint{0.522351in}{0.336724in}}{\pgfqpoint{0.532950in}{0.332333in}}{\pgfqpoint{0.544000in}{0.332333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544000in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960681in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960681in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377362in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377362in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794043in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794043in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210723in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210723in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627404in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627404in,y=0.276778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585702in,y=0.108912in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Natural error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{0.374000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280153in,y=0.331376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{0.704000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280153in,y=0.661376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{1.034000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280153in,y=0.991376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{1.364000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280153in,y=1.321376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{1.694000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280153in,y=1.651376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544000in}{2.024000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217653in,y=1.981376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162098in,y=1.199000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Adversarial error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936071in}{1.767670in}}%
\pgfpathlineto{\pgfqpoint{1.222402in}{1.259983in}}%
\pgfpathlineto{\pgfqpoint{1.662703in}{0.911276in}}%
\pgfpathlineto{\pgfqpoint{2.303744in}{0.684510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936071in}{1.767670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222402in}{1.259983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662703in}{0.911276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303744in}{0.684510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877345in}{1.690700in}}%
\pgfpathlineto{\pgfqpoint{1.229440in}{1.067000in}}%
\pgfpathlineto{\pgfqpoint{1.671122in}{0.476300in}}%
\pgfpathlineto{\pgfqpoint{2.187806in}{0.375650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877345in}{1.690700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229440in}{1.067000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671122in}{0.476300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187806in}{0.375650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808592in}{1.162700in}}%
\pgfpathlineto{\pgfqpoint{0.877345in}{0.996050in}}%
\pgfpathlineto{\pgfqpoint{0.985682in}{0.859100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808592in}{1.162700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877345in}{0.996050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985682in}{0.859100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696089in}{1.434950in}}%
\pgfpathlineto{\pgfqpoint{0.704422in}{1.477850in}}%
\pgfpathlineto{\pgfqpoint{1.169021in}{0.933350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544000in}{0.374000in}}{\pgfqpoint{2.083404in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696089in}{1.434950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704422in}{1.477850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169021in}{0.933350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{0.374000in}}%
\pgfpathlineto{\pgfqpoint{0.544000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627404in}{0.374000in}}%
\pgfpathlineto{\pgfqpoint{2.627404in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{0.374000in}}%
\pgfpathlineto{\pgfqpoint{2.627404in}{0.374000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544000in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{2.627404in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841816in}{0.475218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.706050in}{0.429076in}}{\pgfqpoint{0.570284in}{0.382933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752340in,y=0.539000in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Ideal classifier}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585702in,y=2.107333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \textbf{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547592in}{1.685318in}}%
\pgfpathlineto{\pgfqpoint{5.797592in}{1.685318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672592in}{1.685318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.897592in,y=1.719779in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Baseline:}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.897592in,y=1.590419in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont upper bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547592in}{1.381148in}}%
\pgfpathlineto{\pgfqpoint{5.797592in}{1.381148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672592in}{1.381148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.897592in,y=1.415609in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Baseline:}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.897592in,y=1.286249in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont experimental}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547592in}{1.117892in}}%
\pgfpathlineto{\pgfqpoint{5.797592in}{1.117892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672592in}{1.117892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.897592in,y=1.074142in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \algac using \(\displaystyle \ell^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547592in}{0.905784in}}%
\pgfpathlineto{\pgfqpoint{5.797592in}{0.905784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672592in}{0.905784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.897592in,y=0.862034in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \algac using \(\displaystyle \ell^{(2)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/linf_2d_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.140000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.140000in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.070000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783880in}{1.758757in}}%
\pgfpathcurveto{\pgfqpoint{0.789704in}{1.758757in}}{\pgfqpoint{0.795290in}{1.761071in}}{\pgfqpoint{0.799408in}{1.765189in}}%
\pgfpathcurveto{\pgfqpoint{0.803526in}{1.769307in}}{\pgfqpoint{0.805840in}{1.774894in}}{\pgfqpoint{0.805840in}{1.780718in}}%
\pgfpathcurveto{\pgfqpoint{0.805840in}{1.786541in}}{\pgfqpoint{0.803526in}{1.792128in}}{\pgfqpoint{0.799408in}{1.796246in}}%
\pgfpathcurveto{\pgfqpoint{0.795290in}{1.800364in}}{\pgfqpoint{0.789704in}{1.802678in}}{\pgfqpoint{0.783880in}{1.802678in}}%
\pgfpathcurveto{\pgfqpoint{0.778056in}{1.802678in}}{\pgfqpoint{0.772470in}{1.800364in}}{\pgfqpoint{0.768352in}{1.796246in}}%
\pgfpathcurveto{\pgfqpoint{0.764234in}{1.792128in}}{\pgfqpoint{0.761920in}{1.786541in}}{\pgfqpoint{0.761920in}{1.780718in}}%
\pgfpathcurveto{\pgfqpoint{0.761920in}{1.774894in}}{\pgfqpoint{0.764234in}{1.769307in}}{\pgfqpoint{0.768352in}{1.765189in}}%
\pgfpathcurveto{\pgfqpoint{0.772470in}{1.761071in}}{\pgfqpoint{0.778056in}{1.758757in}}{\pgfqpoint{0.783880in}{1.758757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992040in}{1.645942in}}%
\pgfpathcurveto{\pgfqpoint{1.997864in}{1.645942in}}{\pgfqpoint{2.003450in}{1.648256in}}{\pgfqpoint{2.007568in}{1.652374in}}%
\pgfpathcurveto{\pgfqpoint{2.011686in}{1.656492in}}{\pgfqpoint{2.014000in}{1.662079in}}{\pgfqpoint{2.014000in}{1.667903in}}%
\pgfpathcurveto{\pgfqpoint{2.014000in}{1.673726in}}{\pgfqpoint{2.011686in}{1.679313in}}{\pgfqpoint{2.007568in}{1.683431in}}%
\pgfpathcurveto{\pgfqpoint{2.003450in}{1.687549in}}{\pgfqpoint{1.997864in}{1.689863in}}{\pgfqpoint{1.992040in}{1.689863in}}%
\pgfpathcurveto{\pgfqpoint{1.986216in}{1.689863in}}{\pgfqpoint{1.980630in}{1.687549in}}{\pgfqpoint{1.976512in}{1.683431in}}%
\pgfpathcurveto{\pgfqpoint{1.972394in}{1.679313in}}{\pgfqpoint{1.970080in}{1.673726in}}{\pgfqpoint{1.970080in}{1.667903in}}%
\pgfpathcurveto{\pgfqpoint{1.970080in}{1.662079in}}{\pgfqpoint{1.972394in}{1.656492in}}{\pgfqpoint{1.976512in}{1.652374in}}%
\pgfpathcurveto{\pgfqpoint{1.980630in}{1.648256in}}{\pgfqpoint{1.986216in}{1.645942in}}{\pgfqpoint{1.992040in}{1.645942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532600in}{1.651807in}}%
\pgfpathcurveto{\pgfqpoint{0.538424in}{1.651807in}}{\pgfqpoint{0.544010in}{1.654121in}}{\pgfqpoint{0.548128in}{1.658239in}}%
\pgfpathcurveto{\pgfqpoint{0.552246in}{1.662357in}}{\pgfqpoint{0.554560in}{1.667944in}}{\pgfqpoint{0.554560in}{1.673767in}}%
\pgfpathcurveto{\pgfqpoint{0.554560in}{1.679591in}}{\pgfqpoint{0.552246in}{1.685178in}}{\pgfqpoint{0.548128in}{1.689296in}}%
\pgfpathcurveto{\pgfqpoint{0.544010in}{1.693414in}}{\pgfqpoint{0.538424in}{1.695728in}}{\pgfqpoint{0.532600in}{1.695728in}}%
\pgfpathcurveto{\pgfqpoint{0.526776in}{1.695728in}}{\pgfqpoint{0.521190in}{1.693414in}}{\pgfqpoint{0.517072in}{1.689296in}}%
\pgfpathcurveto{\pgfqpoint{0.512954in}{1.685178in}}{\pgfqpoint{0.510640in}{1.679591in}}{\pgfqpoint{0.510640in}{1.673767in}}%
\pgfpathcurveto{\pgfqpoint{0.510640in}{1.667944in}}{\pgfqpoint{0.512954in}{1.662357in}}{\pgfqpoint{0.517072in}{1.658239in}}%
\pgfpathcurveto{\pgfqpoint{0.521190in}{1.654121in}}{\pgfqpoint{0.526776in}{1.651807in}}{\pgfqpoint{0.532600in}{1.651807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866040in}{0.955770in}}%
\pgfpathcurveto{\pgfqpoint{1.871864in}{0.955770in}}{\pgfqpoint{1.877450in}{0.958084in}}{\pgfqpoint{1.881568in}{0.962202in}}%
\pgfpathcurveto{\pgfqpoint{1.885686in}{0.966320in}}{\pgfqpoint{1.888000in}{0.971906in}}{\pgfqpoint{1.888000in}{0.977730in}}%
\pgfpathcurveto{\pgfqpoint{1.888000in}{0.983554in}}{\pgfqpoint{1.885686in}{0.989140in}}{\pgfqpoint{1.881568in}{0.993258in}}%
\pgfpathcurveto{\pgfqpoint{1.877450in}{0.997376in}}{\pgfqpoint{1.871864in}{0.999690in}}{\pgfqpoint{1.866040in}{0.999690in}}%
\pgfpathcurveto{\pgfqpoint{1.860216in}{0.999690in}}{\pgfqpoint{1.854630in}{0.997376in}}{\pgfqpoint{1.850512in}{0.993258in}}%
\pgfpathcurveto{\pgfqpoint{1.846394in}{0.989140in}}{\pgfqpoint{1.844080in}{0.983554in}}{\pgfqpoint{1.844080in}{0.977730in}}%
\pgfpathcurveto{\pgfqpoint{1.844080in}{0.971906in}}{\pgfqpoint{1.846394in}{0.966320in}}{\pgfqpoint{1.850512in}{0.962202in}}%
\pgfpathcurveto{\pgfqpoint{1.854630in}{0.958084in}}{\pgfqpoint{1.860216in}{0.955770in}}{\pgfqpoint{1.866040in}{0.955770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949840in}{0.487087in}}%
\pgfpathcurveto{\pgfqpoint{0.955664in}{0.487087in}}{\pgfqpoint{0.961250in}{0.489401in}}{\pgfqpoint{0.965368in}{0.493519in}}%
\pgfpathcurveto{\pgfqpoint{0.969486in}{0.497637in}}{\pgfqpoint{0.971800in}{0.503224in}}{\pgfqpoint{0.971800in}{0.509048in}}%
\pgfpathcurveto{\pgfqpoint{0.971800in}{0.514871in}}{\pgfqpoint{0.969486in}{0.520458in}}{\pgfqpoint{0.965368in}{0.524576in}}%
\pgfpathcurveto{\pgfqpoint{0.961250in}{0.528694in}}{\pgfqpoint{0.955664in}{0.531008in}}{\pgfqpoint{0.949840in}{0.531008in}}%
\pgfpathcurveto{\pgfqpoint{0.944016in}{0.531008in}}{\pgfqpoint{0.938430in}{0.528694in}}{\pgfqpoint{0.934312in}{0.524576in}}%
\pgfpathcurveto{\pgfqpoint{0.930194in}{0.520458in}}{\pgfqpoint{0.927880in}{0.514871in}}{\pgfqpoint{0.927880in}{0.509048in}}%
\pgfpathcurveto{\pgfqpoint{0.927880in}{0.503224in}}{\pgfqpoint{0.930194in}{0.497637in}}{\pgfqpoint{0.934312in}{0.493519in}}%
\pgfpathcurveto{\pgfqpoint{0.938430in}{0.489401in}}{\pgfqpoint{0.944016in}{0.487087in}}{\pgfqpoint{0.949840in}{0.487087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499840in}{0.450690in}}%
\pgfpathcurveto{\pgfqpoint{0.505664in}{0.450690in}}{\pgfqpoint{0.511250in}{0.453004in}}{\pgfqpoint{0.515368in}{0.457122in}}%
\pgfpathcurveto{\pgfqpoint{0.519486in}{0.461240in}}{\pgfqpoint{0.521800in}{0.466826in}}{\pgfqpoint{0.521800in}{0.472650in}}%
\pgfpathcurveto{\pgfqpoint{0.521800in}{0.478474in}}{\pgfqpoint{0.519486in}{0.484060in}}{\pgfqpoint{0.515368in}{0.488178in}}%
\pgfpathcurveto{\pgfqpoint{0.511250in}{0.492296in}}{\pgfqpoint{0.505664in}{0.494610in}}{\pgfqpoint{0.499840in}{0.494610in}}%
\pgfpathcurveto{\pgfqpoint{0.494016in}{0.494610in}}{\pgfqpoint{0.488430in}{0.492296in}}{\pgfqpoint{0.484312in}{0.488178in}}%
\pgfpathcurveto{\pgfqpoint{0.480194in}{0.484060in}}{\pgfqpoint{0.477880in}{0.478474in}}{\pgfqpoint{0.477880in}{0.472650in}}%
\pgfpathcurveto{\pgfqpoint{0.477880in}{0.466826in}}{\pgfqpoint{0.480194in}{0.461240in}}{\pgfqpoint{0.484312in}{0.457122in}}%
\pgfpathcurveto{\pgfqpoint{0.488430in}{0.453004in}}{\pgfqpoint{0.494016in}{0.450690in}}{\pgfqpoint{0.499840in}{0.450690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614140in}{1.169152in}}%
\pgfpathcurveto{\pgfqpoint{0.619964in}{1.169152in}}{\pgfqpoint{0.625550in}{1.171466in}}{\pgfqpoint{0.629668in}{1.175584in}}%
\pgfpathcurveto{\pgfqpoint{0.633786in}{1.179702in}}{\pgfqpoint{0.636100in}{1.185289in}}{\pgfqpoint{0.636100in}{1.191113in}}%
\pgfpathcurveto{\pgfqpoint{0.636100in}{1.196936in}}{\pgfqpoint{0.633786in}{1.202523in}}{\pgfqpoint{0.629668in}{1.206641in}}%
\pgfpathcurveto{\pgfqpoint{0.625550in}{1.210759in}}{\pgfqpoint{0.619964in}{1.213073in}}{\pgfqpoint{0.614140in}{1.213073in}}%
\pgfpathcurveto{\pgfqpoint{0.608316in}{1.213073in}}{\pgfqpoint{0.602730in}{1.210759in}}{\pgfqpoint{0.598612in}{1.206641in}}%
\pgfpathcurveto{\pgfqpoint{0.594494in}{1.202523in}}{\pgfqpoint{0.592180in}{1.196936in}}{\pgfqpoint{0.592180in}{1.191113in}}%
\pgfpathcurveto{\pgfqpoint{0.592180in}{1.185289in}}{\pgfqpoint{0.594494in}{1.179702in}}{\pgfqpoint{0.598612in}{1.175584in}}%
\pgfpathcurveto{\pgfqpoint{0.602730in}{1.171466in}}{\pgfqpoint{0.608316in}{1.169152in}}{\pgfqpoint{0.614140in}{1.169152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568860in}{1.955235in}}%
\pgfpathcurveto{\pgfqpoint{1.574684in}{1.955235in}}{\pgfqpoint{1.580270in}{1.957549in}}{\pgfqpoint{1.584388in}{1.961667in}}%
\pgfpathcurveto{\pgfqpoint{1.588506in}{1.965785in}}{\pgfqpoint{1.590820in}{1.971371in}}{\pgfqpoint{1.590820in}{1.977195in}}%
\pgfpathcurveto{\pgfqpoint{1.590820in}{1.983019in}}{\pgfqpoint{1.588506in}{1.988605in}}{\pgfqpoint{1.584388in}{1.992723in}}%
\pgfpathcurveto{\pgfqpoint{1.580270in}{1.996841in}}{\pgfqpoint{1.574684in}{1.999155in}}{\pgfqpoint{1.568860in}{1.999155in}}%
\pgfpathcurveto{\pgfqpoint{1.563036in}{1.999155in}}{\pgfqpoint{1.557450in}{1.996841in}}{\pgfqpoint{1.553332in}{1.992723in}}%
\pgfpathcurveto{\pgfqpoint{1.549214in}{1.988605in}}{\pgfqpoint{1.546900in}{1.983019in}}{\pgfqpoint{1.546900in}{1.977195in}}%
\pgfpathcurveto{\pgfqpoint{1.546900in}{1.971371in}}{\pgfqpoint{1.549214in}{1.965785in}}{\pgfqpoint{1.553332in}{1.961667in}}%
\pgfpathcurveto{\pgfqpoint{1.557450in}{1.957549in}}{\pgfqpoint{1.563036in}{1.955235in}}{\pgfqpoint{1.568860in}{1.955235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137760in}{0.853822in}}%
\pgfpathcurveto{\pgfqpoint{1.143584in}{0.853822in}}{\pgfqpoint{1.149170in}{0.856136in}}{\pgfqpoint{1.153288in}{0.860254in}}%
\pgfpathcurveto{\pgfqpoint{1.157406in}{0.864372in}}{\pgfqpoint{1.159720in}{0.869959in}}{\pgfqpoint{1.159720in}{0.875783in}}%
\pgfpathcurveto{\pgfqpoint{1.159720in}{0.881606in}}{\pgfqpoint{1.157406in}{0.887193in}}{\pgfqpoint{1.153288in}{0.891311in}}%
\pgfpathcurveto{\pgfqpoint{1.149170in}{0.895429in}}{\pgfqpoint{1.143584in}{0.897743in}}{\pgfqpoint{1.137760in}{0.897743in}}%
\pgfpathcurveto{\pgfqpoint{1.131936in}{0.897743in}}{\pgfqpoint{1.126350in}{0.895429in}}{\pgfqpoint{1.122232in}{0.891311in}}%
\pgfpathcurveto{\pgfqpoint{1.118114in}{0.887193in}}{\pgfqpoint{1.115800in}{0.881606in}}{\pgfqpoint{1.115800in}{0.875783in}}%
\pgfpathcurveto{\pgfqpoint{1.115800in}{0.869959in}}{\pgfqpoint{1.118114in}{0.864372in}}{\pgfqpoint{1.122232in}{0.860254in}}%
\pgfpathcurveto{\pgfqpoint{1.126350in}{0.856136in}}{\pgfqpoint{1.131936in}{0.853822in}}{\pgfqpoint{1.137760in}{0.853822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547620in}{1.679062in}}%
\pgfpathcurveto{\pgfqpoint{1.553444in}{1.679062in}}{\pgfqpoint{1.559030in}{1.681376in}}{\pgfqpoint{1.563148in}{1.685494in}}%
\pgfpathcurveto{\pgfqpoint{1.567266in}{1.689612in}}{\pgfqpoint{1.569580in}{1.695199in}}{\pgfqpoint{1.569580in}{1.701022in}}%
\pgfpathcurveto{\pgfqpoint{1.569580in}{1.706846in}}{\pgfqpoint{1.567266in}{1.712433in}}{\pgfqpoint{1.563148in}{1.716551in}}%
\pgfpathcurveto{\pgfqpoint{1.559030in}{1.720669in}}{\pgfqpoint{1.553444in}{1.722983in}}{\pgfqpoint{1.547620in}{1.722983in}}%
\pgfpathcurveto{\pgfqpoint{1.541796in}{1.722983in}}{\pgfqpoint{1.536210in}{1.720669in}}{\pgfqpoint{1.532092in}{1.716551in}}%
\pgfpathcurveto{\pgfqpoint{1.527974in}{1.712433in}}{\pgfqpoint{1.525660in}{1.706846in}}{\pgfqpoint{1.525660in}{1.701022in}}%
\pgfpathcurveto{\pgfqpoint{1.525660in}{1.695199in}}{\pgfqpoint{1.527974in}{1.689612in}}{\pgfqpoint{1.532092in}{1.685494in}}%
\pgfpathcurveto{\pgfqpoint{1.536210in}{1.681376in}}{\pgfqpoint{1.541796in}{1.679062in}}{\pgfqpoint{1.547620in}{1.679062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450240in}{1.052025in}}%
\pgfpathcurveto{\pgfqpoint{1.456064in}{1.052025in}}{\pgfqpoint{1.461650in}{1.054339in}}{\pgfqpoint{1.465768in}{1.058457in}}%
\pgfpathcurveto{\pgfqpoint{1.469886in}{1.062575in}}{\pgfqpoint{1.472200in}{1.068161in}}{\pgfqpoint{1.472200in}{1.073985in}}%
\pgfpathcurveto{\pgfqpoint{1.472200in}{1.079809in}}{\pgfqpoint{1.469886in}{1.085395in}}{\pgfqpoint{1.465768in}{1.089513in}}%
\pgfpathcurveto{\pgfqpoint{1.461650in}{1.093631in}}{\pgfqpoint{1.456064in}{1.095945in}}{\pgfqpoint{1.450240in}{1.095945in}}%
\pgfpathcurveto{\pgfqpoint{1.444416in}{1.095945in}}{\pgfqpoint{1.438830in}{1.093631in}}{\pgfqpoint{1.434712in}{1.089513in}}%
\pgfpathcurveto{\pgfqpoint{1.430594in}{1.085395in}}{\pgfqpoint{1.428280in}{1.079809in}}{\pgfqpoint{1.428280in}{1.073985in}}%
\pgfpathcurveto{\pgfqpoint{1.428280in}{1.068161in}}{\pgfqpoint{1.430594in}{1.062575in}}{\pgfqpoint{1.434712in}{1.058457in}}%
\pgfpathcurveto{\pgfqpoint{1.438830in}{1.054339in}}{\pgfqpoint{1.444416in}{1.052025in}}{\pgfqpoint{1.450240in}{1.052025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739500in}{0.525210in}}%
\pgfpathcurveto{\pgfqpoint{1.745324in}{0.525210in}}{\pgfqpoint{1.750910in}{0.527524in}}{\pgfqpoint{1.755028in}{0.531642in}}%
\pgfpathcurveto{\pgfqpoint{1.759146in}{0.535760in}}{\pgfqpoint{1.761460in}{0.541346in}}{\pgfqpoint{1.761460in}{0.547170in}}%
\pgfpathcurveto{\pgfqpoint{1.761460in}{0.552994in}}{\pgfqpoint{1.759146in}{0.558580in}}{\pgfqpoint{1.755028in}{0.562698in}}%
\pgfpathcurveto{\pgfqpoint{1.750910in}{0.566816in}}{\pgfqpoint{1.745324in}{0.569130in}}{\pgfqpoint{1.739500in}{0.569130in}}%
\pgfpathcurveto{\pgfqpoint{1.733676in}{0.569130in}}{\pgfqpoint{1.728090in}{0.566816in}}{\pgfqpoint{1.723972in}{0.562698in}}%
\pgfpathcurveto{\pgfqpoint{1.719854in}{0.558580in}}{\pgfqpoint{1.717540in}{0.552994in}}{\pgfqpoint{1.717540in}{0.547170in}}%
\pgfpathcurveto{\pgfqpoint{1.717540in}{0.541346in}}{\pgfqpoint{1.719854in}{0.535760in}}{\pgfqpoint{1.723972in}{0.531642in}}%
\pgfpathcurveto{\pgfqpoint{1.728090in}{0.527524in}}{\pgfqpoint{1.733676in}{0.525210in}}{\pgfqpoint{1.739500in}{0.525210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162960in}{1.452915in}}%
\pgfpathcurveto{\pgfqpoint{1.168784in}{1.452915in}}{\pgfqpoint{1.174370in}{1.455229in}}{\pgfqpoint{1.178488in}{1.459347in}}%
\pgfpathcurveto{\pgfqpoint{1.182606in}{1.463465in}}{\pgfqpoint{1.184920in}{1.469051in}}{\pgfqpoint{1.184920in}{1.474875in}}%
\pgfpathcurveto{\pgfqpoint{1.184920in}{1.480699in}}{\pgfqpoint{1.182606in}{1.486285in}}{\pgfqpoint{1.178488in}{1.490403in}}%
\pgfpathcurveto{\pgfqpoint{1.174370in}{1.494521in}}{\pgfqpoint{1.168784in}{1.496835in}}{\pgfqpoint{1.162960in}{1.496835in}}%
\pgfpathcurveto{\pgfqpoint{1.157136in}{1.496835in}}{\pgfqpoint{1.151550in}{1.494521in}}{\pgfqpoint{1.147432in}{1.490403in}}%
\pgfpathcurveto{\pgfqpoint{1.143314in}{1.486285in}}{\pgfqpoint{1.141000in}{1.480699in}}{\pgfqpoint{1.141000in}{1.474875in}}%
\pgfpathcurveto{\pgfqpoint{1.141000in}{1.469051in}}{\pgfqpoint{1.143314in}{1.463465in}}{\pgfqpoint{1.147432in}{1.459347in}}%
\pgfpathcurveto{\pgfqpoint{1.151550in}{1.455229in}}{\pgfqpoint{1.157136in}{1.452915in}}{\pgfqpoint{1.162960in}{1.452915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338640in}{0.625950in}}%
\pgfpathcurveto{\pgfqpoint{1.344464in}{0.625950in}}{\pgfqpoint{1.350050in}{0.628264in}}{\pgfqpoint{1.354168in}{0.632382in}}%
\pgfpathcurveto{\pgfqpoint{1.358286in}{0.636500in}}{\pgfqpoint{1.360600in}{0.642086in}}{\pgfqpoint{1.360600in}{0.647910in}}%
\pgfpathcurveto{\pgfqpoint{1.360600in}{0.653734in}}{\pgfqpoint{1.358286in}{0.659320in}}{\pgfqpoint{1.354168in}{0.663438in}}%
\pgfpathcurveto{\pgfqpoint{1.350050in}{0.667556in}}{\pgfqpoint{1.344464in}{0.669870in}}{\pgfqpoint{1.338640in}{0.669870in}}%
\pgfpathcurveto{\pgfqpoint{1.332816in}{0.669870in}}{\pgfqpoint{1.327230in}{0.667556in}}{\pgfqpoint{1.323112in}{0.663438in}}%
\pgfpathcurveto{\pgfqpoint{1.318994in}{0.659320in}}{\pgfqpoint{1.316680in}{0.653734in}}{\pgfqpoint{1.316680in}{0.647910in}}%
\pgfpathcurveto{\pgfqpoint{1.316680in}{0.642086in}}{\pgfqpoint{1.318994in}{0.636500in}}{\pgfqpoint{1.323112in}{0.632382in}}%
\pgfpathcurveto{\pgfqpoint{1.327230in}{0.628264in}}{\pgfqpoint{1.332816in}{0.625950in}}{\pgfqpoint{1.338640in}{0.625950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.343600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.350800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.354400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.358000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.361600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.365200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.368800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.372400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.376000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.379600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.383200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.386800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.390400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.394000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.397600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.401200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.404800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.408400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.412000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.415600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.419200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.422800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.426400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.430000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.433600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.437200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.440800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.444400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.451600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.455200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.458800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.462400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.466000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.469600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.473200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.476800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.480400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.484000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.487600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.494800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.498400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.505600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.509200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.512800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.516400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.523600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.527200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.530800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.534400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.538000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.541600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.545200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.548800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.552400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.556000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.559600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.563200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.566800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.570400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.574000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.577600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.581200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.584800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.588400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.592000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.595600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.599200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.602800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.610000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.613600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.620800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.624400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.628000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.631600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.635200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.638800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.642400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.653200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.656800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.660400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.664000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.667600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.671200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.674800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.682000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.685600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.689200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.692800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.696400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.703600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.707200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.710800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.714400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.718000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.721600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.725200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.728800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.736000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.739600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.743200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.746800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.750400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.754000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.757600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.764800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.772000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.775600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.779200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.782800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.786400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.793600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.797200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.800800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.804400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.808000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.811600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.815200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.818800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.822400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.826000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.829600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.833200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.836800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.840400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.844000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.847600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.851200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.854800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.858400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.865600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.869200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.872800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.876400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.883600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.887200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.894400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.898000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.901600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.905200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.908800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.912400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.919600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.923200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.926800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.930400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.934000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.937600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.941200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.944800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.948400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.959200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.962800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.977200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.980800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.984400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.988000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.995200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{0.998800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.002400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{1.002400in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{0.998800in}{1.968225in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{0.995200in}{1.919925in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{0.988000in}{1.830225in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{0.984400in}{1.792275in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{0.980800in}{1.750875in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{0.977200in}{1.709475in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{1.633575in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{1.616325in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{1.595625in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{1.578375in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{1.557675in}}%
\pgfpathlineto{\pgfqpoint{0.964600in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{0.964600in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{0.964600in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{0.964600in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{0.962800in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{0.961000in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{0.961000in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{0.961000in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{0.961000in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{0.961000in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{0.959200in}{1.526625in}}%
\pgfpathlineto{\pgfqpoint{0.957400in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{0.957400in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{0.957400in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.957400in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{1.512825in}}%
\pgfpathlineto{\pgfqpoint{0.953800in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{0.953800in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{0.953800in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{0.953800in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{0.953800in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{0.948400in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{0.946600in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{0.946600in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{0.946600in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{0.946600in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{0.944800in}{1.464525in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{0.941200in}{1.447275in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{0.937600in}{1.433475in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{0.934000in}{1.416225in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{0.930400in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{0.926800in}{1.385175in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{0.923200in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{0.919600in}{1.350675in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{0.912400in}{1.312725in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{0.908800in}{1.295475in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{0.905200in}{1.271325in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{0.901600in}{1.250625in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{0.898000in}{1.226475in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{0.894400in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{0.894400in}{1.091925in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{0.898000in}{0.978075in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{0.901600in}{0.902175in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{0.905200in}{0.853875in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{0.908800in}{0.829725in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{0.912400in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{0.784875in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{0.919600in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{0.923200in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{0.926800in}{0.746925in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{0.930400in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{0.934000in}{0.726225in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{0.937600in}{0.719325in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{0.941200in}{0.708975in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{0.944800in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{0.946600in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{0.948400in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{0.695175in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{0.695175in}}%
\pgfpathlineto{\pgfqpoint{0.957400in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{0.959200in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.962800in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.977200in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.980800in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{0.984400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{0.988000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{0.995200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{0.998800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.002400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.006000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.009600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.013200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.016800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.031200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.034800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.038400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.042000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.045600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.052800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.056400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.060000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.063600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.067200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.070800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.078000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.088800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.092400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.096000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.103200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.106800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.110400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.114000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.117600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.121200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.124800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.128400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.132000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.139200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{1.142800in}{0.671025in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{1.142800in}{0.629625in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{1.139200in}{0.619275in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{1.139200in}{0.564075in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{1.142800in}{0.460575in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{1.146400in}{0.419175in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.377775in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.146400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.142800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.139200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.132000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.128400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.124800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.121200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.117600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.114000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.110400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.106800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.103200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.096000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.092400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.088800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.078000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.070800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.067200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.063600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.060000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.056400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.052800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.045600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.042000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.038400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.034800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.031200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.016800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.013200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.009600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.006000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.002400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.998800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.995200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.988000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.984400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.980800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.977200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.962800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.959200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.948400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.944800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.941200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.937600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.934000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.930400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.926800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.923200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.919600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.912400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.908800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.905200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.901600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.898000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.894400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.887200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.883600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.876400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.872800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.869200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.865600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.858400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.854800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.851200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.847600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.844000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.840400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.836800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.833200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.829600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.826000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.822400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.818800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.815200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.811600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.808000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.804400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.800800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.797200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.793600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.790000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.786400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.782800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.779200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.775600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.772000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.768400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.764800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.761200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.757600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.754000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.750400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.746800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.743200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.739600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.736000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.728800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.725200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.721600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.718000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.714400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.710800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.707200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.703600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.700000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.696400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.692800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.689200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.685600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.682000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.678400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.674800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.671200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.667600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.664000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.660400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.656800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.653200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.649600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.642400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.638800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.635200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.631600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.628000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.624400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.620800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.617200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.613600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.610000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.602800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.599200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.595600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.592000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.588400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.584800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.581200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.577600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.574000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.570400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.566800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.563200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.559600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.556000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.552400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.548800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.545200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.541600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.538000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.534400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.530800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.527200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.523600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.516400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.512800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.509200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.505600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.502000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.498400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.494800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.491200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.487600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.484000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.480400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.476800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.473200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.469600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.466000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.462400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.458800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.455200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.451600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.444400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.440800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.437200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.433600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.430000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.426400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.422800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.419200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.415600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.412000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.408400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.404800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.401200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.397600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.394000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.390400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.386800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.383200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.379600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.376000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.372400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.368800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.365200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.361600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.358000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.354400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.350800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.347200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.343600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{0.345000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634200in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{0.822825in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{0.836625in}}%
\pgfpathlineto{\pgfqpoint{1.641400in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{1.641400in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{1.641400in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.846975in}}%
\pgfpathlineto{\pgfqpoint{1.645000in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{1.645000in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{1.646800in}{0.853875in}}%
\pgfpathlineto{\pgfqpoint{1.648600in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{1.648600in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{1.648600in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{1.650400in}{0.864225in}}%
\pgfpathlineto{\pgfqpoint{1.652200in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{1.652200in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{1.654000in}{0.871125in}}%
\pgfpathlineto{\pgfqpoint{1.655800in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{1.655800in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{1.655800in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{1.655800in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{1.657600in}{0.884925in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{1.661200in}{1.112625in}}%
\pgfpathlineto{\pgfqpoint{1.663000in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{1.663000in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{1.663000in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{1.663000in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{1.663000in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{1.129875in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{1.147125in}}%
\pgfpathlineto{\pgfqpoint{1.670200in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{1.670200in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{1.670200in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{1.670200in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{1.672000in}{1.160925in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{1.675600in}{1.171275in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{1.679200in}{1.185075in}}%
\pgfpathlineto{\pgfqpoint{1.681000in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{1.681000in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{1.681000in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{1.682800in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{1.205775in}}%
\pgfpathlineto{\pgfqpoint{1.688200in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.688200in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{1.688200in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{1.216125in}}%
\pgfpathlineto{\pgfqpoint{1.691800in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{1.691800in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{1.691800in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{1.226475in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{1.697200in}{1.236825in}}%
\pgfpathlineto{\pgfqpoint{1.699000in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{1.699000in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{1.699000in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{1.700800in}{1.247175in}}%
\pgfpathlineto{\pgfqpoint{1.702600in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{1.702600in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{1.704400in}{1.254075in}}%
\pgfpathlineto{\pgfqpoint{1.706200in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{1.706200in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{1.706200in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{1.709800in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{1.709800in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{1.711600in}{1.271325in}}%
\pgfpathlineto{\pgfqpoint{1.713400in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{1.713400in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{1.713400in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{1.715200in}{1.281675in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{1.292025in}}%
\pgfpathlineto{\pgfqpoint{1.720600in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{1.720600in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{1.722400in}{1.298925in}}%
\pgfpathlineto{\pgfqpoint{1.724200in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{1.724200in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{1.724200in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{1.726000in}{1.309275in}}%
\pgfpathlineto{\pgfqpoint{1.727800in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{1.727800in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{1.727800in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{1.319625in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{1.733200in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.735000in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{1.735000in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{1.735000in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{1.735000in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{1.736800in}{1.343775in}}%
\pgfpathlineto{\pgfqpoint{1.738600in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{1.738600in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{1.738600in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{1.740400in}{1.354125in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{1.747600in}{1.381725in}}%
\pgfpathlineto{\pgfqpoint{1.749400in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{1.749400in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{1.749400in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{1.751200in}{1.392075in}}%
\pgfpathlineto{\pgfqpoint{1.753000in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{1.753000in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{1.753000in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{1.753000in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{1.753000in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{1.754800in}{1.409325in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{1.758400in}{1.426575in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{1.447275in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{1.765600in}{1.481775in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{1.564575in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{1.772800in}{1.637025in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{1.776400in}{1.716375in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{1.780000in}{1.792275in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{1.783600in}{1.868175in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{1.787200in}{1.944075in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{2.013075in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.794400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.798000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.801600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.805200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.808800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.812400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.816000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.819600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.823200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.826800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.830400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.841200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.844800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.848400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.852000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.859200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.862800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.877200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.880800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.884400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.895200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.898800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.902400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.909600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.913200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.920400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.924000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.927600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.931200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.934800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.938400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.942000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.945600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.949200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.956400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.963600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.967200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.970800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.974400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.988800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.992400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.996000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.999600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.003200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.010400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.014000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.017600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.021200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.032000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.035600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.039200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.046400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.053600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.057200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.064400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.068000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.071600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.075200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.078800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.086000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.093200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.096800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.100400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.104000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.107600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.111200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.114800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.118400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.122000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.125600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.129200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.132800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{2.132800in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{2.129200in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{2.127400in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{2.125600in}{0.671025in}}%
\pgfpathlineto{\pgfqpoint{2.122000in}{0.671025in}}%
\pgfpathlineto{\pgfqpoint{2.120200in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{2.118400in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{2.114800in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{2.111200in}{0.677925in}}%
\pgfpathlineto{\pgfqpoint{2.107600in}{0.677925in}}%
\pgfpathlineto{\pgfqpoint{2.104000in}{0.677925in}}%
\pgfpathlineto{\pgfqpoint{2.102200in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{2.100400in}{0.681375in}}%
\pgfpathlineto{\pgfqpoint{2.096800in}{0.681375in}}%
\pgfpathlineto{\pgfqpoint{2.095000in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{2.093200in}{0.684825in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.684825in}}%
\pgfpathlineto{\pgfqpoint{2.087800in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{2.086000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{2.080600in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{2.078800in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{2.075200in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{2.071600in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{2.069800in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{2.068000in}{0.695175in}}%
\pgfpathlineto{\pgfqpoint{2.064400in}{0.695175in}}%
\pgfpathlineto{\pgfqpoint{2.062600in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{0.698625in}}%
\pgfpathlineto{\pgfqpoint{2.057200in}{0.698625in}}%
\pgfpathlineto{\pgfqpoint{2.055400in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{2.053600in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{2.046400in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{2.044600in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{2.039200in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{2.035600in}{0.708975in}}%
\pgfpathlineto{\pgfqpoint{2.032000in}{0.708975in}}%
\pgfpathlineto{\pgfqpoint{2.030200in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{0.712425in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{0.712425in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{2.021200in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.017600in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.014000in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.012200in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{2.010400in}{0.719325in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{0.719325in}}%
\pgfpathlineto{\pgfqpoint{2.005000in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{2.003200in}{0.722775in}}%
\pgfpathlineto{\pgfqpoint{1.999600in}{0.722775in}}%
\pgfpathlineto{\pgfqpoint{1.997800in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{1.996000in}{0.726225in}}%
\pgfpathlineto{\pgfqpoint{1.992400in}{0.726225in}}%
\pgfpathlineto{\pgfqpoint{1.988800in}{0.726225in}}%
\pgfpathlineto{\pgfqpoint{1.987000in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{0.729675in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{0.729675in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{0.729675in}}%
\pgfpathlineto{\pgfqpoint{1.976200in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{1.974400in}{0.733125in}}%
\pgfpathlineto{\pgfqpoint{1.970800in}{0.733125in}}%
\pgfpathlineto{\pgfqpoint{1.967200in}{0.733125in}}%
\pgfpathlineto{\pgfqpoint{1.965400in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{1.963600in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{1.956400in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{1.954600in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{0.740025in}}%
\pgfpathlineto{\pgfqpoint{1.949200in}{0.740025in}}%
\pgfpathlineto{\pgfqpoint{1.945600in}{0.740025in}}%
\pgfpathlineto{\pgfqpoint{1.943800in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{1.942000in}{0.743475in}}%
\pgfpathlineto{\pgfqpoint{1.938400in}{0.743475in}}%
\pgfpathlineto{\pgfqpoint{1.934800in}{0.743475in}}%
\pgfpathlineto{\pgfqpoint{1.933000in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{1.931200in}{0.746925in}}%
\pgfpathlineto{\pgfqpoint{1.927600in}{0.746925in}}%
\pgfpathlineto{\pgfqpoint{1.924000in}{0.746925in}}%
\pgfpathlineto{\pgfqpoint{1.922200in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{1.920400in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{1.913200in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{1.909600in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{1.902400in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{1.898800in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{1.895200in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{1.889800in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.884400in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.880800in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.877200in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.864600in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{1.862800in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.859200in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.852000in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.848400in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.844800in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.841200in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.835800in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.830400in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.826800in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.823200in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.819600in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.816000in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.812400in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.808800in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.807000in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{1.805200in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.801600in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.798000in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.794400in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.787200in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.783600in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{1.780000in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.776400in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.772800in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.765600in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.758400in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.754800in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.751200in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.747600in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.740400in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.736800in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.733200in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.726000in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.722400in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.715200in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.711600in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.704400in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.700800in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.697200in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.682800in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.679200in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.675600in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.672000in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.670200in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{0.777975in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{0.777975in}}%
\pgfpathlineto{\pgfqpoint{1.663000in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{1.661200in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{1.657600in}{0.784875in}}%
\pgfpathlineto{\pgfqpoint{1.655800in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{1.654000in}{0.788325in}}%
\pgfpathlineto{\pgfqpoint{1.652200in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{1.650400in}{0.791775in}}%
\pgfpathlineto{\pgfqpoint{1.648600in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{1.646800in}{0.795225in}}%
\pgfpathlineto{\pgfqpoint{1.645000in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.798675in}}%
\pgfpathlineto{\pgfqpoint{1.641400in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{1.641400in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{0.819375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892600in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{0.892600in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{0.894400in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{0.898000in}{1.226475in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{0.901600in}{1.250625in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{0.905200in}{1.271325in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{0.908800in}{1.295475in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{0.912400in}{1.312725in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{0.919600in}{1.350675in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{0.923200in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{0.926800in}{1.385175in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{0.930400in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{0.934000in}{1.416225in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{0.937600in}{1.433475in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{0.941200in}{1.447275in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{0.944800in}{1.464525in}}%
\pgfpathlineto{\pgfqpoint{0.946600in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{0.946600in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{0.946600in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{0.946600in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{0.948400in}{1.478325in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{1.495575in}}%
\pgfpathlineto{\pgfqpoint{0.953800in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{0.953800in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{0.953800in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{0.953800in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{0.953800in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{1.512825in}}%
\pgfpathlineto{\pgfqpoint{0.957400in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{0.957400in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{0.957400in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{0.957400in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{0.959200in}{1.526625in}}%
\pgfpathlineto{\pgfqpoint{0.961000in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{0.961000in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{0.961000in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{0.961000in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{0.961000in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{0.962800in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{0.964600in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{0.964600in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{0.964600in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{0.964600in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{1.557675in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{1.578375in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{1.595625in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{1.616325in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{0.971800in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{1.633575in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{0.975400in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{0.977200in}{1.709475in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{0.980800in}{1.750875in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{0.984400in}{1.792275in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{0.986200in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{0.988000in}{1.830225in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{0.993400in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{0.995200in}{1.919925in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{0.998800in}{1.968225in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{1.000600in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{1.002400in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{1.004200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.006000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.009600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.013200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.016800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.031200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.034800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.038400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.042000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.045600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.052800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.056400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.060000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.063600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.067200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.070800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.078000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.088800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.092400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.096000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.103200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.106800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.110400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.114000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.117600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.121200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.124800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.128400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.132000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.139200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.142800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.146400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.153600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.157200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.160800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.164400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.168000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.171600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.175200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.178800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.182400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.189600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.193200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.200400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.204000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.211200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.214800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.225600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.229200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.232800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.236400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.243600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.247200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.250800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.254400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.265200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.268800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.276000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.279600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.283200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.286800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.290400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.294000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.301200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.304800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.315600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.319200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.322800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.326400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.330000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.333600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.337200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.340800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.348000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.355200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.358800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.362400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.366000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.373200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.376800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.380400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.384000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.387600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.391200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.394800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.398400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.402000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.409200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.412800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.416400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.423600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.427200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.430800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.434400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.438000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.441600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.445200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.448800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.452400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.459600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.463200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.466800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.470400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.474000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.477600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.481200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.488400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.492000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.495600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.499200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.502800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.506400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.513600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.517200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.520800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.524400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.528000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.531600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.535200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.538800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.542400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.546000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.549600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.553200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.556800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.560400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.567600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.571200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.574800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.578400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.582000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.585600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.589200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.592800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.596400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.603600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.607200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.610800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.614400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.618000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.621600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.625200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.628800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.646800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.650400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.654000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.657600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.661200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.672000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.675600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.679200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.682800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.697200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.700800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.704400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.711600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.715200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.722400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.726000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.733200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.736800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.740400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.747600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.751200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.754800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.758400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.765600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.772800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.776400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.780000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.783600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.787200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{2.013075in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{1.789000in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{1.787200in}{1.944075in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{1.783600in}{1.868175in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{1.780000in}{1.792275in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{1.776400in}{1.716375in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{1.774600in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{1.772800in}{1.637025in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{1.564575in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{1.767400in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{1.765600in}{1.481775in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{1.447275in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{1.758400in}{1.426575in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{1.754800in}{1.409325in}}%
\pgfpathlineto{\pgfqpoint{1.753000in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{1.753000in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{1.753000in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{1.753000in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{1.753000in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{1.751200in}{1.392075in}}%
\pgfpathlineto{\pgfqpoint{1.749400in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{1.749400in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{1.749400in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{1.747600in}{1.381725in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{1.740400in}{1.354125in}}%
\pgfpathlineto{\pgfqpoint{1.738600in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{1.738600in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{1.738600in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{1.736800in}{1.343775in}}%
\pgfpathlineto{\pgfqpoint{1.735000in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{1.735000in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{1.735000in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{1.735000in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{1.733200in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{1.319625in}}%
\pgfpathlineto{\pgfqpoint{1.727800in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{1.727800in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{1.727800in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{1.726000in}{1.309275in}}%
\pgfpathlineto{\pgfqpoint{1.724200in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{1.724200in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{1.724200in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{1.722400in}{1.298925in}}%
\pgfpathlineto{\pgfqpoint{1.720600in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{1.720600in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{1.292025in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{1.717000in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{1.715200in}{1.281675in}}%
\pgfpathlineto{\pgfqpoint{1.713400in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{1.713400in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{1.713400in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{1.711600in}{1.271325in}}%
\pgfpathlineto{\pgfqpoint{1.709800in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{1.709800in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{1.706200in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{1.706200in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{1.706200in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{1.704400in}{1.254075in}}%
\pgfpathlineto{\pgfqpoint{1.702600in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{1.702600in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{1.700800in}{1.247175in}}%
\pgfpathlineto{\pgfqpoint{1.699000in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{1.699000in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{1.699000in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{1.697200in}{1.236825in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{1.226475in}}%
\pgfpathlineto{\pgfqpoint{1.691800in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{1.691800in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{1.691800in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{1.216125in}}%
\pgfpathlineto{\pgfqpoint{1.688200in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{1.688200in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{1.688200in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{1.205775in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{1.682800in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{1.681000in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{1.681000in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{1.681000in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{1.679200in}{1.185075in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{1.677400in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{1.675600in}{1.171275in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{1.673800in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{1.672000in}{1.160925in}}%
\pgfpathlineto{\pgfqpoint{1.670200in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{1.670200in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{1.670200in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{1.670200in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{1.147125in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{1.666600in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{1.129875in}}%
\pgfpathlineto{\pgfqpoint{1.663000in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{1.663000in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{1.663000in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{1.663000in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{1.663000in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{1.661200in}{1.112625in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{1.657600in}{0.884925in}}%
\pgfpathlineto{\pgfqpoint{1.655800in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{1.655800in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{1.655800in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{1.655800in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{1.654000in}{0.871125in}}%
\pgfpathlineto{\pgfqpoint{1.652200in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{1.652200in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{1.650400in}{0.864225in}}%
\pgfpathlineto{\pgfqpoint{1.648600in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{1.648600in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{1.648600in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{1.646800in}{0.853875in}}%
\pgfpathlineto{\pgfqpoint{1.645000in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{1.645000in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.846975in}}%
\pgfpathlineto{\pgfqpoint{1.641400in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{1.641400in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{1.641400in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{0.836625in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{0.822825in}}%
\pgfpathlineto{\pgfqpoint{1.634200in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{1.641400in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{1.641400in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.798675in}}%
\pgfpathlineto{\pgfqpoint{1.645000in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{1.646800in}{0.795225in}}%
\pgfpathlineto{\pgfqpoint{1.648600in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{1.650400in}{0.791775in}}%
\pgfpathlineto{\pgfqpoint{1.652200in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{1.654000in}{0.788325in}}%
\pgfpathlineto{\pgfqpoint{1.655800in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{1.657600in}{0.784875in}}%
\pgfpathlineto{\pgfqpoint{1.659400in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{1.661200in}{0.781425in}}%
\pgfpathlineto{\pgfqpoint{1.663000in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{0.777975in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{0.777975in}}%
\pgfpathlineto{\pgfqpoint{1.670200in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{1.672000in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.675600in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.679200in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.682800in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.697200in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.700800in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.704400in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.711600in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.715200in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.722400in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.726000in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.733200in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.736800in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.740400in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{1.747600in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.751200in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.754800in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.758400in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.765600in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.772800in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.776400in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.780000in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.781800in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{1.783600in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.787200in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.794400in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.798000in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.801600in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.805200in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{1.807000in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{1.808800in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.812400in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.816000in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.819600in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.823200in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.826800in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.830400in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.764175in}}%
\pgfpathlineto{\pgfqpoint{1.835800in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.841200in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.844800in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.848400in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.852000in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.859200in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.862800in}{0.760725in}}%
\pgfpathlineto{\pgfqpoint{1.864600in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.877200in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.880800in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.884400in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{1.889800in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{1.895200in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{1.898800in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{1.902400in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{1.907800in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{1.909600in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{1.913200in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{1.920400in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{1.922200in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{1.924000in}{0.746925in}}%
\pgfpathlineto{\pgfqpoint{1.927600in}{0.746925in}}%
\pgfpathlineto{\pgfqpoint{1.931200in}{0.746925in}}%
\pgfpathlineto{\pgfqpoint{1.933000in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{1.934800in}{0.743475in}}%
\pgfpathlineto{\pgfqpoint{1.938400in}{0.743475in}}%
\pgfpathlineto{\pgfqpoint{1.942000in}{0.743475in}}%
\pgfpathlineto{\pgfqpoint{1.943800in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{1.945600in}{0.740025in}}%
\pgfpathlineto{\pgfqpoint{1.949200in}{0.740025in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{0.740025in}}%
\pgfpathlineto{\pgfqpoint{1.954600in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{1.956400in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{1.963600in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{1.965400in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{1.967200in}{0.733125in}}%
\pgfpathlineto{\pgfqpoint{1.970800in}{0.733125in}}%
\pgfpathlineto{\pgfqpoint{1.974400in}{0.733125in}}%
\pgfpathlineto{\pgfqpoint{1.976200in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{0.729675in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{0.729675in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{0.729675in}}%
\pgfpathlineto{\pgfqpoint{1.987000in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{1.988800in}{0.726225in}}%
\pgfpathlineto{\pgfqpoint{1.992400in}{0.726225in}}%
\pgfpathlineto{\pgfqpoint{1.996000in}{0.726225in}}%
\pgfpathlineto{\pgfqpoint{1.997800in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{1.999600in}{0.722775in}}%
\pgfpathlineto{\pgfqpoint{2.003200in}{0.722775in}}%
\pgfpathlineto{\pgfqpoint{2.005000in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{0.719325in}}%
\pgfpathlineto{\pgfqpoint{2.010400in}{0.719325in}}%
\pgfpathlineto{\pgfqpoint{2.012200in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{2.014000in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.017600in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.021200in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{0.712425in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{0.712425in}}%
\pgfpathlineto{\pgfqpoint{2.030200in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{2.032000in}{0.708975in}}%
\pgfpathlineto{\pgfqpoint{2.035600in}{0.708975in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{2.039200in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{2.044600in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{2.046400in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{2.053600in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{2.055400in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{2.057200in}{0.698625in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{0.698625in}}%
\pgfpathlineto{\pgfqpoint{2.062600in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{2.064400in}{0.695175in}}%
\pgfpathlineto{\pgfqpoint{2.068000in}{0.695175in}}%
\pgfpathlineto{\pgfqpoint{2.069800in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{2.071600in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{2.075200in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{2.078800in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{2.080600in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{2.086000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{2.087800in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.684825in}}%
\pgfpathlineto{\pgfqpoint{2.093200in}{0.684825in}}%
\pgfpathlineto{\pgfqpoint{2.095000in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{2.096800in}{0.681375in}}%
\pgfpathlineto{\pgfqpoint{2.100400in}{0.681375in}}%
\pgfpathlineto{\pgfqpoint{2.102200in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{2.104000in}{0.677925in}}%
\pgfpathlineto{\pgfqpoint{2.107600in}{0.677925in}}%
\pgfpathlineto{\pgfqpoint{2.111200in}{0.677925in}}%
\pgfpathlineto{\pgfqpoint{2.113000in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{2.114800in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{2.118400in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{2.120200in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{2.122000in}{0.671025in}}%
\pgfpathlineto{\pgfqpoint{2.125600in}{0.671025in}}%
\pgfpathlineto{\pgfqpoint{2.127400in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{2.129200in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{2.132800in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{2.136400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.132800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.129200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.125600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.122000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.118400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.114800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.111200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.107600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.104000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.100400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.096800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.093200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.089600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.086000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.078800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.075200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.071600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.068000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.064400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.060800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.057200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.053600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.046400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.042800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.039200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.035600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.032000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.028400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.021200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.017600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.014000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.010400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.003200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.999600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.996000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.992400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.988800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.985200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.974400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.970800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.967200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.963600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.956400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.949200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.945600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.942000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.938400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.934800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.931200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.927600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.924000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.920400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.913200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.909600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.902400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.898800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.895200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.888000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.884400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.880800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.877200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.862800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.859200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.852000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.848400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.844800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.841200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.837600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.830400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.826800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.823200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.819600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.816000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.812400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.808800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.805200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.801600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.798000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.794400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.787200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.783600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.780000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.776400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.772800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.765600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.762000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.758400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.754800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.751200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.747600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.740400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.736800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.733200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.729600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.726000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.722400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.715200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.711600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.704400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.700800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.697200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.693600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.682800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.679200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.675600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.672000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.661200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.657600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.654000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.650400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.646800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.639600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.628800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.625200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.621600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.618000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.614400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.610800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.607200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.603600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.596400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.592800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.589200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.585600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.582000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.578400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.574800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.571200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.567600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.560400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.556800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.553200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.549600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.546000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.542400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.538800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.535200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.531600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.528000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.524400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.520800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.517200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.513600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.506400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.502800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.499200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.495600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.492000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.488400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.481200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.477600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.474000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.470400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.466800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.463200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.459600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.452400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.448800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.445200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.441600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.438000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.434400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.430800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.427200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.423600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.420000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.416400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.412800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.409200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.405600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.402000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.398400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.394800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.391200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.387600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.384000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.380400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.376800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.373200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.366000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.362400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.358800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.355200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.351600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.348000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.344400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.340800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.337200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.333600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.330000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.326400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.322800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.319200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.315600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.304800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.301200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.294000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.290400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.286800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.283200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.279600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.276000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.268800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.265200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.261600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.258000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.254400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.250800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.247200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.243600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.236400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.232800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.229200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.225600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.214800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.211200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.204000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.200400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.196800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.193200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.189600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.182400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.178800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.175200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.171600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.168000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.164400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.160800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.157200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.153600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{0.377775in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{1.146400in}{0.419175in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{1.142800in}{0.460575in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{1.139200in}{0.564075in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{1.139200in}{0.619275in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{1.142800in}{0.629625in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{1.144600in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{1.142800in}{0.671025in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{1.141000in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{1.139200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.135600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.132000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.128400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.124800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.121200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.117600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.114000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.110400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.106800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.103200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.096000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.092400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.088800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.085200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.078000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.070800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.067200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.063600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.060000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.056400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.052800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.049200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.045600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.042000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.038400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.034800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.031200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.016800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.013200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.009600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.006000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{1.002400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{0.998800in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{0.995200in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{0.991600in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{0.988000in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{0.984400in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{0.982600in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{0.980800in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.977200in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.970000in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.966400in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.962800in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.959200in}{0.691725in}}%
\pgfpathlineto{\pgfqpoint{0.957400in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{0.955600in}{0.695175in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{0.695175in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{0.948400in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{0.946600in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{0.944800in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{0.941200in}{0.708975in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{0.937600in}{0.719325in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{0.934000in}{0.726225in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{0.930400in}{0.736575in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{0.928600in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{0.926800in}{0.746925in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{0.923200in}{0.757275in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{0.921400in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{0.919600in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{0.917800in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{0.916000in}{0.784875in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{0.914200in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{0.912400in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{0.910600in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{0.908800in}{0.829725in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{0.907000in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{0.905200in}{0.853875in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{0.903400in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{0.901600in}{0.902175in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{0.899800in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{0.898000in}{0.978075in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{0.896200in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{0.894400in}{1.091925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388860in}{1.804695in}}%
\pgfpathlineto{\pgfqpoint{1.748860in}{1.804695in}}%
\pgfpathlineto{\pgfqpoint{1.748860in}{2.149695in}}%
\pgfpathlineto{\pgfqpoint{1.388860in}{2.149695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957760in}{0.703283in}}%
\pgfpathlineto{\pgfqpoint{1.317760in}{0.703283in}}%
\pgfpathlineto{\pgfqpoint{1.317760in}{1.048283in}}%
\pgfpathlineto{\pgfqpoint{0.957760in}{1.048283in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603880in}{1.608218in}}%
\pgfpathlineto{\pgfqpoint{0.963880in}{1.608218in}}%
\pgfpathlineto{\pgfqpoint{0.963880in}{1.953218in}}%
\pgfpathlineto{\pgfqpoint{0.603880in}{1.953218in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367620in}{1.528522in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{1.528522in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{1.873522in}}%
\pgfpathlineto{\pgfqpoint{1.367620in}{1.873522in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812040in}{1.495403in}}%
\pgfpathlineto{\pgfqpoint{2.172040in}{1.495403in}}%
\pgfpathlineto{\pgfqpoint{2.172040in}{1.840403in}}%
\pgfpathlineto{\pgfqpoint{1.812040in}{1.840403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270240in}{0.901485in}}%
\pgfpathlineto{\pgfqpoint{1.630240in}{0.901485in}}%
\pgfpathlineto{\pgfqpoint{1.630240in}{1.246485in}}%
\pgfpathlineto{\pgfqpoint{1.270240in}{1.246485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352600in}{1.501267in}}%
\pgfpathlineto{\pgfqpoint{0.712600in}{1.501267in}}%
\pgfpathlineto{\pgfqpoint{0.712600in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{0.352600in}{1.846267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559500in}{0.374670in}}%
\pgfpathlineto{\pgfqpoint{1.919500in}{0.374670in}}%
\pgfpathlineto{\pgfqpoint{1.919500in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{1.559500in}{0.719670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686040in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{2.046040in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{2.046040in}{1.150230in}}%
\pgfpathlineto{\pgfqpoint{1.686040in}{1.150230in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769840in}{0.336548in}}%
\pgfpathlineto{\pgfqpoint{1.129840in}{0.336548in}}%
\pgfpathlineto{\pgfqpoint{1.129840in}{0.681548in}}%
\pgfpathlineto{\pgfqpoint{0.769840in}{0.681548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982960in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.342960in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.342960in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{0.982960in}{1.647375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319840in}{0.300150in}}%
\pgfpathlineto{\pgfqpoint{0.679840in}{0.300150in}}%
\pgfpathlineto{\pgfqpoint{0.679840in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{0.319840in}{0.645150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158640in}{0.475410in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{0.475410in}}%
\pgfpathlineto{\pgfqpoint{1.518640in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{1.158640in}{0.820410in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.340000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434140in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{0.794140in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{0.794140in}{1.363613in}}%
\pgfpathlineto{\pgfqpoint{0.434140in}{1.363613in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{0.340000in}{2.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.140000in}{2.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.140000in}{0.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340000in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{2.140000in}{2.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240000in,y=2.153333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont (a) Aversarial training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.070000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943880in}{1.758757in}}%
\pgfpathcurveto{\pgfqpoint{2.949704in}{1.758757in}}{\pgfqpoint{2.955290in}{1.761071in}}{\pgfqpoint{2.959408in}{1.765189in}}%
\pgfpathcurveto{\pgfqpoint{2.963526in}{1.769307in}}{\pgfqpoint{2.965840in}{1.774894in}}{\pgfqpoint{2.965840in}{1.780718in}}%
\pgfpathcurveto{\pgfqpoint{2.965840in}{1.786541in}}{\pgfqpoint{2.963526in}{1.792128in}}{\pgfqpoint{2.959408in}{1.796246in}}%
\pgfpathcurveto{\pgfqpoint{2.955290in}{1.800364in}}{\pgfqpoint{2.949704in}{1.802678in}}{\pgfqpoint{2.943880in}{1.802678in}}%
\pgfpathcurveto{\pgfqpoint{2.938056in}{1.802678in}}{\pgfqpoint{2.932470in}{1.800364in}}{\pgfqpoint{2.928352in}{1.796246in}}%
\pgfpathcurveto{\pgfqpoint{2.924234in}{1.792128in}}{\pgfqpoint{2.921920in}{1.786541in}}{\pgfqpoint{2.921920in}{1.780718in}}%
\pgfpathcurveto{\pgfqpoint{2.921920in}{1.774894in}}{\pgfqpoint{2.924234in}{1.769307in}}{\pgfqpoint{2.928352in}{1.765189in}}%
\pgfpathcurveto{\pgfqpoint{2.932470in}{1.761071in}}{\pgfqpoint{2.938056in}{1.758757in}}{\pgfqpoint{2.943880in}{1.758757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152040in}{1.645942in}}%
\pgfpathcurveto{\pgfqpoint{4.157864in}{1.645942in}}{\pgfqpoint{4.163450in}{1.648256in}}{\pgfqpoint{4.167568in}{1.652374in}}%
\pgfpathcurveto{\pgfqpoint{4.171686in}{1.656492in}}{\pgfqpoint{4.174000in}{1.662079in}}{\pgfqpoint{4.174000in}{1.667903in}}%
\pgfpathcurveto{\pgfqpoint{4.174000in}{1.673726in}}{\pgfqpoint{4.171686in}{1.679313in}}{\pgfqpoint{4.167568in}{1.683431in}}%
\pgfpathcurveto{\pgfqpoint{4.163450in}{1.687549in}}{\pgfqpoint{4.157864in}{1.689863in}}{\pgfqpoint{4.152040in}{1.689863in}}%
\pgfpathcurveto{\pgfqpoint{4.146216in}{1.689863in}}{\pgfqpoint{4.140630in}{1.687549in}}{\pgfqpoint{4.136512in}{1.683431in}}%
\pgfpathcurveto{\pgfqpoint{4.132394in}{1.679313in}}{\pgfqpoint{4.130080in}{1.673726in}}{\pgfqpoint{4.130080in}{1.667903in}}%
\pgfpathcurveto{\pgfqpoint{4.130080in}{1.662079in}}{\pgfqpoint{4.132394in}{1.656492in}}{\pgfqpoint{4.136512in}{1.652374in}}%
\pgfpathcurveto{\pgfqpoint{4.140630in}{1.648256in}}{\pgfqpoint{4.146216in}{1.645942in}}{\pgfqpoint{4.152040in}{1.645942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692600in}{1.651807in}}%
\pgfpathcurveto{\pgfqpoint{2.698424in}{1.651807in}}{\pgfqpoint{2.704010in}{1.654121in}}{\pgfqpoint{2.708128in}{1.658239in}}%
\pgfpathcurveto{\pgfqpoint{2.712246in}{1.662357in}}{\pgfqpoint{2.714560in}{1.667944in}}{\pgfqpoint{2.714560in}{1.673767in}}%
\pgfpathcurveto{\pgfqpoint{2.714560in}{1.679591in}}{\pgfqpoint{2.712246in}{1.685178in}}{\pgfqpoint{2.708128in}{1.689296in}}%
\pgfpathcurveto{\pgfqpoint{2.704010in}{1.693414in}}{\pgfqpoint{2.698424in}{1.695728in}}{\pgfqpoint{2.692600in}{1.695728in}}%
\pgfpathcurveto{\pgfqpoint{2.686776in}{1.695728in}}{\pgfqpoint{2.681190in}{1.693414in}}{\pgfqpoint{2.677072in}{1.689296in}}%
\pgfpathcurveto{\pgfqpoint{2.672954in}{1.685178in}}{\pgfqpoint{2.670640in}{1.679591in}}{\pgfqpoint{2.670640in}{1.673767in}}%
\pgfpathcurveto{\pgfqpoint{2.670640in}{1.667944in}}{\pgfqpoint{2.672954in}{1.662357in}}{\pgfqpoint{2.677072in}{1.658239in}}%
\pgfpathcurveto{\pgfqpoint{2.681190in}{1.654121in}}{\pgfqpoint{2.686776in}{1.651807in}}{\pgfqpoint{2.692600in}{1.651807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026040in}{0.955770in}}%
\pgfpathcurveto{\pgfqpoint{4.031864in}{0.955770in}}{\pgfqpoint{4.037450in}{0.958084in}}{\pgfqpoint{4.041568in}{0.962202in}}%
\pgfpathcurveto{\pgfqpoint{4.045686in}{0.966320in}}{\pgfqpoint{4.048000in}{0.971906in}}{\pgfqpoint{4.048000in}{0.977730in}}%
\pgfpathcurveto{\pgfqpoint{4.048000in}{0.983554in}}{\pgfqpoint{4.045686in}{0.989140in}}{\pgfqpoint{4.041568in}{0.993258in}}%
\pgfpathcurveto{\pgfqpoint{4.037450in}{0.997376in}}{\pgfqpoint{4.031864in}{0.999690in}}{\pgfqpoint{4.026040in}{0.999690in}}%
\pgfpathcurveto{\pgfqpoint{4.020216in}{0.999690in}}{\pgfqpoint{4.014630in}{0.997376in}}{\pgfqpoint{4.010512in}{0.993258in}}%
\pgfpathcurveto{\pgfqpoint{4.006394in}{0.989140in}}{\pgfqpoint{4.004080in}{0.983554in}}{\pgfqpoint{4.004080in}{0.977730in}}%
\pgfpathcurveto{\pgfqpoint{4.004080in}{0.971906in}}{\pgfqpoint{4.006394in}{0.966320in}}{\pgfqpoint{4.010512in}{0.962202in}}%
\pgfpathcurveto{\pgfqpoint{4.014630in}{0.958084in}}{\pgfqpoint{4.020216in}{0.955770in}}{\pgfqpoint{4.026040in}{0.955770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109840in}{0.487087in}}%
\pgfpathcurveto{\pgfqpoint{3.115664in}{0.487087in}}{\pgfqpoint{3.121250in}{0.489401in}}{\pgfqpoint{3.125368in}{0.493519in}}%
\pgfpathcurveto{\pgfqpoint{3.129486in}{0.497637in}}{\pgfqpoint{3.131800in}{0.503224in}}{\pgfqpoint{3.131800in}{0.509048in}}%
\pgfpathcurveto{\pgfqpoint{3.131800in}{0.514871in}}{\pgfqpoint{3.129486in}{0.520458in}}{\pgfqpoint{3.125368in}{0.524576in}}%
\pgfpathcurveto{\pgfqpoint{3.121250in}{0.528694in}}{\pgfqpoint{3.115664in}{0.531008in}}{\pgfqpoint{3.109840in}{0.531008in}}%
\pgfpathcurveto{\pgfqpoint{3.104016in}{0.531008in}}{\pgfqpoint{3.098430in}{0.528694in}}{\pgfqpoint{3.094312in}{0.524576in}}%
\pgfpathcurveto{\pgfqpoint{3.090194in}{0.520458in}}{\pgfqpoint{3.087880in}{0.514871in}}{\pgfqpoint{3.087880in}{0.509048in}}%
\pgfpathcurveto{\pgfqpoint{3.087880in}{0.503224in}}{\pgfqpoint{3.090194in}{0.497637in}}{\pgfqpoint{3.094312in}{0.493519in}}%
\pgfpathcurveto{\pgfqpoint{3.098430in}{0.489401in}}{\pgfqpoint{3.104016in}{0.487087in}}{\pgfqpoint{3.109840in}{0.487087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659840in}{0.450690in}}%
\pgfpathcurveto{\pgfqpoint{2.665664in}{0.450690in}}{\pgfqpoint{2.671250in}{0.453004in}}{\pgfqpoint{2.675368in}{0.457122in}}%
\pgfpathcurveto{\pgfqpoint{2.679486in}{0.461240in}}{\pgfqpoint{2.681800in}{0.466826in}}{\pgfqpoint{2.681800in}{0.472650in}}%
\pgfpathcurveto{\pgfqpoint{2.681800in}{0.478474in}}{\pgfqpoint{2.679486in}{0.484060in}}{\pgfqpoint{2.675368in}{0.488178in}}%
\pgfpathcurveto{\pgfqpoint{2.671250in}{0.492296in}}{\pgfqpoint{2.665664in}{0.494610in}}{\pgfqpoint{2.659840in}{0.494610in}}%
\pgfpathcurveto{\pgfqpoint{2.654016in}{0.494610in}}{\pgfqpoint{2.648430in}{0.492296in}}{\pgfqpoint{2.644312in}{0.488178in}}%
\pgfpathcurveto{\pgfqpoint{2.640194in}{0.484060in}}{\pgfqpoint{2.637880in}{0.478474in}}{\pgfqpoint{2.637880in}{0.472650in}}%
\pgfpathcurveto{\pgfqpoint{2.637880in}{0.466826in}}{\pgfqpoint{2.640194in}{0.461240in}}{\pgfqpoint{2.644312in}{0.457122in}}%
\pgfpathcurveto{\pgfqpoint{2.648430in}{0.453004in}}{\pgfqpoint{2.654016in}{0.450690in}}{\pgfqpoint{2.659840in}{0.450690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774140in}{1.169152in}}%
\pgfpathcurveto{\pgfqpoint{2.779964in}{1.169152in}}{\pgfqpoint{2.785550in}{1.171466in}}{\pgfqpoint{2.789668in}{1.175584in}}%
\pgfpathcurveto{\pgfqpoint{2.793786in}{1.179702in}}{\pgfqpoint{2.796100in}{1.185289in}}{\pgfqpoint{2.796100in}{1.191113in}}%
\pgfpathcurveto{\pgfqpoint{2.796100in}{1.196936in}}{\pgfqpoint{2.793786in}{1.202523in}}{\pgfqpoint{2.789668in}{1.206641in}}%
\pgfpathcurveto{\pgfqpoint{2.785550in}{1.210759in}}{\pgfqpoint{2.779964in}{1.213073in}}{\pgfqpoint{2.774140in}{1.213073in}}%
\pgfpathcurveto{\pgfqpoint{2.768316in}{1.213073in}}{\pgfqpoint{2.762730in}{1.210759in}}{\pgfqpoint{2.758612in}{1.206641in}}%
\pgfpathcurveto{\pgfqpoint{2.754494in}{1.202523in}}{\pgfqpoint{2.752180in}{1.196936in}}{\pgfqpoint{2.752180in}{1.191113in}}%
\pgfpathcurveto{\pgfqpoint{2.752180in}{1.185289in}}{\pgfqpoint{2.754494in}{1.179702in}}{\pgfqpoint{2.758612in}{1.175584in}}%
\pgfpathcurveto{\pgfqpoint{2.762730in}{1.171466in}}{\pgfqpoint{2.768316in}{1.169152in}}{\pgfqpoint{2.774140in}{1.169152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728860in}{1.955235in}}%
\pgfpathcurveto{\pgfqpoint{3.734684in}{1.955235in}}{\pgfqpoint{3.740270in}{1.957549in}}{\pgfqpoint{3.744388in}{1.961667in}}%
\pgfpathcurveto{\pgfqpoint{3.748506in}{1.965785in}}{\pgfqpoint{3.750820in}{1.971371in}}{\pgfqpoint{3.750820in}{1.977195in}}%
\pgfpathcurveto{\pgfqpoint{3.750820in}{1.983019in}}{\pgfqpoint{3.748506in}{1.988605in}}{\pgfqpoint{3.744388in}{1.992723in}}%
\pgfpathcurveto{\pgfqpoint{3.740270in}{1.996841in}}{\pgfqpoint{3.734684in}{1.999155in}}{\pgfqpoint{3.728860in}{1.999155in}}%
\pgfpathcurveto{\pgfqpoint{3.723036in}{1.999155in}}{\pgfqpoint{3.717450in}{1.996841in}}{\pgfqpoint{3.713332in}{1.992723in}}%
\pgfpathcurveto{\pgfqpoint{3.709214in}{1.988605in}}{\pgfqpoint{3.706900in}{1.983019in}}{\pgfqpoint{3.706900in}{1.977195in}}%
\pgfpathcurveto{\pgfqpoint{3.706900in}{1.971371in}}{\pgfqpoint{3.709214in}{1.965785in}}{\pgfqpoint{3.713332in}{1.961667in}}%
\pgfpathcurveto{\pgfqpoint{3.717450in}{1.957549in}}{\pgfqpoint{3.723036in}{1.955235in}}{\pgfqpoint{3.728860in}{1.955235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297760in}{0.853822in}}%
\pgfpathcurveto{\pgfqpoint{3.303584in}{0.853822in}}{\pgfqpoint{3.309170in}{0.856136in}}{\pgfqpoint{3.313288in}{0.860254in}}%
\pgfpathcurveto{\pgfqpoint{3.317406in}{0.864372in}}{\pgfqpoint{3.319720in}{0.869959in}}{\pgfqpoint{3.319720in}{0.875783in}}%
\pgfpathcurveto{\pgfqpoint{3.319720in}{0.881606in}}{\pgfqpoint{3.317406in}{0.887193in}}{\pgfqpoint{3.313288in}{0.891311in}}%
\pgfpathcurveto{\pgfqpoint{3.309170in}{0.895429in}}{\pgfqpoint{3.303584in}{0.897743in}}{\pgfqpoint{3.297760in}{0.897743in}}%
\pgfpathcurveto{\pgfqpoint{3.291936in}{0.897743in}}{\pgfqpoint{3.286350in}{0.895429in}}{\pgfqpoint{3.282232in}{0.891311in}}%
\pgfpathcurveto{\pgfqpoint{3.278114in}{0.887193in}}{\pgfqpoint{3.275800in}{0.881606in}}{\pgfqpoint{3.275800in}{0.875783in}}%
\pgfpathcurveto{\pgfqpoint{3.275800in}{0.869959in}}{\pgfqpoint{3.278114in}{0.864372in}}{\pgfqpoint{3.282232in}{0.860254in}}%
\pgfpathcurveto{\pgfqpoint{3.286350in}{0.856136in}}{\pgfqpoint{3.291936in}{0.853822in}}{\pgfqpoint{3.297760in}{0.853822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707620in}{1.679062in}}%
\pgfpathcurveto{\pgfqpoint{3.713444in}{1.679062in}}{\pgfqpoint{3.719030in}{1.681376in}}{\pgfqpoint{3.723148in}{1.685494in}}%
\pgfpathcurveto{\pgfqpoint{3.727266in}{1.689612in}}{\pgfqpoint{3.729580in}{1.695199in}}{\pgfqpoint{3.729580in}{1.701022in}}%
\pgfpathcurveto{\pgfqpoint{3.729580in}{1.706846in}}{\pgfqpoint{3.727266in}{1.712433in}}{\pgfqpoint{3.723148in}{1.716551in}}%
\pgfpathcurveto{\pgfqpoint{3.719030in}{1.720669in}}{\pgfqpoint{3.713444in}{1.722983in}}{\pgfqpoint{3.707620in}{1.722983in}}%
\pgfpathcurveto{\pgfqpoint{3.701796in}{1.722983in}}{\pgfqpoint{3.696210in}{1.720669in}}{\pgfqpoint{3.692092in}{1.716551in}}%
\pgfpathcurveto{\pgfqpoint{3.687974in}{1.712433in}}{\pgfqpoint{3.685660in}{1.706846in}}{\pgfqpoint{3.685660in}{1.701022in}}%
\pgfpathcurveto{\pgfqpoint{3.685660in}{1.695199in}}{\pgfqpoint{3.687974in}{1.689612in}}{\pgfqpoint{3.692092in}{1.685494in}}%
\pgfpathcurveto{\pgfqpoint{3.696210in}{1.681376in}}{\pgfqpoint{3.701796in}{1.679062in}}{\pgfqpoint{3.707620in}{1.679062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610240in}{1.052025in}}%
\pgfpathcurveto{\pgfqpoint{3.616064in}{1.052025in}}{\pgfqpoint{3.621650in}{1.054339in}}{\pgfqpoint{3.625768in}{1.058457in}}%
\pgfpathcurveto{\pgfqpoint{3.629886in}{1.062575in}}{\pgfqpoint{3.632200in}{1.068161in}}{\pgfqpoint{3.632200in}{1.073985in}}%
\pgfpathcurveto{\pgfqpoint{3.632200in}{1.079809in}}{\pgfqpoint{3.629886in}{1.085395in}}{\pgfqpoint{3.625768in}{1.089513in}}%
\pgfpathcurveto{\pgfqpoint{3.621650in}{1.093631in}}{\pgfqpoint{3.616064in}{1.095945in}}{\pgfqpoint{3.610240in}{1.095945in}}%
\pgfpathcurveto{\pgfqpoint{3.604416in}{1.095945in}}{\pgfqpoint{3.598830in}{1.093631in}}{\pgfqpoint{3.594712in}{1.089513in}}%
\pgfpathcurveto{\pgfqpoint{3.590594in}{1.085395in}}{\pgfqpoint{3.588280in}{1.079809in}}{\pgfqpoint{3.588280in}{1.073985in}}%
\pgfpathcurveto{\pgfqpoint{3.588280in}{1.068161in}}{\pgfqpoint{3.590594in}{1.062575in}}{\pgfqpoint{3.594712in}{1.058457in}}%
\pgfpathcurveto{\pgfqpoint{3.598830in}{1.054339in}}{\pgfqpoint{3.604416in}{1.052025in}}{\pgfqpoint{3.610240in}{1.052025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899500in}{0.525210in}}%
\pgfpathcurveto{\pgfqpoint{3.905324in}{0.525210in}}{\pgfqpoint{3.910910in}{0.527524in}}{\pgfqpoint{3.915028in}{0.531642in}}%
\pgfpathcurveto{\pgfqpoint{3.919146in}{0.535760in}}{\pgfqpoint{3.921460in}{0.541346in}}{\pgfqpoint{3.921460in}{0.547170in}}%
\pgfpathcurveto{\pgfqpoint{3.921460in}{0.552994in}}{\pgfqpoint{3.919146in}{0.558580in}}{\pgfqpoint{3.915028in}{0.562698in}}%
\pgfpathcurveto{\pgfqpoint{3.910910in}{0.566816in}}{\pgfqpoint{3.905324in}{0.569130in}}{\pgfqpoint{3.899500in}{0.569130in}}%
\pgfpathcurveto{\pgfqpoint{3.893676in}{0.569130in}}{\pgfqpoint{3.888090in}{0.566816in}}{\pgfqpoint{3.883972in}{0.562698in}}%
\pgfpathcurveto{\pgfqpoint{3.879854in}{0.558580in}}{\pgfqpoint{3.877540in}{0.552994in}}{\pgfqpoint{3.877540in}{0.547170in}}%
\pgfpathcurveto{\pgfqpoint{3.877540in}{0.541346in}}{\pgfqpoint{3.879854in}{0.535760in}}{\pgfqpoint{3.883972in}{0.531642in}}%
\pgfpathcurveto{\pgfqpoint{3.888090in}{0.527524in}}{\pgfqpoint{3.893676in}{0.525210in}}{\pgfqpoint{3.899500in}{0.525210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322960in}{1.452915in}}%
\pgfpathcurveto{\pgfqpoint{3.328784in}{1.452915in}}{\pgfqpoint{3.334370in}{1.455229in}}{\pgfqpoint{3.338488in}{1.459347in}}%
\pgfpathcurveto{\pgfqpoint{3.342606in}{1.463465in}}{\pgfqpoint{3.344920in}{1.469051in}}{\pgfqpoint{3.344920in}{1.474875in}}%
\pgfpathcurveto{\pgfqpoint{3.344920in}{1.480699in}}{\pgfqpoint{3.342606in}{1.486285in}}{\pgfqpoint{3.338488in}{1.490403in}}%
\pgfpathcurveto{\pgfqpoint{3.334370in}{1.494521in}}{\pgfqpoint{3.328784in}{1.496835in}}{\pgfqpoint{3.322960in}{1.496835in}}%
\pgfpathcurveto{\pgfqpoint{3.317136in}{1.496835in}}{\pgfqpoint{3.311550in}{1.494521in}}{\pgfqpoint{3.307432in}{1.490403in}}%
\pgfpathcurveto{\pgfqpoint{3.303314in}{1.486285in}}{\pgfqpoint{3.301000in}{1.480699in}}{\pgfqpoint{3.301000in}{1.474875in}}%
\pgfpathcurveto{\pgfqpoint{3.301000in}{1.469051in}}{\pgfqpoint{3.303314in}{1.463465in}}{\pgfqpoint{3.307432in}{1.459347in}}%
\pgfpathcurveto{\pgfqpoint{3.311550in}{1.455229in}}{\pgfqpoint{3.317136in}{1.452915in}}{\pgfqpoint{3.322960in}{1.452915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498640in}{0.625950in}}%
\pgfpathcurveto{\pgfqpoint{3.504464in}{0.625950in}}{\pgfqpoint{3.510050in}{0.628264in}}{\pgfqpoint{3.514168in}{0.632382in}}%
\pgfpathcurveto{\pgfqpoint{3.518286in}{0.636500in}}{\pgfqpoint{3.520600in}{0.642086in}}{\pgfqpoint{3.520600in}{0.647910in}}%
\pgfpathcurveto{\pgfqpoint{3.520600in}{0.653734in}}{\pgfqpoint{3.518286in}{0.659320in}}{\pgfqpoint{3.514168in}{0.663438in}}%
\pgfpathcurveto{\pgfqpoint{3.510050in}{0.667556in}}{\pgfqpoint{3.504464in}{0.669870in}}{\pgfqpoint{3.498640in}{0.669870in}}%
\pgfpathcurveto{\pgfqpoint{3.492816in}{0.669870in}}{\pgfqpoint{3.487230in}{0.667556in}}{\pgfqpoint{3.483112in}{0.663438in}}%
\pgfpathcurveto{\pgfqpoint{3.478994in}{0.659320in}}{\pgfqpoint{3.476680in}{0.653734in}}{\pgfqpoint{3.476680in}{0.647910in}}%
\pgfpathcurveto{\pgfqpoint{3.476680in}{0.642086in}}{\pgfqpoint{3.478994in}{0.636500in}}{\pgfqpoint{3.483112in}{0.632382in}}%
\pgfpathcurveto{\pgfqpoint{3.487230in}{0.628264in}}{\pgfqpoint{3.492816in}{0.625950in}}{\pgfqpoint{3.498640in}{0.625950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.503600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.507200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.510800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.514400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.518000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.521600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.525200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.528800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.532400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.539600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.543200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.546800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.554000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.557600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.561200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.564800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.568400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.572000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.575600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.579200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.582800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.586400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.590000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.593600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.597200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.600800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.604400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.608000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.611600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.615200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.618800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.622400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.626000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.629600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.633200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.636800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.640400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.644000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.647600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.654800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.658400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.662000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.665600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.669200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.676400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.683600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.690800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.694400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.701600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.712400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.723200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.730400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.734000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.737600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.741200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.744800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.748400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.755600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.759200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.762800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.766400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.773600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.777200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.780800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.784400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.788000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.791600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.795200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.798800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.802400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.806000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.809600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.813200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.816800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.820400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.824000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.827600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.831200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.834800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.838400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.842000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.845600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.849200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.852800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.856400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.863600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.870800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.874400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.881600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.888800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.892400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.896000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.899600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.903200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.906800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.910400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.914000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.917600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.921200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.924800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.928400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.932000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.935600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.939200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.942800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.946400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.953600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.957200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.960800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.964400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.968000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.975200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.978800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.011200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.025600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.043600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.047200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.065200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.068800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.072400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{2.058270in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{3.072400in}{2.009970in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{3.068800in}{1.961670in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{3.065200in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{1.885770in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{1.844370in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{1.802970in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.727070in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.702230in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.685670in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{3.047200in}{1.664970in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.043600in}{1.637370in}}%
\pgfpathlineto{\pgfqpoint{3.041440in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{3.041440in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{3.041440in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.627020in}}%
\pgfpathlineto{\pgfqpoint{3.037840in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{3.037840in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{3.037840in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{3.037840in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{3.037840in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{1.609770in}}%
\pgfpathlineto{\pgfqpoint{3.034240in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{3.034240in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{3.034240in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{1.599420in}}%
\pgfpathlineto{\pgfqpoint{3.030640in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{3.030640in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{3.030640in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.030640in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{3.030640in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{3.027040in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{3.027040in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{3.027040in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{3.027040in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{3.027040in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{3.025600in}{1.564920in}}%
\pgfpathlineto{\pgfqpoint{3.023440in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{3.023440in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{3.023440in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{3.023440in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{1.551120in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{1.533870in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{3.011200in}{1.502820in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{1.485570in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{1.454520in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{1.437270in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{1.399320in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.361370in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{2.978800in}{1.340670in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{2.975200in}{1.313070in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.208880in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.140570in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.098480in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.095720in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.081230in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.064670in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.057080in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.033620in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.005330in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{2.975200in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{2.978800in}{0.815580in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.767280in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{0.743130in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{0.698280in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{0.684480in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{0.653430in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{3.011200in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{0.629280in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{3.023440in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.025600in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.034960in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{3.038560in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{0.629280in}}%
\pgfpathlineto{\pgfqpoint{3.042160in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.043600in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{3.047200in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{3.049360in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{3.060160in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{0.639630in}}%
\pgfpathlineto{\pgfqpoint{3.065200in}{0.639630in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.068800in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.072400in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.079600in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.083200in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.090400in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.097600in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.101200in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.103360in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.108400in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.112000in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.117040in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.126400in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.132160in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.133600in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.137200in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.139360in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.140800in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{3.142240in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.144400in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.148000in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.149440in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.151600in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.153040in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.155200in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{3.162400in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{3.164560in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.169600in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.171760in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.176800in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.180400in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.187600in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.191200in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.194800in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.198400in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{3.209200in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{3.212800in}{0.612030in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.605130in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{0.605130in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.592020in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.543720in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.526470in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.432630in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.212800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.209200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.198400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.194800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.191200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.187600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.180400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.176800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.169600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.162400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.155200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.151600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.148000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.144400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.140800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.137200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.133600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.126400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.112000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.108400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.101200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.097600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.090400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.083200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.079600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.072400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.068800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.065200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.047200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.043600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.025600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.011200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.978800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.975200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.968000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.964400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.960800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.957200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.953600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.946400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.942800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.939200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.935600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.932000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.928400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.924800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.921200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.917600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.914000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.910400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.906800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.903200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.899600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.896000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.892400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.888800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.885200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.881600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.878000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.874400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.870800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.863600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.860000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.856400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.852800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.849200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.845600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.842000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.838400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.834800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.831200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.827600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.824000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.820400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.816800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.813200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.809600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.806000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.802400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.798800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.795200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.791600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.788000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.784400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.780800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.777200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.773600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.770000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.766400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.762800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.759200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.755600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.752000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.748400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.744800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.741200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.737600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.734000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.730400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.726800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.723200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.719600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.716000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.712400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.708800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.705200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.701600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.694400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.690800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.683600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.680000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.676400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.669200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.665600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.662000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.658400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.654800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.651200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.647600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.644000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.640400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.636800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.633200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.629600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.626000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.622400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.618800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.615200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.611600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.608000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.604400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.600800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.597200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.593600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.590000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.586400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.582800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.579200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.575600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.572000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.568400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.564800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.561200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.557600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.554000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.550400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.546800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.543200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.539600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.536000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.532400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.528800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.525200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.521600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.518000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.514400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.510800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.507200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.503600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.345000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888160in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{0.912180in}}%
\pgfpathlineto{\pgfqpoint{3.895360in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{3.895360in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{3.895360in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{3.896800in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{0.960480in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{1.063980in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{1.078470in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{1.081230in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{1.119180in}}%
\pgfpathlineto{\pgfqpoint{3.909760in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.909760in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.126080in}}%
\pgfpathlineto{\pgfqpoint{3.913360in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{3.913360in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{3.914800in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{3.918400in}{1.157130in}}%
\pgfpathlineto{\pgfqpoint{3.922000in}{1.157130in}}%
\pgfpathlineto{\pgfqpoint{3.924160in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.929200in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.934960in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{3.938560in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{1.167480in}}%
\pgfpathlineto{\pgfqpoint{3.942160in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{3.942160in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{1.174380in}}%
\pgfpathlineto{\pgfqpoint{3.945760in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{3.945760in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{3.947200in}{1.181280in}}%
\pgfpathlineto{\pgfqpoint{3.949360in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{3.949360in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{3.950800in}{1.188180in}}%
\pgfpathlineto{\pgfqpoint{3.952960in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{3.952960in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{3.952960in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{3.954400in}{1.198530in}}%
\pgfpathlineto{\pgfqpoint{3.956560in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{3.956560in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{3.960160in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{3.961600in}{1.208880in}}%
\pgfpathlineto{\pgfqpoint{3.963760in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{3.963760in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{3.963760in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{3.963760in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{3.963760in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{3.965200in}{1.226130in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.246830in}}%
\pgfpathlineto{\pgfqpoint{3.970960in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{3.974560in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{3.974560in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{1.257180in}}%
\pgfpathlineto{\pgfqpoint{3.978160in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{3.978160in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{3.978160in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{3.979600in}{1.267530in}}%
\pgfpathlineto{\pgfqpoint{3.981760in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{3.981760in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{3.981760in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{3.983200in}{1.277880in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{1.291680in}}%
\pgfpathlineto{\pgfqpoint{3.988960in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{3.988960in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{3.990400in}{1.298580in}}%
\pgfpathlineto{\pgfqpoint{3.992560in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{3.992560in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{3.992560in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{1.329630in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{4.003360in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{4.003360in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{4.003360in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{4.003360in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{4.003360in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{4.006960in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{4.006960in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{4.006960in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{4.006960in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{4.006960in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{4.006960in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{1.391730in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{1.498680in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{1.557330in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{1.626330in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{1.702230in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{1.778130in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{4.030000in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{4.033600in}{1.926480in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.037200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.044400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.048000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.051600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.058800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.062400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.069600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.073200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.076800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.080400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.084000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.087600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.091200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.094800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.098400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.102000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.105600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.109200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.112800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.116400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.120000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.130800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.138000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.141600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.145200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.148800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.152400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.156000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.159600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.163200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.166800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.170400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.174000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.177600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.181200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.184800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.188400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.192000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.195600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.199200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.202800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.206400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.213600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.217200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.220800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.228000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.238800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.242400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.246000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.249600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.256800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.260400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.264000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.267600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.271200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.274800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.278400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.282000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.285600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.289200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.292800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{4.292800in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{4.289200in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{4.287760in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{4.285600in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{4.282000in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{4.278400in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{4.276960in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{4.274800in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{4.271200in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{4.269760in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{4.267600in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{4.264000in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{4.262560in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{4.260400in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{4.256800in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{4.251760in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{4.249600in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{4.246000in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{4.244560in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{4.242400in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{4.238800in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{4.233760in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{4.228000in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{4.222960in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{4.220800in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{4.217200in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{4.213600in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{4.212160in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{4.206400in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{4.202800in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{4.201360in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{4.199200in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{4.195600in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{4.192000in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{4.190560in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{4.188400in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{4.184800in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{4.181200in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{4.179760in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{4.177600in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{4.174000in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{4.170400in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{4.168960in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{4.166800in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{4.163200in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{4.159600in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{4.156000in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{4.154560in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{4.152400in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.148800in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.145200in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.141600in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.138000in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.136560in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.130800in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.120000in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.116400in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.112800in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.111360in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{4.109200in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.105600in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.102000in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.098400in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.094800in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.091200in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.087600in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.084000in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.082560in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{4.080400in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.076800in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.073200in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.069600in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.062400in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.058800in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.053760in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{4.051600in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.048000in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.044400in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.037200in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.033600in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.030000in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.992560in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.990400in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.983200in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.979600in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.965200in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.961600in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.954400in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.950800in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.948640in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.947200in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.930640in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{3.929200in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{3.922000in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{3.920560in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{3.918400in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.914800in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.913360in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.909760in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{0.857670in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{0.864570in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{3.896800in}{0.871470in}}%
\pgfpathlineto{\pgfqpoint{3.895360in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{3.895360in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{0.888720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969440in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.033620in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.057080in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.064670in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.081230in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.095720in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.098480in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.140570in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.208880in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{2.969440in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{2.975200in}{1.313070in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{2.978800in}{1.340670in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.361370in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{1.399320in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{1.437270in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{1.454520in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{1.485570in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.011200in}{1.502820in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{1.533870in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{1.551120in}}%
\pgfpathlineto{\pgfqpoint{3.023440in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{3.023440in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{3.023440in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{3.023440in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{3.025600in}{1.564920in}}%
\pgfpathlineto{\pgfqpoint{3.027040in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{3.027040in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{3.027040in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{3.027040in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{3.027040in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{3.030640in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{3.030640in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{3.030640in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.030640in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{3.030640in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{1.599420in}}%
\pgfpathlineto{\pgfqpoint{3.034240in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{3.034240in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{3.034240in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{1.609770in}}%
\pgfpathlineto{\pgfqpoint{3.037840in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{3.037840in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{3.037840in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{3.037840in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{3.037840in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.627020in}}%
\pgfpathlineto{\pgfqpoint{3.041440in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{3.041440in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{3.041440in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{3.043600in}{1.637370in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{3.045040in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{3.047200in}{1.664970in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.685670in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.702230in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{3.048640in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.727070in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{3.052240in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{1.802970in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{1.844370in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{3.059440in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{1.885770in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{3.063040in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{3.065200in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{3.068800in}{1.961670in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{3.072400in}{2.009970in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{2.058270in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.078880in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.078880in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{3.078880in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{2.056890in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{3.072400in}{2.008590in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{3.068800in}{1.960290in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{3.065200in}{1.918890in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{1.884390in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{1.842990in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{1.801590in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.725690in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.684290in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{3.047200in}{1.663590in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.043600in}{1.635990in}}%
\pgfpathlineto{\pgfqpoint{3.042880in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{3.042880in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{3.042880in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{3.039280in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{3.039280in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{3.039280in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{3.039280in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{3.039280in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{1.608390in}}%
\pgfpathlineto{\pgfqpoint{3.035680in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{3.035680in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{3.035680in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{1.598040in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{1.580790in}}%
\pgfpathlineto{\pgfqpoint{3.028480in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{3.028480in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{3.028480in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{3.028480in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{3.028480in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{3.025600in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{3.024880in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{3.024880in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{3.024880in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{3.024880in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{1.549740in}}%
\pgfpathlineto{\pgfqpoint{3.021280in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{3.021280in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{3.021280in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{3.021280in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.021280in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{1.532490in}}%
\pgfpathlineto{\pgfqpoint{3.017680in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{3.017680in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{3.017680in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{3.017680in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{1.518690in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{3.011200in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{1.484190in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{1.470390in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{1.453140in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{1.435890in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{1.418640in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{1.397940in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{1.380690in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.359990in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{2.978800in}{1.339290in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{2.975200in}{1.311690in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.228890in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.210260in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.139190in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.099860in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.094340in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.082610in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.063290in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.058460in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{2.975200in}{0.892860in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{2.978800in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{0.744510in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{0.720360in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{0.699660in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{0.685860in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{0.665160in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{0.654810in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{3.011200in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{3.017680in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.017680in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{0.630660in}}%
\pgfpathlineto{\pgfqpoint{3.021280in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{3.024880in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.025600in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.033520in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{3.037120in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{0.630660in}}%
\pgfpathlineto{\pgfqpoint{3.040720in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.043600in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{3.047200in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{3.047920in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{3.058720in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{3.065200in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.068800in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.072400in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.078880in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.079600in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.083200in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.090400in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.097600in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.101200in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.101920in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.108400in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.112000in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.118480in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.126400in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.130720in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.133600in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.137200in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.137920in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.140800in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{3.143680in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.144400in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.148000in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.150880in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.151600in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.154480in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.155200in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{3.162400in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{3.163120in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.169600in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.176800in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.180400in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.187600in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.191200in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.194800in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.198400in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.204880in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{3.209200in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{3.212080in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{3.212800in}{0.613410in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.609960in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.226480in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{3.230080in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{3.230080in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{3.230080in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.590640in}}%
\pgfpathlineto{\pgfqpoint{3.226480in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{3.226480in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{0.583740in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.542340in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.525090in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.489210in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.434010in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.432630in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.526470in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.543720in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.592020in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{0.605130in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.605130in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{3.212800in}{0.612030in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{3.209200in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.198400in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.194800in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.191200in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.187600in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.180400in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.176800in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.171760in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.169600in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.164560in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.162400in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{3.155200in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{3.153040in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.151600in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.149440in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.148000in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.144400in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.142240in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.140800in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{3.139360in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.137200in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.133600in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.132160in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.126400in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.117040in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.112000in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.108400in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.103360in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.101200in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.097600in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.090400in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.083200in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.079600in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{3.077440in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.073840in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.072400in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{3.070240in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.068800in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{3.066640in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.065200in}{0.639630in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{0.639630in}}%
\pgfpathlineto{\pgfqpoint{3.060160in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{3.049360in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.047200in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{3.043600in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{3.042160in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{0.629280in}}%
\pgfpathlineto{\pgfqpoint{3.038560in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{3.034960in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.025600in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{3.023440in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{0.629280in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.012640in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{3.011200in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{0.653430in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{3.001840in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{0.684480in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{0.698280in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{0.743130in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{2.983840in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.767280in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{2.978800in}{0.815580in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{2.975200in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{2.973040in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.005330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156640in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{1.126770in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{3.162400in}{1.154370in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{1.175070in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{3.169600in}{1.199220in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{1.219920in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{3.176800in}{1.237170in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{3.180400in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{1.275120in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{3.187600in}{1.292370in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{3.191200in}{1.309620in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{3.194800in}{1.323420in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{3.198400in}{1.340670in}}%
\pgfpathlineto{\pgfqpoint{3.199840in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{3.199840in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{3.199840in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{3.199840in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{3.199840in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{1.371720in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{3.209200in}{1.388970in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{3.212800in}{1.406220in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{1.437270in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{1.454520in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{3.232240in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{3.232240in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{3.232240in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{3.232240in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.232240in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{3.232240in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{3.234400in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{3.238000in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{3.241600in}{1.692570in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{3.245200in}{1.720170in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{3.248800in}{1.744320in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{3.252400in}{1.775370in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{3.256000in}{1.823670in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{3.259600in}{1.868520in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{3.263200in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{3.266800in}{1.972020in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.274000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.277600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.284800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.288400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.292000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.295600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.299200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.302800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.306400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.313600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.320800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.324400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.328000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.331600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.335200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.346000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.349600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.353200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.356800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.360400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.364000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.367600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.371200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.378400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.385600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.389200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.392800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.396400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.403600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.407200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.410800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.414400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.418000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.421600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.425200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.432400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.436000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.439600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.443200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.446800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.450400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.454000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.457600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.461200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.464800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.468400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.472000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.475600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.479200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.482800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.486400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.490000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.493600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.497200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.500800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.504400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.511600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.515200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.518800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.522400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.526000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.529600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.533200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.536800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.540400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.544000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.547600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.551200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.554800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.558400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.562000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.565600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.572800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.576400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.580000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.583600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.587200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.590800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.594400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.598000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.601600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.605200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.608800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.612400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.616000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.619600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.623200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.626800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.630400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.634000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.637600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.641200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.644800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.648400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.652000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.655600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.662800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.666400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.670000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.673600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.677200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.680800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.684400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.688000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.691600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.695200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.706000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.713200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.716800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.720400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.724000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.727600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.731200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.738400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.742000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.749200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.752800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.756400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.760000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.763600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.767200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.770800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.774400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.778000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.781600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.785200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.792400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.799600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.803200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.810400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.814000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.817600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.821200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.824800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.828400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.832000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.835600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.839200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.842800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{2.047230in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{3.842800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{3.839200in}{1.902330in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{3.835600in}{1.826430in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{3.832000in}{1.750530in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{3.828400in}{1.667730in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{3.824800in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{3.821200in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{3.817600in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{3.816160in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.816160in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{3.816160in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{3.816160in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{3.816160in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{3.814000in}{1.502130in}}%
\pgfpathlineto{\pgfqpoint{3.812560in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.812560in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{3.812560in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{3.812560in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{3.812560in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{3.810400in}{1.484880in}}%
\pgfpathlineto{\pgfqpoint{3.808960in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{3.808960in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{3.808960in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{3.808960in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{3.805360in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{3.805360in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{3.805360in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{3.805360in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{3.803200in}{1.457280in}}%
\pgfpathlineto{\pgfqpoint{3.801760in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{3.801760in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{3.801760in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{3.801760in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{3.799600in}{1.443480in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.433130in}}%
\pgfpathlineto{\pgfqpoint{3.794560in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{3.794560in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{3.794560in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{3.794560in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{3.792400in}{1.419330in}}%
\pgfpathlineto{\pgfqpoint{3.790960in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{3.790960in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{3.790960in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{1.408980in}}%
\pgfpathlineto{\pgfqpoint{3.787360in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{3.787360in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{3.787360in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{3.785200in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{3.783760in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{3.783760in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{3.783760in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{3.781600in}{1.388280in}}%
\pgfpathlineto{\pgfqpoint{3.780160in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{3.780160in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{3.778000in}{1.381380in}}%
\pgfpathlineto{\pgfqpoint{3.776560in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{3.776560in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{3.776560in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{3.774400in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{3.772960in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{3.772960in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{3.772960in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.770800in}{1.360680in}}%
\pgfpathlineto{\pgfqpoint{3.769360in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{3.769360in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{3.767200in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{3.765760in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{3.765760in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{3.765760in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{3.763600in}{1.343430in}}%
\pgfpathlineto{\pgfqpoint{3.762160in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{3.762160in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{3.762160in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{3.760000in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{3.758560in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{3.758560in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{3.756400in}{1.326180in}}%
\pgfpathlineto{\pgfqpoint{3.754960in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{3.754960in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{3.754960in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{3.752800in}{1.315830in}}%
\pgfpathlineto{\pgfqpoint{3.751360in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{3.751360in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{3.751360in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{3.749200in}{1.305480in}}%
\pgfpathlineto{\pgfqpoint{3.747760in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{3.747760in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{3.747760in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{1.295130in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{3.742000in}{1.284780in}}%
\pgfpathlineto{\pgfqpoint{3.740560in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{3.740560in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{3.740560in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{3.738400in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{3.736960in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{3.736960in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{3.736960in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{3.736960in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{1.260630in}}%
\pgfpathlineto{\pgfqpoint{3.733360in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{3.733360in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{3.733360in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{3.731200in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{3.729760in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{3.729760in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{3.729760in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{3.729760in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{3.727600in}{1.236480in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{3.724000in}{1.219230in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{3.720400in}{1.198530in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{3.716800in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{3.713200in}{0.960480in}}%
\pgfpathlineto{\pgfqpoint{3.711760in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{3.711760in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{3.711760in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{0.950130in}}%
\pgfpathlineto{\pgfqpoint{3.708160in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{3.708160in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{3.706000in}{0.943230in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.932880in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.846630in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.778320in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.767280in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.712770in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{3.706000in}{0.705870in}}%
\pgfpathlineto{\pgfqpoint{3.708160in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{0.702420in}}%
\pgfpathlineto{\pgfqpoint{3.711760in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{3.713200in}{0.698970in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{3.716800in}{0.695520in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{3.720400in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{3.724000in}{0.688620in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{3.727600in}{0.685170in}}%
\pgfpathlineto{\pgfqpoint{3.731200in}{0.685170in}}%
\pgfpathlineto{\pgfqpoint{3.733360in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{0.681720in}}%
\pgfpathlineto{\pgfqpoint{3.738400in}{0.681720in}}%
\pgfpathlineto{\pgfqpoint{3.740560in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{3.742000in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.749200in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.752800in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.756400in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.760000in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.763600in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.767200in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.770800in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.774400in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.778000in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.781600in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.785200in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.792400in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.799600in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.803200in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.805360in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.810400in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.814000in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.817600in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.821200in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.824800in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.828400in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.832000in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.835600in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.839200in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.842800in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.852160in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{3.853600in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.857200in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.860800in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.864400in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.868000in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.871600in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.878800in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.882400in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.886000in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.896800in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.914800in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.918400in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.922000in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.929200in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.931360in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{3.947200in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{3.949360in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{3.950800in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{3.954400in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{3.961600in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{3.963760in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{3.965200in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{3.979600in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{3.981760in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{3.983200in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{3.990400in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{3.992560in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{0.650670in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{0.650670in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{0.643770in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{0.643770in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{0.643770in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{4.030000in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{4.033600in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{4.037200in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{4.042960in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{4.044400in}{0.633420in}}%
\pgfpathlineto{\pgfqpoint{4.048000in}{0.633420in}}%
\pgfpathlineto{\pgfqpoint{4.051600in}{0.633420in}}%
\pgfpathlineto{\pgfqpoint{4.053760in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{4.058800in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{4.062400in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{4.064560in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{4.069600in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{4.071760in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{4.073200in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{4.076800in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{4.080400in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{4.082560in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{4.084000in}{0.619620in}}%
\pgfpathlineto{\pgfqpoint{4.087600in}{0.619620in}}%
\pgfpathlineto{\pgfqpoint{4.089760in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{4.091200in}{0.616170in}}%
\pgfpathlineto{\pgfqpoint{4.094800in}{0.616170in}}%
\pgfpathlineto{\pgfqpoint{4.096960in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{4.098400in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{4.102000in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{4.104160in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{4.105600in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{4.109200in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{4.111360in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{4.112800in}{0.605820in}}%
\pgfpathlineto{\pgfqpoint{4.116400in}{0.605820in}}%
\pgfpathlineto{\pgfqpoint{4.120000in}{0.605820in}}%
\pgfpathlineto{\pgfqpoint{4.122160in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{4.129360in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{4.130800in}{0.598920in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{0.598920in}}%
\pgfpathlineto{\pgfqpoint{4.136560in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{4.138000in}{0.595470in}}%
\pgfpathlineto{\pgfqpoint{4.141600in}{0.595470in}}%
\pgfpathlineto{\pgfqpoint{4.145200in}{0.595470in}}%
\pgfpathlineto{\pgfqpoint{4.147360in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{4.148800in}{0.592020in}}%
\pgfpathlineto{\pgfqpoint{4.152400in}{0.592020in}}%
\pgfpathlineto{\pgfqpoint{4.154560in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{4.156000in}{0.588570in}}%
\pgfpathlineto{\pgfqpoint{4.159600in}{0.588570in}}%
\pgfpathlineto{\pgfqpoint{4.161760in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{4.163200in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{4.166800in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{4.170400in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{4.172560in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{4.174000in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{4.177600in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{4.179760in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{4.181200in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{4.184800in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{4.186960in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{4.188400in}{0.574770in}}%
\pgfpathlineto{\pgfqpoint{4.192000in}{0.574770in}}%
\pgfpathlineto{\pgfqpoint{4.195600in}{0.574770in}}%
\pgfpathlineto{\pgfqpoint{4.197760in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{4.199200in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{4.202800in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{4.206400in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{4.208560in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.213600in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.217200in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.220800in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.228000in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.238800in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.242400in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.246000in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.249600in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.256800in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.260400in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.264000in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.267600in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.271200in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.274800in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.278400in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.282000in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.285600in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.289200in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.292800in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.292800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.289200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.285600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.282000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.278400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.274800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.271200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.267600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.264000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.260400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.256800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.249600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.246000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.242400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.238800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.228000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.220800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.217200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.213600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.206400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.202800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.199200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.195600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.192000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.188400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.184800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.181200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.177600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.174000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.170400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.166800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.163200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.159600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.156000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.152400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.148800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.145200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.141600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.138000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.130800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.120000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.116400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.112800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.109200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.105600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.102000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.098400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.094800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.091200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.087600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.084000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.080400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.076800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.073200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.069600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.062400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.058800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.051600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.048000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.044400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.037200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.033600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.030000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.990400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.983200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.979600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.965200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.961600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.954400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.950800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.947200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.929200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.922000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.918400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.914800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.896800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.886000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.882400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.878800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.871600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.868000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.864400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.860800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.857200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.853600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.842800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.839200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.835600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.832000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.828400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.824800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.821200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.817600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.814000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.810400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.803200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.799600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.792400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.785200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.781600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.778000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.774400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.770800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.767200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.763600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.760000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.756400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.752800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.749200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.742000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.738400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.731200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.727600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.724000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.720400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.716800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.713200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.706000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.695200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.691600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.688000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.684400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.680800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.677200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.673600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.670000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.666400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.662800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.659200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.655600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.652000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.648400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.644800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.641200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.637600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.634000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.630400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.626800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.623200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.619600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.616000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.612400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.608800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.605200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.601600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.598000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.594400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.590800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.587200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.583600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.580000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.576400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.572800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.569200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.565600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.562000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.558400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.554800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.551200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.547600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.544000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.540400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.536800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.533200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.529600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.526000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.522400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.518800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.515200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.511600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.508000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.504400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.500800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.497200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.493600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.490000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.486400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.482800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.479200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.475600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.472000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.468400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.464800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.461200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.457600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.454000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.450400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.446800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.443200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.439600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.436000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.432400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.428800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.425200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.421600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.418000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.414400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{3.410800in}{0.442980in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{3.407200in}{0.456780in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{3.407200in}{0.464370in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{3.407200in}{0.477480in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{3.403600in}{0.525780in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{3.403600in}{0.716220in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{3.403600in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.774180in}}%
\pgfpathlineto{\pgfqpoint{3.397840in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{3.396400in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{3.394240in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{3.392800in}{0.781080in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{3.389200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.385600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.378400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.371200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.367600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.364000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.360400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.356800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.353200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.349600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.346000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.335200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.331600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.328000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.324400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.320800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.313600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.306400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.302800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.299200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.295600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.292000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.288400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.284800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.277600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.274000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.266800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.263200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.259600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.256000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.252400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.248800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.245200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.241600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.238000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.234400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{3.212800in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{3.209200in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{0.794880in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{0.801780in}}%
\pgfpathlineto{\pgfqpoint{3.199840in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{3.198400in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{3.194800in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{3.191200in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{3.187600in}{0.836280in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{0.850080in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{3.180400in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{3.176800in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{3.169600in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{3.162400in}{1.001880in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{1.060530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886720in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{0.892860in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{0.913560in}}%
\pgfpathlineto{\pgfqpoint{3.893920in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{3.893920in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{3.893920in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{3.896800in}{0.923910in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{0.961860in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{1.065360in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{1.077090in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{1.082610in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{1.120560in}}%
\pgfpathlineto{\pgfqpoint{3.908320in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.908320in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{3.911920in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{3.911920in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{3.914800in}{1.134360in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{3.918400in}{1.158510in}}%
\pgfpathlineto{\pgfqpoint{3.922000in}{1.158510in}}%
\pgfpathlineto{\pgfqpoint{3.922720in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{3.929200in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{3.933520in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{1.165410in}}%
\pgfpathlineto{\pgfqpoint{3.937120in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{1.168860in}}%
\pgfpathlineto{\pgfqpoint{3.940720in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{3.940720in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{1.175760in}}%
\pgfpathlineto{\pgfqpoint{3.944320in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{3.944320in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{3.947200in}{1.182660in}}%
\pgfpathlineto{\pgfqpoint{3.947920in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{3.947920in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{3.950800in}{1.189560in}}%
\pgfpathlineto{\pgfqpoint{3.951520in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{3.951520in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{3.951520in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{3.954400in}{1.199910in}}%
\pgfpathlineto{\pgfqpoint{3.955120in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{3.955120in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{1.206810in}}%
\pgfpathlineto{\pgfqpoint{3.958720in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{3.961600in}{1.210260in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{3.965200in}{1.227510in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.248210in}}%
\pgfpathlineto{\pgfqpoint{3.969520in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.251660in}}%
\pgfpathlineto{\pgfqpoint{3.973120in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{3.973120in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{1.258560in}}%
\pgfpathlineto{\pgfqpoint{3.976720in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{3.976720in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{3.976720in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{3.979600in}{1.268910in}}%
\pgfpathlineto{\pgfqpoint{3.980320in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{3.980320in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{3.980320in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{3.983200in}{1.279260in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{3.987520in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{3.987520in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{3.990400in}{1.299960in}}%
\pgfpathlineto{\pgfqpoint{3.991120in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{3.991120in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{3.991120in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{1.310310in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{1.331010in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{1.355160in}}%
\pgfpathlineto{\pgfqpoint{4.001920in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{4.001920in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{4.001920in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{4.001920in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{4.001920in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{1.393110in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{1.500060in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{1.627710in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{1.779510in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{4.030000in}{1.855410in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{4.033600in}{1.927860in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{4.033600in}{1.926480in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{4.032160in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{4.030000in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{1.778130in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{1.702230in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{4.021360in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{1.626330in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{4.017760in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{1.557330in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{1.498680in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{4.010560in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{1.391730in}}%
\pgfpathlineto{\pgfqpoint{4.006960in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{4.006960in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{4.006960in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{4.006960in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{4.006960in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{4.006960in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{4.003360in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{4.003360in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{4.003360in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{4.003360in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{4.003360in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{1.329630in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{3.996160in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{3.992560in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{3.992560in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{3.992560in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{3.990400in}{1.298580in}}%
\pgfpathlineto{\pgfqpoint{3.988960in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{3.988960in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{1.291680in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{3.985360in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{3.983200in}{1.277880in}}%
\pgfpathlineto{\pgfqpoint{3.981760in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{3.981760in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{3.981760in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{3.979600in}{1.267530in}}%
\pgfpathlineto{\pgfqpoint{3.978160in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{3.978160in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{3.978160in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{1.257180in}}%
\pgfpathlineto{\pgfqpoint{3.974560in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{3.974560in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{3.970960in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.246830in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{3.967360in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{3.965200in}{1.226130in}}%
\pgfpathlineto{\pgfqpoint{3.963760in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{3.963760in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{3.963760in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{3.963760in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{3.963760in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{3.961600in}{1.208880in}}%
\pgfpathlineto{\pgfqpoint{3.960160in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{3.956560in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{3.956560in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{3.954400in}{1.198530in}}%
\pgfpathlineto{\pgfqpoint{3.952960in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{3.952960in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{3.952960in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{3.950800in}{1.188180in}}%
\pgfpathlineto{\pgfqpoint{3.949360in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{3.949360in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{3.947200in}{1.181280in}}%
\pgfpathlineto{\pgfqpoint{3.945760in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{3.945760in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{1.174380in}}%
\pgfpathlineto{\pgfqpoint{3.942160in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{3.942160in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{1.167480in}}%
\pgfpathlineto{\pgfqpoint{3.938560in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{3.934960in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.929200in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.924160in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.922000in}{1.157130in}}%
\pgfpathlineto{\pgfqpoint{3.918400in}{1.157130in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{3.916960in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{3.914800in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{3.913360in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{3.913360in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.126080in}}%
\pgfpathlineto{\pgfqpoint{3.909760in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{3.909760in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{1.119180in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{1.081230in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{1.078470in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{1.063980in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{0.960480in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{3.896800in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{3.895360in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{3.895360in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{3.895360in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{0.912180in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{3.888160in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{3.891760in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{3.895360in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{3.895360in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{3.896800in}{0.871470in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{0.864570in}}%
\pgfpathlineto{\pgfqpoint{3.902560in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{3.906160in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{0.857670in}}%
\pgfpathlineto{\pgfqpoint{3.909760in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.913360in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.914800in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.918400in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.920560in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{3.922000in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{3.929200in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{3.930640in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.947200in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.948640in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.950800in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.954400in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.961600in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.965200in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.979600in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.983200in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.990400in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{3.992560in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{4.028560in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{4.030000in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.033600in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.037200in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.044400in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.048000in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.051600in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{4.053760in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.058800in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.062400in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.069600in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.073200in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.076800in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.080400in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{4.082560in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{4.084000in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.087600in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.091200in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.094800in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.098400in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.102000in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.105600in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.109200in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{4.111360in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{4.112800in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.116400in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.120000in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.130800in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{4.136560in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{4.138000in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.141600in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.145200in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.148800in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.152400in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{4.154560in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{4.156000in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{4.159600in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{4.163200in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{4.166800in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{4.168960in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{4.170400in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{4.174000in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{4.177600in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{4.179760in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{4.181200in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{4.184800in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{4.188400in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{4.190560in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{4.192000in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{4.195600in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{4.199200in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{4.201360in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{4.202800in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{4.206400in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{4.212160in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{4.213600in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{4.217200in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{4.220800in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{4.222960in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{4.228000in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{4.233760in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{4.238800in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{4.242400in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{4.244560in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{4.246000in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{4.249600in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{4.251760in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{4.256800in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{4.260400in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{4.262560in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{4.264000in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{4.267600in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{4.269760in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{4.271200in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{4.274800in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{4.276960in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{4.278400in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{4.282000in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{4.285600in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{4.287760in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{4.289200in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{4.292800in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.783840in}}%
\pgfpathlineto{\pgfqpoint{4.292800in}{0.783840in}}%
\pgfpathlineto{\pgfqpoint{4.289200in}{0.783840in}}%
\pgfpathlineto{\pgfqpoint{4.286320in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{4.285600in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{4.282000in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{4.278400in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{4.275520in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{4.274800in}{0.790740in}}%
\pgfpathlineto{\pgfqpoint{4.271200in}{0.790740in}}%
\pgfpathlineto{\pgfqpoint{4.268320in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{4.267600in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{4.264000in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{4.261120in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{4.260400in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{4.256800in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{4.250320in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{4.249600in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{4.246000in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{4.243120in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{4.242400in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{4.238800in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{4.232320in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{4.228000in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{4.221520in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{4.220800in}{0.811440in}}%
\pgfpathlineto{\pgfqpoint{4.217200in}{0.811440in}}%
\pgfpathlineto{\pgfqpoint{4.213600in}{0.811440in}}%
\pgfpathlineto{\pgfqpoint{4.210720in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.814890in}}%
\pgfpathlineto{\pgfqpoint{4.206400in}{0.814890in}}%
\pgfpathlineto{\pgfqpoint{4.202800in}{0.814890in}}%
\pgfpathlineto{\pgfqpoint{4.199920in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{4.199200in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{4.195600in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{4.192000in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{4.189120in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{4.188400in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{4.184800in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{4.181200in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{4.178320in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{4.177600in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{4.174000in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{4.170400in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{4.167520in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{4.166800in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{4.163200in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{4.159600in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{4.156000in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{4.153120in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{4.152400in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{4.148800in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{4.145200in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{4.141600in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{4.138000in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{4.135120in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.130800in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.120000in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.116400in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.112800in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.109920in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{4.109200in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.105600in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.102000in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.098400in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.094800in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.091200in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.087600in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.084000in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.081120in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{4.080400in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.076800in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.073200in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.069600in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.062400in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.058800in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.052320in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{4.051600in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.048000in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.044400in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.037200in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.033600in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.030000in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.991120in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.990400in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.983200in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.979600in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.965200in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.961600in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.954400in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.950800in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.950080in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.947200in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.932080in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{3.929200in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{3.922000in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{3.919120in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{3.918400in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.914800in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.911920in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.908320in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{0.863190in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{3.896800in}{0.870090in}}%
\pgfpathlineto{\pgfqpoint{3.893920in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{3.893920in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{0.876990in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{0.887340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970880in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.058460in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.063290in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.082610in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.094340in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.099860in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.139190in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.210260in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{2.970880in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.228890in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{2.975200in}{1.311690in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{2.978800in}{1.339290in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{1.359990in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{1.380690in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{1.397940in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{1.418640in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{1.435890in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{1.453140in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{1.470390in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{1.484190in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.011200in}{1.501440in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{1.518690in}}%
\pgfpathlineto{\pgfqpoint{3.017680in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{3.017680in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{3.017680in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{3.017680in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{1.532490in}}%
\pgfpathlineto{\pgfqpoint{3.021280in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{3.021280in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.021280in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{3.021280in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{3.021280in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{1.549740in}}%
\pgfpathlineto{\pgfqpoint{3.024880in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{3.024880in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{3.024880in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{3.024880in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{3.025600in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{3.028480in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{3.028480in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{3.028480in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{3.028480in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{3.028480in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{1.580790in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{3.032080in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{1.598040in}}%
\pgfpathlineto{\pgfqpoint{3.035680in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{3.035680in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{3.035680in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{1.608390in}}%
\pgfpathlineto{\pgfqpoint{3.039280in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{3.039280in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{3.039280in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{3.039280in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{3.039280in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{3.042880in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{3.042880in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{3.042880in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{3.043600in}{1.635990in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{3.047200in}{1.663590in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.684290in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{3.050080in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{1.725690in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{3.053680in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{1.801590in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{3.057280in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{1.842990in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{3.060880in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{1.884390in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{3.064480in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{3.065200in}{1.918890in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{3.068800in}{1.960290in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{3.072400in}{2.008590in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{2.056890in}}%
\pgfpathlineto{\pgfqpoint{3.078880in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{3.078880in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{3.078880in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.079600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.083200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.090400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.097600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.101200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.108400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.112000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.126400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.133600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.137200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.140800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.144400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.148000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.151600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.155200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.162400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.169600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.176800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.180400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.187600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.191200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.194800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.198400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.209200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.212800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.234400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.238000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.241600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.245200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.248800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.252400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.256000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.259600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.263200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.266800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{3.266800in}{1.972020in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{3.264640in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{3.263200in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{3.261040in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{3.259600in}{1.868520in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{3.256000in}{1.823670in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{3.253840in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{3.252400in}{1.775370in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{3.250240in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{3.248800in}{1.744320in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{3.246640in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{3.245200in}{1.720170in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{3.243040in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{3.241600in}{1.692570in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{3.239440in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{3.238000in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{3.235840in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{3.234400in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{3.232240in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{3.232240in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{3.232240in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.232240in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{3.232240in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{3.232240in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{3.228640in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{1.454520in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{3.221440in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{1.437270in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{3.217840in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{3.212800in}{1.406220in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{3.210640in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{3.209200in}{1.388970in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{1.371720in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{3.199840in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{3.199840in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{3.199840in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{3.199840in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{3.199840in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{3.198400in}{1.340670in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{3.194800in}{1.323420in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{3.191200in}{1.309620in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{3.187600in}{1.292370in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{1.275120in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{3.180400in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{3.176800in}{1.237170in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{1.219920in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{3.169600in}{1.199220in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{1.175070in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{3.162400in}{1.154370in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{1.126770in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{3.156640in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{1.060530in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{3.160240in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{3.162400in}{1.001880in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{3.163840in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{3.169600in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{3.171040in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{3.174640in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{3.176800in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{3.178240in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{3.180400in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{3.181840in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{0.850080in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{3.185440in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{3.187600in}{0.836280in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{3.189040in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{3.191200in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{3.192640in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{3.194800in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{3.196240in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{3.198400in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{3.199840in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{0.801780in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{3.203440in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{0.794880in}}%
\pgfpathlineto{\pgfqpoint{3.207040in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{3.209200in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{3.212800in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{3.214240in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{3.225040in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.234400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.238000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.241600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.245200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.248800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.252400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.256000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.259600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.263200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.266800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.274000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.277600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.284800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.288400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.292000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.295600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.299200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.302800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.306400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.313600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.320800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.324400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.328000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.331600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.335200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.346000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.349600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.353200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.356800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.360400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.364000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.367600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.371200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.378400in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.385600in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.389200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{3.390640in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{3.392800in}{0.781080in}}%
\pgfpathlineto{\pgfqpoint{3.394240in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{3.396400in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{3.397840in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.774180in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{3.403600in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{3.403600in}{0.716220in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{3.403600in}{0.525780in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{3.407200in}{0.477480in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{3.407200in}{0.464370in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{3.405040in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{3.407200in}{0.456780in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{3.408640in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{3.410800in}{0.442980in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{3.412240in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.410800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.407200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.403600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.396400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.392800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.389200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.385600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.382000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.378400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.374800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.371200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.367600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.364000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.360400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.356800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.353200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.349600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.346000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.342400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.335200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.331600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.328000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.324400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.320800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.313600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.310000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.306400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.302800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.299200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.295600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.292000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.288400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.284800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.281200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.277600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.274000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.270400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.266800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.263200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.259600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.256000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.252400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.248800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.245200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.241600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.238000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.234400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.434010in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.489210in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.525090in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.542340in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{3.222880in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{0.583740in}}%
\pgfpathlineto{\pgfqpoint{3.226480in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{3.226480in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.590640in}}%
\pgfpathlineto{\pgfqpoint{3.230080in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{3.230080in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{3.230080in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{3.227200in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{3.226480in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.220000in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.219280in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{3.216400in}{0.609960in}}%
\pgfpathlineto{\pgfqpoint{3.215680in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{3.212800in}{0.613410in}}%
\pgfpathlineto{\pgfqpoint{3.212080in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{3.209200in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{3.204880in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.202000in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.198400in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.194800in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.191200in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.187600in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.184000in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.180400in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.176800in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.173200in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.170320in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.169600in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.166000in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.163120in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.162400in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{3.155200in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{3.154480in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{3.151600in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.150880in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.148000in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.144400in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.143680in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.140800in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{3.137920in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.137200in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.133600in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.130720in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.130000in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.126400in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.119200in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.118480in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.115600in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.112000in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.108400in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.101920in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.101200in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.097600in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.094000in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.090400in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.083200in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.079600in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{3.078880in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{3.076000in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.075280in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.072400in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{3.071680in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.068800in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.065200in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{3.058720in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{3.054400in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{3.050800in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{3.047920in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.047200in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{3.043600in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{3.040720in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{0.630660in}}%
\pgfpathlineto{\pgfqpoint{3.037120in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{3.033520in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.032800in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.025600in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{3.024880in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{3.022000in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{3.021280in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{3.018400in}{0.630660in}}%
\pgfpathlineto{\pgfqpoint{3.017680in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{3.017680in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{3.014080in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{3.011200in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{3.010480in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{3.007600in}{0.654810in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{3.006880in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{0.665160in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{3.003280in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{0.685860in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{2.996080in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{0.699660in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{2.992480in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{0.720360in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{2.988880in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{2.986000in}{0.744510in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{2.985280in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{2.982400in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{2.981680in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{2.978800in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{2.978080in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{2.975200in}{0.892860in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{2.974480in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{2.971600in}{1.006710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697360in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.767280in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.778320in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.846630in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{3.697360in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.932880in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{3.706000in}{0.943230in}}%
\pgfpathlineto{\pgfqpoint{3.708160in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{3.708160in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{0.950130in}}%
\pgfpathlineto{\pgfqpoint{3.711760in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{3.711760in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{3.711760in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{3.713200in}{0.960480in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{3.716800in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{3.720400in}{1.198530in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{3.724000in}{1.219230in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{3.727600in}{1.236480in}}%
\pgfpathlineto{\pgfqpoint{3.729760in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{3.729760in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{3.729760in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{3.729760in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{3.731200in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{3.733360in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{3.733360in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{3.733360in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{1.260630in}}%
\pgfpathlineto{\pgfqpoint{3.736960in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{3.736960in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{3.736960in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{3.736960in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{3.738400in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{3.740560in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{3.740560in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{3.740560in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{3.742000in}{1.284780in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{3.744160in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{1.295130in}}%
\pgfpathlineto{\pgfqpoint{3.747760in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{3.747760in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{3.747760in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{3.749200in}{1.305480in}}%
\pgfpathlineto{\pgfqpoint{3.751360in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{3.751360in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{3.751360in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{3.752800in}{1.315830in}}%
\pgfpathlineto{\pgfqpoint{3.754960in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{3.754960in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{3.754960in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{3.756400in}{1.326180in}}%
\pgfpathlineto{\pgfqpoint{3.758560in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{3.758560in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{3.760000in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{3.762160in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{3.762160in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{3.762160in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{3.763600in}{1.343430in}}%
\pgfpathlineto{\pgfqpoint{3.765760in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{3.765760in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{3.765760in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{3.767200in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{3.769360in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{3.769360in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{3.770800in}{1.360680in}}%
\pgfpathlineto{\pgfqpoint{3.772960in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{3.772960in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{3.772960in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{3.774400in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{3.776560in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{3.776560in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{3.776560in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{3.778000in}{1.381380in}}%
\pgfpathlineto{\pgfqpoint{3.780160in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{3.780160in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{3.781600in}{1.388280in}}%
\pgfpathlineto{\pgfqpoint{3.783760in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{3.783760in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{3.783760in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{3.785200in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{3.787360in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{3.787360in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{3.787360in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{1.408980in}}%
\pgfpathlineto{\pgfqpoint{3.790960in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{3.790960in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{3.790960in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{3.792400in}{1.419330in}}%
\pgfpathlineto{\pgfqpoint{3.794560in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{3.794560in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{3.794560in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{3.794560in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.433130in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{3.799600in}{1.443480in}}%
\pgfpathlineto{\pgfqpoint{3.801760in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{3.801760in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{3.801760in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{3.801760in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{3.803200in}{1.457280in}}%
\pgfpathlineto{\pgfqpoint{3.805360in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{3.805360in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{3.805360in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{3.805360in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{3.808960in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{3.808960in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{3.808960in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{3.808960in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{3.810400in}{1.484880in}}%
\pgfpathlineto{\pgfqpoint{3.812560in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{3.812560in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{3.812560in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{3.812560in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{3.812560in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{3.814000in}{1.502130in}}%
\pgfpathlineto{\pgfqpoint{3.816160in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{3.816160in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{3.816160in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{3.816160in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{3.816160in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{3.817600in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.821200in}{1.540080in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{3.823360in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{3.824800in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{3.826960in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{3.828400in}{1.667730in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{3.830560in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{3.832000in}{1.750530in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{3.834160in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{3.835600in}{1.826430in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{3.839200in}{1.902330in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{3.841360in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{3.842800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{3.844960in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{2.047230in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{3.848560in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.853600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.857200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.860800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.864400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.868000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.871600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.878800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.882400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.886000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.896800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.914800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.918400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.922000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.929200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.947200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.950800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.954400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.961600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.965200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.979600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.983200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.990400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.030000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.033600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{4.034320in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{4.033600in}{1.927860in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{4.030720in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{4.030000in}{1.855410in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{1.779510in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{4.023520in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{4.019920in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{1.627710in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{4.016320in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{4.012720in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{1.500060in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{4.009120in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{1.393110in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{4.005520in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{4.001920in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{4.001920in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{4.001920in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{4.001920in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{4.001920in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{1.355160in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{3.998320in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{1.331010in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{3.994720in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{1.310310in}}%
\pgfpathlineto{\pgfqpoint{3.991120in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{3.991120in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{3.991120in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{3.990400in}{1.299960in}}%
\pgfpathlineto{\pgfqpoint{3.987520in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{3.987520in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{3.983920in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{3.983200in}{1.279260in}}%
\pgfpathlineto{\pgfqpoint{3.980320in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{3.980320in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{3.980320in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{3.979600in}{1.268910in}}%
\pgfpathlineto{\pgfqpoint{3.976720in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{3.976720in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{3.976720in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{1.258560in}}%
\pgfpathlineto{\pgfqpoint{3.973120in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{3.973120in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{1.251660in}}%
\pgfpathlineto{\pgfqpoint{3.969520in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{1.248210in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{3.965920in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{3.965200in}{1.227510in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{3.961600in}{1.210260in}}%
\pgfpathlineto{\pgfqpoint{3.958720in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{1.206810in}}%
\pgfpathlineto{\pgfqpoint{3.955120in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{3.955120in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{3.954400in}{1.199910in}}%
\pgfpathlineto{\pgfqpoint{3.951520in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{3.951520in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{3.951520in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{3.950800in}{1.189560in}}%
\pgfpathlineto{\pgfqpoint{3.947920in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{3.947920in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{3.947200in}{1.182660in}}%
\pgfpathlineto{\pgfqpoint{3.944320in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{3.944320in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{1.175760in}}%
\pgfpathlineto{\pgfqpoint{3.940720in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{3.940720in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{1.168860in}}%
\pgfpathlineto{\pgfqpoint{3.937120in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{1.165410in}}%
\pgfpathlineto{\pgfqpoint{3.933520in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{3.929200in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{3.922720in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.922000in}{1.158510in}}%
\pgfpathlineto{\pgfqpoint{3.918400in}{1.158510in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{3.914800in}{1.134360in}}%
\pgfpathlineto{\pgfqpoint{3.911920in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{3.911920in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{3.908320in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{3.908320in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{1.120560in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{1.082610in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{1.077090in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{1.065360in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{0.961860in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{3.896800in}{0.923910in}}%
\pgfpathlineto{\pgfqpoint{3.893920in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{3.893920in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{3.893920in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{0.913560in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{0.892860in}}%
\pgfpathlineto{\pgfqpoint{3.886720in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{3.890320in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{0.876990in}}%
\pgfpathlineto{\pgfqpoint{3.893920in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{3.893920in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{3.896800in}{0.870090in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{3.897520in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{0.863190in}}%
\pgfpathlineto{\pgfqpoint{3.901120in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{3.904720in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{3.908320in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.911920in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.914800in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.918400in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.919120in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{3.922000in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{3.929200in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{3.932080in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.947200in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.950080in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.950800in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.954400in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.961600in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.965200in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.979600in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.983200in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.990400in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{3.991120in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{4.027120in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{4.030000in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.033600in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.037200in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.044400in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.048000in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.051600in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.052320in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.058800in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.062400in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.069600in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.073200in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.076800in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.080400in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{4.081120in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{4.084000in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.087600in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.091200in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.094800in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.098400in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.102000in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.105600in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.109200in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{4.109920in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{4.112800in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.116400in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.120000in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.130800in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{4.135120in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{4.138000in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{4.141600in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{4.145200in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{4.148800in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{4.152400in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{4.153120in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{4.156000in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{4.159600in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{4.163200in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{4.166800in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{4.167520in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{4.170400in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{4.174000in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{4.177600in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{4.178320in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{4.181200in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{4.184800in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{4.188400in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{4.189120in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{4.192000in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{4.195600in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{4.199200in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{4.199920in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{4.202800in}{0.814890in}}%
\pgfpathlineto{\pgfqpoint{4.206400in}{0.814890in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.814890in}}%
\pgfpathlineto{\pgfqpoint{4.210720in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{4.213600in}{0.811440in}}%
\pgfpathlineto{\pgfqpoint{4.217200in}{0.811440in}}%
\pgfpathlineto{\pgfqpoint{4.220800in}{0.811440in}}%
\pgfpathlineto{\pgfqpoint{4.221520in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{4.228000in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{4.232320in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{4.238800in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{4.242400in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{4.243120in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{4.246000in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{4.249600in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{4.250320in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{4.256800in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{4.260400in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{4.261120in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{4.264000in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{4.267600in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{4.268320in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{4.271200in}{0.790740in}}%
\pgfpathlineto{\pgfqpoint{4.274800in}{0.790740in}}%
\pgfpathlineto{\pgfqpoint{4.275520in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{4.278400in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{4.282000in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{4.285600in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{4.286320in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{4.289200in}{0.783840in}}%
\pgfpathlineto{\pgfqpoint{4.292800in}{0.783840in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.783840in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{4.296400in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.292800in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.289200in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.285600in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.282000in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.278400in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.274800in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.271200in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.267600in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.264000in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.260400in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.256800in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.253200in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.249600in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.246000in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.242400in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.238800in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.235200in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.228000in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.224400in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.220800in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.217200in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.213600in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.210000in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{4.208560in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{4.206400in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{4.202800in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{4.199200in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{4.197760in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{4.195600in}{0.574770in}}%
\pgfpathlineto{\pgfqpoint{4.192000in}{0.574770in}}%
\pgfpathlineto{\pgfqpoint{4.188400in}{0.574770in}}%
\pgfpathlineto{\pgfqpoint{4.186960in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{4.184800in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{4.181200in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{4.179760in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{4.177600in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{4.174000in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{4.172560in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{4.170400in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{4.166800in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{4.163200in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{4.161760in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{4.159600in}{0.588570in}}%
\pgfpathlineto{\pgfqpoint{4.156000in}{0.588570in}}%
\pgfpathlineto{\pgfqpoint{4.154560in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{4.152400in}{0.592020in}}%
\pgfpathlineto{\pgfqpoint{4.148800in}{0.592020in}}%
\pgfpathlineto{\pgfqpoint{4.147360in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{4.145200in}{0.595470in}}%
\pgfpathlineto{\pgfqpoint{4.141600in}{0.595470in}}%
\pgfpathlineto{\pgfqpoint{4.138000in}{0.595470in}}%
\pgfpathlineto{\pgfqpoint{4.136560in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{0.598920in}}%
\pgfpathlineto{\pgfqpoint{4.130800in}{0.598920in}}%
\pgfpathlineto{\pgfqpoint{4.129360in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{4.123600in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{4.122160in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{4.120000in}{0.605820in}}%
\pgfpathlineto{\pgfqpoint{4.116400in}{0.605820in}}%
\pgfpathlineto{\pgfqpoint{4.112800in}{0.605820in}}%
\pgfpathlineto{\pgfqpoint{4.111360in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{4.109200in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{4.105600in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{4.104160in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{4.102000in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{4.098400in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{4.096960in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{4.094800in}{0.616170in}}%
\pgfpathlineto{\pgfqpoint{4.091200in}{0.616170in}}%
\pgfpathlineto{\pgfqpoint{4.089760in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{4.087600in}{0.619620in}}%
\pgfpathlineto{\pgfqpoint{4.084000in}{0.619620in}}%
\pgfpathlineto{\pgfqpoint{4.082560in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{4.080400in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{4.076800in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{4.073200in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{4.071760in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{4.069600in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{4.066000in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{4.064560in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{4.062400in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{4.058800in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{4.055200in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{4.053760in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{4.051600in}{0.633420in}}%
\pgfpathlineto{\pgfqpoint{4.048000in}{0.633420in}}%
\pgfpathlineto{\pgfqpoint{4.044400in}{0.633420in}}%
\pgfpathlineto{\pgfqpoint{4.042960in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{4.037200in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{4.035760in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{4.033600in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{4.030000in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{4.026400in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{4.024960in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{4.022800in}{0.643770in}}%
\pgfpathlineto{\pgfqpoint{4.019200in}{0.643770in}}%
\pgfpathlineto{\pgfqpoint{4.015600in}{0.643770in}}%
\pgfpathlineto{\pgfqpoint{4.014160in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{4.004800in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{4.001200in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{3.999760in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{3.997600in}{0.650670in}}%
\pgfpathlineto{\pgfqpoint{3.994000in}{0.650670in}}%
\pgfpathlineto{\pgfqpoint{3.992560in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{3.990400in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{3.983200in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{3.981760in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{3.979600in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{3.976000in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{3.968800in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{3.965200in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{3.963760in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{3.961600in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{3.958000in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{3.954400in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{3.950800in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{3.949360in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{3.947200in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{3.940000in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{3.936400in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{3.931360in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{3.929200in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.922000in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.918400in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.914800in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.911200in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.907600in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.900400in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{3.896800in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.893200in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.889600in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.886000in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.882400in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.878800in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.875200in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.871600in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.868000in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.864400in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.860800in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.857200in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.853600in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{3.852160in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.842800in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.839200in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.835600in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.832000in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.828400in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.824800in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.821200in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.817600in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.814000in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.810400in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.806800in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{3.805360in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{3.803200in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.799600in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.792400in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.788800in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.785200in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.781600in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.778000in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.774400in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.770800in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.767200in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.763600in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.760000in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.756400in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.752800in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.749200in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.742000in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{3.740560in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{3.738400in}{0.681720in}}%
\pgfpathlineto{\pgfqpoint{3.734800in}{0.681720in}}%
\pgfpathlineto{\pgfqpoint{3.733360in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{3.731200in}{0.685170in}}%
\pgfpathlineto{\pgfqpoint{3.727600in}{0.685170in}}%
\pgfpathlineto{\pgfqpoint{3.726160in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{3.724000in}{0.688620in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{3.720400in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{3.718960in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{3.716800in}{0.695520in}}%
\pgfpathlineto{\pgfqpoint{3.715360in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{3.713200in}{0.698970in}}%
\pgfpathlineto{\pgfqpoint{3.711760in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{3.709600in}{0.702420in}}%
\pgfpathlineto{\pgfqpoint{3.708160in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{3.706000in}{0.705870in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{3.704560in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{0.712770in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{3.700960in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{3.698800in}{0.719670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548860in}{1.804695in}}%
\pgfpathlineto{\pgfqpoint{3.908860in}{1.804695in}}%
\pgfpathlineto{\pgfqpoint{3.908860in}{2.149695in}}%
\pgfpathlineto{\pgfqpoint{3.548860in}{2.149695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117760in}{0.703283in}}%
\pgfpathlineto{\pgfqpoint{3.477760in}{0.703283in}}%
\pgfpathlineto{\pgfqpoint{3.477760in}{1.048283in}}%
\pgfpathlineto{\pgfqpoint{3.117760in}{1.048283in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763880in}{1.608218in}}%
\pgfpathlineto{\pgfqpoint{3.123880in}{1.608218in}}%
\pgfpathlineto{\pgfqpoint{3.123880in}{1.953218in}}%
\pgfpathlineto{\pgfqpoint{2.763880in}{1.953218in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527620in}{1.528522in}}%
\pgfpathlineto{\pgfqpoint{3.887620in}{1.528522in}}%
\pgfpathlineto{\pgfqpoint{3.887620in}{1.873522in}}%
\pgfpathlineto{\pgfqpoint{3.527620in}{1.873522in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972040in}{1.495403in}}%
\pgfpathlineto{\pgfqpoint{4.332040in}{1.495403in}}%
\pgfpathlineto{\pgfqpoint{4.332040in}{1.840403in}}%
\pgfpathlineto{\pgfqpoint{3.972040in}{1.840403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430240in}{0.901485in}}%
\pgfpathlineto{\pgfqpoint{3.790240in}{0.901485in}}%
\pgfpathlineto{\pgfqpoint{3.790240in}{1.246485in}}%
\pgfpathlineto{\pgfqpoint{3.430240in}{1.246485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512600in}{1.501267in}}%
\pgfpathlineto{\pgfqpoint{2.872600in}{1.501267in}}%
\pgfpathlineto{\pgfqpoint{2.872600in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{2.512600in}{1.846267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719500in}{0.374670in}}%
\pgfpathlineto{\pgfqpoint{4.079500in}{0.374670in}}%
\pgfpathlineto{\pgfqpoint{4.079500in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{3.719500in}{0.719670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846040in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{4.206040in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{4.206040in}{1.150230in}}%
\pgfpathlineto{\pgfqpoint{3.846040in}{1.150230in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929840in}{0.336548in}}%
\pgfpathlineto{\pgfqpoint{3.289840in}{0.336548in}}%
\pgfpathlineto{\pgfqpoint{3.289840in}{0.681548in}}%
\pgfpathlineto{\pgfqpoint{2.929840in}{0.681548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142960in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{3.502960in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{3.502960in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{3.142960in}{1.647375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479840in}{0.300150in}}%
\pgfpathlineto{\pgfqpoint{2.839840in}{0.300150in}}%
\pgfpathlineto{\pgfqpoint{2.839840in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{2.479840in}{0.645150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318640in}{0.475410in}}%
\pgfpathlineto{\pgfqpoint{3.678640in}{0.475410in}}%
\pgfpathlineto{\pgfqpoint{3.678640in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{3.318640in}{0.820410in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.500000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594140in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{2.954140in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{2.954140in}{1.363613in}}%
\pgfpathlineto{\pgfqpoint{2.594140in}{1.363613in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{2.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{0.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500000in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{2.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in,y=2.153333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont (b) Margin-based abstain baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.070000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103880in}{1.758757in}}%
\pgfpathcurveto{\pgfqpoint{5.109704in}{1.758757in}}{\pgfqpoint{5.115290in}{1.761071in}}{\pgfqpoint{5.119408in}{1.765189in}}%
\pgfpathcurveto{\pgfqpoint{5.123526in}{1.769307in}}{\pgfqpoint{5.125840in}{1.774894in}}{\pgfqpoint{5.125840in}{1.780718in}}%
\pgfpathcurveto{\pgfqpoint{5.125840in}{1.786541in}}{\pgfqpoint{5.123526in}{1.792128in}}{\pgfqpoint{5.119408in}{1.796246in}}%
\pgfpathcurveto{\pgfqpoint{5.115290in}{1.800364in}}{\pgfqpoint{5.109704in}{1.802678in}}{\pgfqpoint{5.103880in}{1.802678in}}%
\pgfpathcurveto{\pgfqpoint{5.098056in}{1.802678in}}{\pgfqpoint{5.092470in}{1.800364in}}{\pgfqpoint{5.088352in}{1.796246in}}%
\pgfpathcurveto{\pgfqpoint{5.084234in}{1.792128in}}{\pgfqpoint{5.081920in}{1.786541in}}{\pgfqpoint{5.081920in}{1.780718in}}%
\pgfpathcurveto{\pgfqpoint{5.081920in}{1.774894in}}{\pgfqpoint{5.084234in}{1.769307in}}{\pgfqpoint{5.088352in}{1.765189in}}%
\pgfpathcurveto{\pgfqpoint{5.092470in}{1.761071in}}{\pgfqpoint{5.098056in}{1.758757in}}{\pgfqpoint{5.103880in}{1.758757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.312040in}{1.645942in}}%
\pgfpathcurveto{\pgfqpoint{6.317864in}{1.645942in}}{\pgfqpoint{6.323450in}{1.648256in}}{\pgfqpoint{6.327568in}{1.652374in}}%
\pgfpathcurveto{\pgfqpoint{6.331686in}{1.656492in}}{\pgfqpoint{6.334000in}{1.662079in}}{\pgfqpoint{6.334000in}{1.667903in}}%
\pgfpathcurveto{\pgfqpoint{6.334000in}{1.673726in}}{\pgfqpoint{6.331686in}{1.679313in}}{\pgfqpoint{6.327568in}{1.683431in}}%
\pgfpathcurveto{\pgfqpoint{6.323450in}{1.687549in}}{\pgfqpoint{6.317864in}{1.689863in}}{\pgfqpoint{6.312040in}{1.689863in}}%
\pgfpathcurveto{\pgfqpoint{6.306216in}{1.689863in}}{\pgfqpoint{6.300630in}{1.687549in}}{\pgfqpoint{6.296512in}{1.683431in}}%
\pgfpathcurveto{\pgfqpoint{6.292394in}{1.679313in}}{\pgfqpoint{6.290080in}{1.673726in}}{\pgfqpoint{6.290080in}{1.667903in}}%
\pgfpathcurveto{\pgfqpoint{6.290080in}{1.662079in}}{\pgfqpoint{6.292394in}{1.656492in}}{\pgfqpoint{6.296512in}{1.652374in}}%
\pgfpathcurveto{\pgfqpoint{6.300630in}{1.648256in}}{\pgfqpoint{6.306216in}{1.645942in}}{\pgfqpoint{6.312040in}{1.645942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852600in}{1.651807in}}%
\pgfpathcurveto{\pgfqpoint{4.858424in}{1.651807in}}{\pgfqpoint{4.864010in}{1.654121in}}{\pgfqpoint{4.868128in}{1.658239in}}%
\pgfpathcurveto{\pgfqpoint{4.872246in}{1.662357in}}{\pgfqpoint{4.874560in}{1.667944in}}{\pgfqpoint{4.874560in}{1.673767in}}%
\pgfpathcurveto{\pgfqpoint{4.874560in}{1.679591in}}{\pgfqpoint{4.872246in}{1.685178in}}{\pgfqpoint{4.868128in}{1.689296in}}%
\pgfpathcurveto{\pgfqpoint{4.864010in}{1.693414in}}{\pgfqpoint{4.858424in}{1.695728in}}{\pgfqpoint{4.852600in}{1.695728in}}%
\pgfpathcurveto{\pgfqpoint{4.846776in}{1.695728in}}{\pgfqpoint{4.841190in}{1.693414in}}{\pgfqpoint{4.837072in}{1.689296in}}%
\pgfpathcurveto{\pgfqpoint{4.832954in}{1.685178in}}{\pgfqpoint{4.830640in}{1.679591in}}{\pgfqpoint{4.830640in}{1.673767in}}%
\pgfpathcurveto{\pgfqpoint{4.830640in}{1.667944in}}{\pgfqpoint{4.832954in}{1.662357in}}{\pgfqpoint{4.837072in}{1.658239in}}%
\pgfpathcurveto{\pgfqpoint{4.841190in}{1.654121in}}{\pgfqpoint{4.846776in}{1.651807in}}{\pgfqpoint{4.852600in}{1.651807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186040in}{0.955770in}}%
\pgfpathcurveto{\pgfqpoint{6.191864in}{0.955770in}}{\pgfqpoint{6.197450in}{0.958084in}}{\pgfqpoint{6.201568in}{0.962202in}}%
\pgfpathcurveto{\pgfqpoint{6.205686in}{0.966320in}}{\pgfqpoint{6.208000in}{0.971906in}}{\pgfqpoint{6.208000in}{0.977730in}}%
\pgfpathcurveto{\pgfqpoint{6.208000in}{0.983554in}}{\pgfqpoint{6.205686in}{0.989140in}}{\pgfqpoint{6.201568in}{0.993258in}}%
\pgfpathcurveto{\pgfqpoint{6.197450in}{0.997376in}}{\pgfqpoint{6.191864in}{0.999690in}}{\pgfqpoint{6.186040in}{0.999690in}}%
\pgfpathcurveto{\pgfqpoint{6.180216in}{0.999690in}}{\pgfqpoint{6.174630in}{0.997376in}}{\pgfqpoint{6.170512in}{0.993258in}}%
\pgfpathcurveto{\pgfqpoint{6.166394in}{0.989140in}}{\pgfqpoint{6.164080in}{0.983554in}}{\pgfqpoint{6.164080in}{0.977730in}}%
\pgfpathcurveto{\pgfqpoint{6.164080in}{0.971906in}}{\pgfqpoint{6.166394in}{0.966320in}}{\pgfqpoint{6.170512in}{0.962202in}}%
\pgfpathcurveto{\pgfqpoint{6.174630in}{0.958084in}}{\pgfqpoint{6.180216in}{0.955770in}}{\pgfqpoint{6.186040in}{0.955770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269840in}{0.487087in}}%
\pgfpathcurveto{\pgfqpoint{5.275664in}{0.487087in}}{\pgfqpoint{5.281250in}{0.489401in}}{\pgfqpoint{5.285368in}{0.493519in}}%
\pgfpathcurveto{\pgfqpoint{5.289486in}{0.497637in}}{\pgfqpoint{5.291800in}{0.503224in}}{\pgfqpoint{5.291800in}{0.509048in}}%
\pgfpathcurveto{\pgfqpoint{5.291800in}{0.514871in}}{\pgfqpoint{5.289486in}{0.520458in}}{\pgfqpoint{5.285368in}{0.524576in}}%
\pgfpathcurveto{\pgfqpoint{5.281250in}{0.528694in}}{\pgfqpoint{5.275664in}{0.531008in}}{\pgfqpoint{5.269840in}{0.531008in}}%
\pgfpathcurveto{\pgfqpoint{5.264016in}{0.531008in}}{\pgfqpoint{5.258430in}{0.528694in}}{\pgfqpoint{5.254312in}{0.524576in}}%
\pgfpathcurveto{\pgfqpoint{5.250194in}{0.520458in}}{\pgfqpoint{5.247880in}{0.514871in}}{\pgfqpoint{5.247880in}{0.509048in}}%
\pgfpathcurveto{\pgfqpoint{5.247880in}{0.503224in}}{\pgfqpoint{5.250194in}{0.497637in}}{\pgfqpoint{5.254312in}{0.493519in}}%
\pgfpathcurveto{\pgfqpoint{5.258430in}{0.489401in}}{\pgfqpoint{5.264016in}{0.487087in}}{\pgfqpoint{5.269840in}{0.487087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819840in}{0.450690in}}%
\pgfpathcurveto{\pgfqpoint{4.825664in}{0.450690in}}{\pgfqpoint{4.831250in}{0.453004in}}{\pgfqpoint{4.835368in}{0.457122in}}%
\pgfpathcurveto{\pgfqpoint{4.839486in}{0.461240in}}{\pgfqpoint{4.841800in}{0.466826in}}{\pgfqpoint{4.841800in}{0.472650in}}%
\pgfpathcurveto{\pgfqpoint{4.841800in}{0.478474in}}{\pgfqpoint{4.839486in}{0.484060in}}{\pgfqpoint{4.835368in}{0.488178in}}%
\pgfpathcurveto{\pgfqpoint{4.831250in}{0.492296in}}{\pgfqpoint{4.825664in}{0.494610in}}{\pgfqpoint{4.819840in}{0.494610in}}%
\pgfpathcurveto{\pgfqpoint{4.814016in}{0.494610in}}{\pgfqpoint{4.808430in}{0.492296in}}{\pgfqpoint{4.804312in}{0.488178in}}%
\pgfpathcurveto{\pgfqpoint{4.800194in}{0.484060in}}{\pgfqpoint{4.797880in}{0.478474in}}{\pgfqpoint{4.797880in}{0.472650in}}%
\pgfpathcurveto{\pgfqpoint{4.797880in}{0.466826in}}{\pgfqpoint{4.800194in}{0.461240in}}{\pgfqpoint{4.804312in}{0.457122in}}%
\pgfpathcurveto{\pgfqpoint{4.808430in}{0.453004in}}{\pgfqpoint{4.814016in}{0.450690in}}{\pgfqpoint{4.819840in}{0.450690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934140in}{1.169152in}}%
\pgfpathcurveto{\pgfqpoint{4.939964in}{1.169152in}}{\pgfqpoint{4.945550in}{1.171466in}}{\pgfqpoint{4.949668in}{1.175584in}}%
\pgfpathcurveto{\pgfqpoint{4.953786in}{1.179702in}}{\pgfqpoint{4.956100in}{1.185289in}}{\pgfqpoint{4.956100in}{1.191113in}}%
\pgfpathcurveto{\pgfqpoint{4.956100in}{1.196936in}}{\pgfqpoint{4.953786in}{1.202523in}}{\pgfqpoint{4.949668in}{1.206641in}}%
\pgfpathcurveto{\pgfqpoint{4.945550in}{1.210759in}}{\pgfqpoint{4.939964in}{1.213073in}}{\pgfqpoint{4.934140in}{1.213073in}}%
\pgfpathcurveto{\pgfqpoint{4.928316in}{1.213073in}}{\pgfqpoint{4.922730in}{1.210759in}}{\pgfqpoint{4.918612in}{1.206641in}}%
\pgfpathcurveto{\pgfqpoint{4.914494in}{1.202523in}}{\pgfqpoint{4.912180in}{1.196936in}}{\pgfqpoint{4.912180in}{1.191113in}}%
\pgfpathcurveto{\pgfqpoint{4.912180in}{1.185289in}}{\pgfqpoint{4.914494in}{1.179702in}}{\pgfqpoint{4.918612in}{1.175584in}}%
\pgfpathcurveto{\pgfqpoint{4.922730in}{1.171466in}}{\pgfqpoint{4.928316in}{1.169152in}}{\pgfqpoint{4.934140in}{1.169152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888860in}{1.955235in}}%
\pgfpathcurveto{\pgfqpoint{5.894684in}{1.955235in}}{\pgfqpoint{5.900270in}{1.957549in}}{\pgfqpoint{5.904388in}{1.961667in}}%
\pgfpathcurveto{\pgfqpoint{5.908506in}{1.965785in}}{\pgfqpoint{5.910820in}{1.971371in}}{\pgfqpoint{5.910820in}{1.977195in}}%
\pgfpathcurveto{\pgfqpoint{5.910820in}{1.983019in}}{\pgfqpoint{5.908506in}{1.988605in}}{\pgfqpoint{5.904388in}{1.992723in}}%
\pgfpathcurveto{\pgfqpoint{5.900270in}{1.996841in}}{\pgfqpoint{5.894684in}{1.999155in}}{\pgfqpoint{5.888860in}{1.999155in}}%
\pgfpathcurveto{\pgfqpoint{5.883036in}{1.999155in}}{\pgfqpoint{5.877450in}{1.996841in}}{\pgfqpoint{5.873332in}{1.992723in}}%
\pgfpathcurveto{\pgfqpoint{5.869214in}{1.988605in}}{\pgfqpoint{5.866900in}{1.983019in}}{\pgfqpoint{5.866900in}{1.977195in}}%
\pgfpathcurveto{\pgfqpoint{5.866900in}{1.971371in}}{\pgfqpoint{5.869214in}{1.965785in}}{\pgfqpoint{5.873332in}{1.961667in}}%
\pgfpathcurveto{\pgfqpoint{5.877450in}{1.957549in}}{\pgfqpoint{5.883036in}{1.955235in}}{\pgfqpoint{5.888860in}{1.955235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457760in}{0.853822in}}%
\pgfpathcurveto{\pgfqpoint{5.463584in}{0.853822in}}{\pgfqpoint{5.469170in}{0.856136in}}{\pgfqpoint{5.473288in}{0.860254in}}%
\pgfpathcurveto{\pgfqpoint{5.477406in}{0.864372in}}{\pgfqpoint{5.479720in}{0.869959in}}{\pgfqpoint{5.479720in}{0.875783in}}%
\pgfpathcurveto{\pgfqpoint{5.479720in}{0.881606in}}{\pgfqpoint{5.477406in}{0.887193in}}{\pgfqpoint{5.473288in}{0.891311in}}%
\pgfpathcurveto{\pgfqpoint{5.469170in}{0.895429in}}{\pgfqpoint{5.463584in}{0.897743in}}{\pgfqpoint{5.457760in}{0.897743in}}%
\pgfpathcurveto{\pgfqpoint{5.451936in}{0.897743in}}{\pgfqpoint{5.446350in}{0.895429in}}{\pgfqpoint{5.442232in}{0.891311in}}%
\pgfpathcurveto{\pgfqpoint{5.438114in}{0.887193in}}{\pgfqpoint{5.435800in}{0.881606in}}{\pgfqpoint{5.435800in}{0.875783in}}%
\pgfpathcurveto{\pgfqpoint{5.435800in}{0.869959in}}{\pgfqpoint{5.438114in}{0.864372in}}{\pgfqpoint{5.442232in}{0.860254in}}%
\pgfpathcurveto{\pgfqpoint{5.446350in}{0.856136in}}{\pgfqpoint{5.451936in}{0.853822in}}{\pgfqpoint{5.457760in}{0.853822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867620in}{1.679062in}}%
\pgfpathcurveto{\pgfqpoint{5.873444in}{1.679062in}}{\pgfqpoint{5.879030in}{1.681376in}}{\pgfqpoint{5.883148in}{1.685494in}}%
\pgfpathcurveto{\pgfqpoint{5.887266in}{1.689612in}}{\pgfqpoint{5.889580in}{1.695199in}}{\pgfqpoint{5.889580in}{1.701022in}}%
\pgfpathcurveto{\pgfqpoint{5.889580in}{1.706846in}}{\pgfqpoint{5.887266in}{1.712433in}}{\pgfqpoint{5.883148in}{1.716551in}}%
\pgfpathcurveto{\pgfqpoint{5.879030in}{1.720669in}}{\pgfqpoint{5.873444in}{1.722983in}}{\pgfqpoint{5.867620in}{1.722983in}}%
\pgfpathcurveto{\pgfqpoint{5.861796in}{1.722983in}}{\pgfqpoint{5.856210in}{1.720669in}}{\pgfqpoint{5.852092in}{1.716551in}}%
\pgfpathcurveto{\pgfqpoint{5.847974in}{1.712433in}}{\pgfqpoint{5.845660in}{1.706846in}}{\pgfqpoint{5.845660in}{1.701022in}}%
\pgfpathcurveto{\pgfqpoint{5.845660in}{1.695199in}}{\pgfqpoint{5.847974in}{1.689612in}}{\pgfqpoint{5.852092in}{1.685494in}}%
\pgfpathcurveto{\pgfqpoint{5.856210in}{1.681376in}}{\pgfqpoint{5.861796in}{1.679062in}}{\pgfqpoint{5.867620in}{1.679062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770240in}{1.052025in}}%
\pgfpathcurveto{\pgfqpoint{5.776064in}{1.052025in}}{\pgfqpoint{5.781650in}{1.054339in}}{\pgfqpoint{5.785768in}{1.058457in}}%
\pgfpathcurveto{\pgfqpoint{5.789886in}{1.062575in}}{\pgfqpoint{5.792200in}{1.068161in}}{\pgfqpoint{5.792200in}{1.073985in}}%
\pgfpathcurveto{\pgfqpoint{5.792200in}{1.079809in}}{\pgfqpoint{5.789886in}{1.085395in}}{\pgfqpoint{5.785768in}{1.089513in}}%
\pgfpathcurveto{\pgfqpoint{5.781650in}{1.093631in}}{\pgfqpoint{5.776064in}{1.095945in}}{\pgfqpoint{5.770240in}{1.095945in}}%
\pgfpathcurveto{\pgfqpoint{5.764416in}{1.095945in}}{\pgfqpoint{5.758830in}{1.093631in}}{\pgfqpoint{5.754712in}{1.089513in}}%
\pgfpathcurveto{\pgfqpoint{5.750594in}{1.085395in}}{\pgfqpoint{5.748280in}{1.079809in}}{\pgfqpoint{5.748280in}{1.073985in}}%
\pgfpathcurveto{\pgfqpoint{5.748280in}{1.068161in}}{\pgfqpoint{5.750594in}{1.062575in}}{\pgfqpoint{5.754712in}{1.058457in}}%
\pgfpathcurveto{\pgfqpoint{5.758830in}{1.054339in}}{\pgfqpoint{5.764416in}{1.052025in}}{\pgfqpoint{5.770240in}{1.052025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059500in}{0.525210in}}%
\pgfpathcurveto{\pgfqpoint{6.065324in}{0.525210in}}{\pgfqpoint{6.070910in}{0.527524in}}{\pgfqpoint{6.075028in}{0.531642in}}%
\pgfpathcurveto{\pgfqpoint{6.079146in}{0.535760in}}{\pgfqpoint{6.081460in}{0.541346in}}{\pgfqpoint{6.081460in}{0.547170in}}%
\pgfpathcurveto{\pgfqpoint{6.081460in}{0.552994in}}{\pgfqpoint{6.079146in}{0.558580in}}{\pgfqpoint{6.075028in}{0.562698in}}%
\pgfpathcurveto{\pgfqpoint{6.070910in}{0.566816in}}{\pgfqpoint{6.065324in}{0.569130in}}{\pgfqpoint{6.059500in}{0.569130in}}%
\pgfpathcurveto{\pgfqpoint{6.053676in}{0.569130in}}{\pgfqpoint{6.048090in}{0.566816in}}{\pgfqpoint{6.043972in}{0.562698in}}%
\pgfpathcurveto{\pgfqpoint{6.039854in}{0.558580in}}{\pgfqpoint{6.037540in}{0.552994in}}{\pgfqpoint{6.037540in}{0.547170in}}%
\pgfpathcurveto{\pgfqpoint{6.037540in}{0.541346in}}{\pgfqpoint{6.039854in}{0.535760in}}{\pgfqpoint{6.043972in}{0.531642in}}%
\pgfpathcurveto{\pgfqpoint{6.048090in}{0.527524in}}{\pgfqpoint{6.053676in}{0.525210in}}{\pgfqpoint{6.059500in}{0.525210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482960in}{1.452915in}}%
\pgfpathcurveto{\pgfqpoint{5.488784in}{1.452915in}}{\pgfqpoint{5.494370in}{1.455229in}}{\pgfqpoint{5.498488in}{1.459347in}}%
\pgfpathcurveto{\pgfqpoint{5.502606in}{1.463465in}}{\pgfqpoint{5.504920in}{1.469051in}}{\pgfqpoint{5.504920in}{1.474875in}}%
\pgfpathcurveto{\pgfqpoint{5.504920in}{1.480699in}}{\pgfqpoint{5.502606in}{1.486285in}}{\pgfqpoint{5.498488in}{1.490403in}}%
\pgfpathcurveto{\pgfqpoint{5.494370in}{1.494521in}}{\pgfqpoint{5.488784in}{1.496835in}}{\pgfqpoint{5.482960in}{1.496835in}}%
\pgfpathcurveto{\pgfqpoint{5.477136in}{1.496835in}}{\pgfqpoint{5.471550in}{1.494521in}}{\pgfqpoint{5.467432in}{1.490403in}}%
\pgfpathcurveto{\pgfqpoint{5.463314in}{1.486285in}}{\pgfqpoint{5.461000in}{1.480699in}}{\pgfqpoint{5.461000in}{1.474875in}}%
\pgfpathcurveto{\pgfqpoint{5.461000in}{1.469051in}}{\pgfqpoint{5.463314in}{1.463465in}}{\pgfqpoint{5.467432in}{1.459347in}}%
\pgfpathcurveto{\pgfqpoint{5.471550in}{1.455229in}}{\pgfqpoint{5.477136in}{1.452915in}}{\pgfqpoint{5.482960in}{1.452915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658640in}{0.625950in}}%
\pgfpathcurveto{\pgfqpoint{5.664464in}{0.625950in}}{\pgfqpoint{5.670050in}{0.628264in}}{\pgfqpoint{5.674168in}{0.632382in}}%
\pgfpathcurveto{\pgfqpoint{5.678286in}{0.636500in}}{\pgfqpoint{5.680600in}{0.642086in}}{\pgfqpoint{5.680600in}{0.647910in}}%
\pgfpathcurveto{\pgfqpoint{5.680600in}{0.653734in}}{\pgfqpoint{5.678286in}{0.659320in}}{\pgfqpoint{5.674168in}{0.663438in}}%
\pgfpathcurveto{\pgfqpoint{5.670050in}{0.667556in}}{\pgfqpoint{5.664464in}{0.669870in}}{\pgfqpoint{5.658640in}{0.669870in}}%
\pgfpathcurveto{\pgfqpoint{5.652816in}{0.669870in}}{\pgfqpoint{5.647230in}{0.667556in}}{\pgfqpoint{5.643112in}{0.663438in}}%
\pgfpathcurveto{\pgfqpoint{5.638994in}{0.659320in}}{\pgfqpoint{5.636680in}{0.653734in}}{\pgfqpoint{5.636680in}{0.647910in}}%
\pgfpathcurveto{\pgfqpoint{5.636680in}{0.642086in}}{\pgfqpoint{5.638994in}{0.636500in}}{\pgfqpoint{5.643112in}{0.632382in}}%
\pgfpathcurveto{\pgfqpoint{5.647230in}{0.628264in}}{\pgfqpoint{5.652816in}{0.625950in}}{\pgfqpoint{5.658640in}{0.625950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660000in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.663600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.667200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.670800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.674400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.678000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.681600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.685200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.688800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.692400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.696000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.699600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.703200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.706800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.710400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.717600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.721200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.724800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.728400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.732000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.735600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.739200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.742800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.746400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.753600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.757200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.760800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.764400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.771600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.775200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.778800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.782400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.786000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.789600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.793200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.796800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.800400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.804000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.807600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.811200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.818400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.822000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.825600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.829200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.832800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.836400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.840000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.843600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.847200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.850800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.854400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.858000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.861600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.865200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.868800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.872400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.876000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.879600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.883200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.886800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.890400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.894000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.897600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.901200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.908400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.912000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.915600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.919200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.922800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.926400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.930000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.933600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.937200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.940800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.944400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.948000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.951600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.955200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.958800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.962400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.966000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.969600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.973200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.976800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.980400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.984000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.987600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.991200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.994800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.998400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.002000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.005600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.009200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.012800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.016400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.020000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.027200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.030800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.034400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.038000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.041600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.045200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.048800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.056000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.059600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.063200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.066800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.074000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.077600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.081200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.084800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.095600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.099200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.106400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.117200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.120800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.124400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.131600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.135200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.142400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.146000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.149600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.153200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.156800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.160400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.164000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.171200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.174800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.178400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.185600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.189200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.192800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.203600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.210800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.218000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.225200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.228800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.232400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.236000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.243200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.246800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.250400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.254000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.257600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.261200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.268400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.272000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.275600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.279200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.282800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.286400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.290000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{2.065170in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{2.054820in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{2.044470in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{2.034120in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{2.023770in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{2.013420in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{2.003070in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{1.992720in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{1.982370in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{1.972020in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{1.961670in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{1.954770in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{1.944420in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{1.934070in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{1.923720in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{5.290000in}{1.916820in}}%
\pgfpathlineto{\pgfqpoint{5.287840in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{5.287840in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{5.287840in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{5.286400in}{1.906470in}}%
\pgfpathlineto{\pgfqpoint{5.284240in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{5.284240in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{5.282800in}{1.899570in}}%
\pgfpathlineto{\pgfqpoint{5.280640in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{5.280640in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{5.280640in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{5.279200in}{1.889220in}}%
\pgfpathlineto{\pgfqpoint{5.277040in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{5.277040in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{5.275600in}{1.882320in}}%
\pgfpathlineto{\pgfqpoint{5.273440in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{5.273440in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{5.273440in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{5.272000in}{1.871970in}}%
\pgfpathlineto{\pgfqpoint{5.269840in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{5.269840in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{5.269840in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{5.268400in}{1.861620in}}%
\pgfpathlineto{\pgfqpoint{5.266240in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{5.266240in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{1.854720in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{5.261200in}{1.844370in}}%
\pgfpathlineto{\pgfqpoint{5.259040in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{5.259040in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{5.259040in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{5.257600in}{1.834020in}}%
\pgfpathlineto{\pgfqpoint{5.255440in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{5.255440in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{5.255440in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{5.254000in}{1.823670in}}%
\pgfpathlineto{\pgfqpoint{5.251840in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{5.251840in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{5.250400in}{1.816770in}}%
\pgfpathlineto{\pgfqpoint{5.248240in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{5.248240in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{5.248240in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{5.246800in}{1.806420in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{5.243200in}{1.796070in}}%
\pgfpathlineto{\pgfqpoint{5.241040in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{5.241040in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{5.241040in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{1.785720in}}%
\pgfpathlineto{\pgfqpoint{5.237440in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{5.237440in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{5.237440in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{5.236000in}{1.775370in}}%
\pgfpathlineto{\pgfqpoint{5.233840in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{5.233840in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{5.232400in}{1.768470in}}%
\pgfpathlineto{\pgfqpoint{5.230240in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{5.230240in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{5.230240in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{5.228800in}{1.758120in}}%
\pgfpathlineto{\pgfqpoint{5.226640in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{5.226640in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{5.226640in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{5.225200in}{1.747770in}}%
\pgfpathlineto{\pgfqpoint{5.223040in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{5.223040in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{5.223040in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{1.737420in}}%
\pgfpathlineto{\pgfqpoint{5.219440in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{5.219440in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{5.218000in}{1.730520in}}%
\pgfpathlineto{\pgfqpoint{5.215840in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{5.215840in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{5.215840in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{1.720170in}}%
\pgfpathlineto{\pgfqpoint{5.212240in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{5.212240in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{5.212240in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{5.210800in}{1.709820in}}%
\pgfpathlineto{\pgfqpoint{5.208640in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{5.208640in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{5.208640in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{1.699470in}}%
\pgfpathlineto{\pgfqpoint{5.205040in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{5.205040in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{5.203600in}{1.692570in}}%
\pgfpathlineto{\pgfqpoint{5.201440in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{5.201440in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.201440in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{1.682220in}}%
\pgfpathlineto{\pgfqpoint{5.197840in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{5.197840in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{5.197840in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{1.671870in}}%
\pgfpathlineto{\pgfqpoint{5.194240in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{5.194240in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{5.192800in}{1.664970in}}%
\pgfpathlineto{\pgfqpoint{5.190640in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{5.190640in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{5.190640in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{5.189200in}{1.654620in}}%
\pgfpathlineto{\pgfqpoint{5.187040in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{5.187040in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{5.187040in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{5.185600in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{5.183440in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{5.183440in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{5.183440in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{1.633920in}}%
\pgfpathlineto{\pgfqpoint{5.179840in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{5.179840in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{5.179840in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{5.178400in}{1.623570in}}%
\pgfpathlineto{\pgfqpoint{5.176240in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{5.176240in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{5.174800in}{1.616670in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{5.171200in}{1.606320in}}%
\pgfpathlineto{\pgfqpoint{5.169040in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{5.169040in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{5.169040in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{1.595970in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{5.164000in}{1.585620in}}%
\pgfpathlineto{\pgfqpoint{5.161840in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{5.161840in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{5.161840in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{5.160400in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{5.158240in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{5.158240in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{5.156800in}{1.568370in}}%
\pgfpathlineto{\pgfqpoint{5.154640in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{5.154640in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.154640in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{5.153200in}{1.558020in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{5.149600in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{5.147440in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{5.147440in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{5.147440in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{5.146000in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{5.143840in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{5.143840in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{5.143840in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{5.142400in}{1.526970in}}%
\pgfpathlineto{\pgfqpoint{5.140240in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{5.140240in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{5.136640in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{5.136640in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{5.136640in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{5.135200in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{5.133040in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{5.133040in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{5.133040in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{5.131600in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{5.129440in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{5.129440in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{5.125840in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{5.125840in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{5.125840in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{5.124400in}{1.482120in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{5.120800in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{5.117200in}{1.461420in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{5.111440in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{5.111440in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{5.111440in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{1.440720in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{5.106400in}{1.430370in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{5.099200in}{1.406220in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{5.095600in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{5.093440in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{5.093440in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{5.093440in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{1.385520in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{1.371720in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{5.084800in}{1.361370in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{5.081200in}{1.351020in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{5.077600in}{1.340670in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{5.074000in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{1.316520in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{5.066800in}{1.306170in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{5.063200in}{1.288920in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{5.059600in}{1.275120in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{5.056000in}{1.261320in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{1.244070in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{5.048800in}{1.223370in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{5.045200in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{5.045200in}{1.067430in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{5.048800in}{1.046730in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{5.056000in}{1.019130in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{5.059600in}{1.005330in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{5.063200in}{0.991530in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{5.066800in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{0.967380in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{5.074000in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{5.077600in}{0.939780in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{5.081200in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{5.084800in}{0.915630in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{5.093440in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{5.093440in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{5.093440in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{5.095600in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{5.099200in}{0.870780in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{5.106400in}{0.846630in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{0.836280in}}%
\pgfpathlineto{\pgfqpoint{5.111440in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{5.111440in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{5.111440in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{5.117200in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{5.120800in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{5.124400in}{0.794880in}}%
\pgfpathlineto{\pgfqpoint{5.125840in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{5.125840in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{5.129440in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{5.129440in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{5.131600in}{0.781080in}}%
\pgfpathlineto{\pgfqpoint{5.133040in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{5.133040in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{5.135200in}{0.774180in}}%
\pgfpathlineto{\pgfqpoint{5.136640in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{5.136640in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{0.767280in}}%
\pgfpathlineto{\pgfqpoint{5.140240in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{5.140240in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{5.142400in}{0.760380in}}%
\pgfpathlineto{\pgfqpoint{5.143840in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{5.143840in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{5.146000in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{5.147440in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{5.147440in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{5.149600in}{0.746580in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{5.153200in}{0.739680in}}%
\pgfpathlineto{\pgfqpoint{5.154640in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{5.156800in}{0.736230in}}%
\pgfpathlineto{\pgfqpoint{5.158240in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{5.158240in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{5.160400in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{5.161840in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{5.161840in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{5.164000in}{0.722430in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{0.715530in}}%
\pgfpathlineto{\pgfqpoint{5.169040in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{5.169040in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{5.171200in}{0.708630in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{5.174800in}{0.705180in}}%
\pgfpathlineto{\pgfqpoint{5.176240in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{5.176240in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{5.178400in}{0.698280in}}%
\pgfpathlineto{\pgfqpoint{5.179840in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{5.179840in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{0.691380in}}%
\pgfpathlineto{\pgfqpoint{5.183440in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{5.185600in}{0.687930in}}%
\pgfpathlineto{\pgfqpoint{5.187040in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{5.187040in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{5.189200in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{5.190640in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{5.190640in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{5.192800in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{5.194240in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{0.670680in}}%
\pgfpathlineto{\pgfqpoint{5.197840in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{5.197840in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{5.201440in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{5.203600in}{0.660330in}}%
\pgfpathlineto{\pgfqpoint{5.205040in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{5.205040in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{0.653430in}}%
\pgfpathlineto{\pgfqpoint{5.208640in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{5.210800in}{0.649980in}}%
\pgfpathlineto{\pgfqpoint{5.212240in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{0.646530in}}%
\pgfpathlineto{\pgfqpoint{5.215840in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{5.218000in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{5.219440in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.639630in}}%
\pgfpathlineto{\pgfqpoint{5.223040in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{5.225200in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{5.226640in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{5.228800in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{5.232400in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{5.233840in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{5.236000in}{0.629280in}}%
\pgfpathlineto{\pgfqpoint{5.237440in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{5.241040in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{5.243200in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{5.246800in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{5.248240in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{5.250400in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{5.251840in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{5.254000in}{0.612030in}}%
\pgfpathlineto{\pgfqpoint{5.255440in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{5.257600in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{5.259040in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{5.261200in}{0.605130in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{5.268400in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{5.269840in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{5.272000in}{0.598230in}}%
\pgfpathlineto{\pgfqpoint{5.273440in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{5.275600in}{0.594780in}}%
\pgfpathlineto{\pgfqpoint{5.277040in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{5.279200in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{5.280640in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{5.282800in}{0.587880in}}%
\pgfpathlineto{\pgfqpoint{5.284240in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{5.286400in}{0.584430in}}%
\pgfpathlineto{\pgfqpoint{5.287840in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{5.290000in}{0.580980in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{0.577530in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{0.574080in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{0.570630in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{0.567180in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{0.563730in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.560280in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{0.556830in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{0.549930in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{0.546480in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{0.539580in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{0.536130in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{0.532680in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{0.529230in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{0.522330in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{5.347600in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{0.515430in}}%
\pgfpathlineto{\pgfqpoint{5.352640in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{5.354800in}{0.511980in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{5.358400in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{0.498180in}}%
\pgfpathlineto{\pgfqpoint{5.363440in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{5.365600in}{0.494730in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{5.372800in}{0.480930in}}%
\pgfpathlineto{\pgfqpoint{5.374240in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{5.376400in}{0.477480in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{5.380000in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{5.381440in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{5.381440in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{5.383600in}{0.463680in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.460230in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{5.390800in}{0.453330in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{5.394400in}{0.446430in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{5.398000in}{0.439530in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{5.401600in}{0.436080in}}%
\pgfpathlineto{\pgfqpoint{5.403040in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{5.403040in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{5.405200in}{0.429180in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{5.408800in}{0.422280in}}%
\pgfpathlineto{\pgfqpoint{5.410240in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{5.410240in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{5.412400in}{0.415380in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{0.408480in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{5.419600in}{0.401580in}}%
\pgfpathlineto{\pgfqpoint{5.421040in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{5.421040in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{5.423200in}{0.394680in}}%
\pgfpathlineto{\pgfqpoint{5.424640in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{5.424640in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{5.426800in}{0.387780in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{5.430400in}{0.380880in}}%
\pgfpathlineto{\pgfqpoint{5.431840in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{5.431840in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{5.434000in}{0.373980in}}%
\pgfpathlineto{\pgfqpoint{5.435440in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{5.435440in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{5.437600in}{0.367080in}}%
\pgfpathlineto{\pgfqpoint{5.439040in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{5.439040in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{5.441200in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{5.442640in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{5.442640in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{5.444800in}{0.353280in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{5.448400in}{0.346380in}}%
\pgfpathlineto{\pgfqpoint{5.449840in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.448400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.444800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.441200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.437600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.434000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.430400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.426800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.423200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.419600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.412400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.408800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.405200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.401600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.398000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.394400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.390800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.383600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.380000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.376400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.372800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.365600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.358400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.354800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.347600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.290000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.286400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.282800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.279200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.275600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.272000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.268400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.261200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.257600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.254000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.250400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.246800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.243200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.236000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.232400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.228800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.225200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.218000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.210800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.203600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.192800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.189200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.185600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.178400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.174800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.171200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.164000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.160400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.156800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.153200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.149600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.146000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.142400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.135200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.131600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.124400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.120800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.117200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.106400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.099200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.095600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.084800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.081200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.077600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.074000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.066800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.063200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.059600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.056000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.048800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.045200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.041600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.038000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.034400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.030800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.027200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.023600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.020000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.016400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.012800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.009200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.005600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.002000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.998400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.994800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.991200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.987600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.984000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.980400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.976800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.973200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.969600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.966000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.962400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.958800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.955200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.951600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.948000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.944400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.940800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.937200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.933600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.930000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.926400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.922800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.919200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.915600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.912000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.908400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.904800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.901200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.897600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.894000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.890400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.886800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.883200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.879600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.876000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.872400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.868800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.865200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.861600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.858000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.854400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.850800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.847200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.843600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.840000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.836400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.832800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.829200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.825600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.822000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.818400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.814800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.811200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.807600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.804000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.800400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.796800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.793200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.789600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.786000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.782400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.778800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.775200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.771600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.764400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.760800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.757200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.753600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.746400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.742800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.739200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.735600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.732000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.728400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.724800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.721200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.717600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.714000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.710400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.706800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.703200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.699600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.696000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.692400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.688800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.685200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.681600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.678000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.674400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.670800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.667200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.663600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{0.345000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116560in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{6.116560in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{6.116560in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{6.116560in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{6.116560in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{6.116560in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{1.057080in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{6.121600in}{1.108830in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{6.125200in}{1.143330in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{6.128800in}{1.167480in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{1.191630in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{6.136000in}{1.208880in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{6.139600in}{1.226130in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{6.143200in}{1.243380in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{6.146800in}{1.260630in}}%
\pgfpathlineto{\pgfqpoint{6.148960in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{6.148960in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{6.148960in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{6.148960in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{6.148960in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{1.277880in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{1.295130in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{6.157600in}{1.312380in}}%
\pgfpathlineto{\pgfqpoint{6.159760in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{6.159760in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{6.159760in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{6.159760in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{6.159760in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{6.161200in}{1.329630in}}%
\pgfpathlineto{\pgfqpoint{6.163360in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{6.163360in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{6.163360in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{6.163360in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{1.343430in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{6.168400in}{1.357230in}}%
\pgfpathlineto{\pgfqpoint{6.170560in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{6.170560in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{6.170560in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{6.170560in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{6.172000in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{6.174160in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{6.174160in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{6.174160in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{6.174160in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{6.175600in}{1.384830in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{6.181360in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{6.181360in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{6.181360in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{1.408980in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{6.186400in}{1.422780in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{6.192160in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{6.192160in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{6.192160in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{6.192160in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{6.193600in}{1.453830in}}%
\pgfpathlineto{\pgfqpoint{6.195760in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{6.195760in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{6.195760in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{6.195760in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{6.200800in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{6.202960in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{6.202960in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{6.202960in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{6.204400in}{1.491780in}}%
\pgfpathlineto{\pgfqpoint{6.206560in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{6.206560in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{6.206560in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{6.206560in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{1.505580in}}%
\pgfpathlineto{\pgfqpoint{6.210160in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{6.210160in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{6.210160in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{6.210160in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{6.211600in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{6.213760in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{6.213760in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{6.213760in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{6.213760in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{6.215200in}{1.533180in}}%
\pgfpathlineto{\pgfqpoint{6.217360in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{6.217360in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{6.217360in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{6.217360in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{6.218800in}{1.546980in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{6.222400in}{1.557330in}}%
\pgfpathlineto{\pgfqpoint{6.224560in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{6.224560in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{6.224560in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{6.224560in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{6.226000in}{1.571130in}}%
\pgfpathlineto{\pgfqpoint{6.228160in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{6.228160in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{6.228160in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{6.229600in}{1.581480in}}%
\pgfpathlineto{\pgfqpoint{6.231760in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{6.231760in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{6.231760in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{1.591830in}}%
\pgfpathlineto{\pgfqpoint{6.235360in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{6.235360in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{6.235360in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{6.236800in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{6.238960in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{6.238960in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{6.238960in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{6.240400in}{1.612530in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{1.622880in}}%
\pgfpathlineto{\pgfqpoint{6.246160in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{6.246160in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{6.246160in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{6.247600in}{1.633230in}}%
\pgfpathlineto{\pgfqpoint{6.249760in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{6.249760in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{6.249760in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{6.251200in}{1.643580in}}%
\pgfpathlineto{\pgfqpoint{6.253360in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{6.253360in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{6.253360in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{6.254800in}{1.653930in}}%
\pgfpathlineto{\pgfqpoint{6.256960in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{6.256960in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{6.256960in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{6.258400in}{1.664280in}}%
\pgfpathlineto{\pgfqpoint{6.260560in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{6.260560in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{6.260560in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{6.262000in}{1.674630in}}%
\pgfpathlineto{\pgfqpoint{6.264160in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{6.264160in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{6.264160in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{6.265600in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{6.267760in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{6.267760in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{1.691880in}}%
\pgfpathlineto{\pgfqpoint{6.271360in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{6.271360in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{6.271360in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{6.272800in}{1.702230in}}%
\pgfpathlineto{\pgfqpoint{6.274960in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{6.274960in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{6.274960in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{1.712580in}}%
\pgfpathlineto{\pgfqpoint{6.278560in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{6.278560in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{6.280000in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{6.282160in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{6.282160in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{6.282160in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{6.283600in}{1.729830in}}%
\pgfpathlineto{\pgfqpoint{6.285760in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{6.285760in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{6.287200in}{1.736730in}}%
\pgfpathlineto{\pgfqpoint{6.289360in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{6.289360in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{6.289360in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{6.290800in}{1.747080in}}%
\pgfpathlineto{\pgfqpoint{6.292960in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{6.292960in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{6.294400in}{1.753980in}}%
\pgfpathlineto{\pgfqpoint{6.296560in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{6.296560in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{1.760880in}}%
\pgfpathlineto{\pgfqpoint{6.300160in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{6.300160in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{6.301600in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{6.303760in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{6.303760in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{6.307360in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{6.307360in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{6.308800in}{1.781580in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{6.312400in}{1.788480in}}%
\pgfpathlineto{\pgfqpoint{6.314560in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{6.314560in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{6.316000in}{1.795380in}}%
\pgfpathlineto{\pgfqpoint{6.318160in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{1.798830in}}%
\pgfpathlineto{\pgfqpoint{6.321760in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{6.321760in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{6.323200in}{1.805730in}}%
\pgfpathlineto{\pgfqpoint{6.325360in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{6.325360in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{6.326800in}{1.812630in}}%
\pgfpathlineto{\pgfqpoint{6.328960in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{6.328960in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{6.330400in}{1.819530in}}%
\pgfpathlineto{\pgfqpoint{6.332560in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{6.332560in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{6.334000in}{1.826430in}}%
\pgfpathlineto{\pgfqpoint{6.336160in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{6.336160in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{6.337600in}{1.833330in}}%
\pgfpathlineto{\pgfqpoint{6.339760in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{6.339760in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{1.840230in}}%
\pgfpathlineto{\pgfqpoint{6.343360in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{1.843680in}}%
\pgfpathlineto{\pgfqpoint{6.346960in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{6.346960in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{6.348400in}{1.850580in}}%
\pgfpathlineto{\pgfqpoint{6.350560in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{6.350560in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{6.352000in}{1.857480in}}%
\pgfpathlineto{\pgfqpoint{6.354160in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{6.354160in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{1.864380in}}%
\pgfpathlineto{\pgfqpoint{6.357760in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{6.357760in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{6.359200in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{6.361360in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{6.362800in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{6.364960in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{6.364960in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{1.881630in}}%
\pgfpathlineto{\pgfqpoint{6.368560in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{6.368560in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{1.888530in}}%
\pgfpathlineto{\pgfqpoint{6.372160in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{6.372160in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{6.373600in}{1.895430in}}%
\pgfpathlineto{\pgfqpoint{6.375760in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{6.377200in}{1.898880in}}%
\pgfpathlineto{\pgfqpoint{6.379360in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{6.379360in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{6.380800in}{1.905780in}}%
\pgfpathlineto{\pgfqpoint{6.382960in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{6.382960in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{6.384400in}{1.912680in}}%
\pgfpathlineto{\pgfqpoint{6.386560in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{6.388000in}{1.916130in}}%
\pgfpathlineto{\pgfqpoint{6.390160in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{6.390160in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{6.391600in}{1.923030in}}%
\pgfpathlineto{\pgfqpoint{6.393760in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{6.393760in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{6.395200in}{1.929930in}}%
\pgfpathlineto{\pgfqpoint{6.397360in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{6.398800in}{1.933380in}}%
\pgfpathlineto{\pgfqpoint{6.400960in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{6.400960in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{6.402400in}{1.940280in}}%
\pgfpathlineto{\pgfqpoint{6.404560in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{6.404560in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{6.406000in}{1.947180in}}%
\pgfpathlineto{\pgfqpoint{6.408160in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{6.409600in}{1.950630in}}%
\pgfpathlineto{\pgfqpoint{6.411760in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{6.411760in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{6.413200in}{1.957530in}}%
\pgfpathlineto{\pgfqpoint{6.415360in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{6.415360in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{6.416800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{6.418960in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{6.424000in}{1.974780in}}%
\pgfpathlineto{\pgfqpoint{6.426160in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{6.426160in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{6.427600in}{1.981680in}}%
\pgfpathlineto{\pgfqpoint{6.429760in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{6.431200in}{1.985130in}}%
\pgfpathlineto{\pgfqpoint{6.433360in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{6.433360in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{6.434800in}{1.992030in}}%
\pgfpathlineto{\pgfqpoint{6.436960in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{6.436960in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{6.438400in}{1.998930in}}%
\pgfpathlineto{\pgfqpoint{6.440560in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{6.442000in}{2.002380in}}%
\pgfpathlineto{\pgfqpoint{6.444160in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{6.444160in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{6.445600in}{2.009280in}}%
\pgfpathlineto{\pgfqpoint{6.447760in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{6.447760in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{6.449200in}{2.016180in}}%
\pgfpathlineto{\pgfqpoint{6.451360in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{6.452800in}{2.019630in}}%
\pgfpathlineto{\pgfqpoint{6.454960in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{6.454960in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.026530in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.726570in}}%
\pgfpathlineto{\pgfqpoint{6.454960in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{6.452800in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{6.451360in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{6.449200in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{6.445600in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{6.444160in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{6.442000in}{0.736920in}}%
\pgfpathlineto{\pgfqpoint{6.440560in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{6.438400in}{0.740370in}}%
\pgfpathlineto{\pgfqpoint{6.434800in}{0.740370in}}%
\pgfpathlineto{\pgfqpoint{6.433360in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{6.431200in}{0.743820in}}%
\pgfpathlineto{\pgfqpoint{6.429760in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{6.427600in}{0.747270in}}%
\pgfpathlineto{\pgfqpoint{6.424000in}{0.747270in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{0.750720in}}%
\pgfpathlineto{\pgfqpoint{6.418960in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{6.416800in}{0.754170in}}%
\pgfpathlineto{\pgfqpoint{6.413200in}{0.754170in}}%
\pgfpathlineto{\pgfqpoint{6.411760in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{6.409600in}{0.757620in}}%
\pgfpathlineto{\pgfqpoint{6.408160in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{6.406000in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{6.402400in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{6.400960in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{6.398800in}{0.764520in}}%
\pgfpathlineto{\pgfqpoint{6.397360in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{6.395200in}{0.767970in}}%
\pgfpathlineto{\pgfqpoint{6.391600in}{0.767970in}}%
\pgfpathlineto{\pgfqpoint{6.390160in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{6.388000in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{6.386560in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{6.384400in}{0.774870in}}%
\pgfpathlineto{\pgfqpoint{6.380800in}{0.774870in}}%
\pgfpathlineto{\pgfqpoint{6.379360in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{6.377200in}{0.778320in}}%
\pgfpathlineto{\pgfqpoint{6.375760in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{6.373600in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{6.368560in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{6.364960in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{6.362800in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{6.359200in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{6.357760in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{6.354160in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{6.352000in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{6.348400in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{6.346960in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{6.343360in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{6.337600in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{6.336160in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{6.334000in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{6.332560in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{6.330400in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{6.326800in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{6.325360in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{6.323200in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{6.321760in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{6.316000in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{6.314560in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{6.312400in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{6.308800in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{6.307360in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{6.301600in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{6.300160in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{6.296560in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{6.294400in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{6.290800in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{6.289360in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{6.287200in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{6.285760in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{6.283600in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{6.280000in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{6.278560in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{6.274960in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{6.272800in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{6.267760in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{6.265600in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{6.264160in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{6.262000in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{6.258400in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{6.256960in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{6.254800in}{0.857670in}}%
\pgfpathlineto{\pgfqpoint{6.253360in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{6.251200in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{6.247600in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{6.246160in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{0.864570in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{6.240400in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{6.236800in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{6.235360in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.871470in}}%
\pgfpathlineto{\pgfqpoint{6.231760in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{6.229600in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{6.226000in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{6.224560in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{6.222400in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{6.218800in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{6.215200in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{6.213760in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{6.211600in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{6.210160in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{6.204400in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{6.202960in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{6.200800in}{0.892170in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{6.193600in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{6.192160in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.899070in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{6.186400in}{0.902520in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{6.175600in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{6.174160in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{6.172000in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{6.168400in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{0.916320in}}%
\pgfpathlineto{\pgfqpoint{6.163360in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{6.161200in}{0.919770in}}%
\pgfpathlineto{\pgfqpoint{6.157600in}{0.919770in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{0.923220in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{6.146800in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{6.143200in}{0.930120in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{6.139600in}{0.933570in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{6.136000in}{0.937020in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{6.128800in}{0.950820in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{6.125200in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{6.121600in}{0.978420in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{1.037070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043040in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{5.043040in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{5.045200in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{5.048800in}{1.223370in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{1.244070in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{5.056000in}{1.261320in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{5.059600in}{1.275120in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{5.063200in}{1.288920in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{5.066800in}{1.306170in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{1.316520in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{5.074000in}{1.326870in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{5.077600in}{1.340670in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{5.081200in}{1.351020in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{5.084800in}{1.361370in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{1.371720in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{1.385520in}}%
\pgfpathlineto{\pgfqpoint{5.093440in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{5.093440in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{5.093440in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{5.095600in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{5.099200in}{1.406220in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{1.420020in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{5.106400in}{1.430370in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{1.440720in}}%
\pgfpathlineto{\pgfqpoint{5.111440in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{5.111440in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{5.111440in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{5.117200in}{1.461420in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{5.120800in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{5.124400in}{1.482120in}}%
\pgfpathlineto{\pgfqpoint{5.125840in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{5.125840in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{5.125840in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{1.492470in}}%
\pgfpathlineto{\pgfqpoint{5.129440in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{5.129440in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{5.131600in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{5.133040in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{5.133040in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{5.133040in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{5.135200in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{5.136640in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{5.136640in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{5.136640in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{5.140240in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{5.140240in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{5.142400in}{1.526970in}}%
\pgfpathlineto{\pgfqpoint{5.143840in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{5.143840in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{5.143840in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{5.146000in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{5.147440in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{5.147440in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{5.147440in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{5.149600in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{5.153200in}{1.558020in}}%
\pgfpathlineto{\pgfqpoint{5.154640in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{5.154640in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.154640in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{5.156800in}{1.568370in}}%
\pgfpathlineto{\pgfqpoint{5.158240in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{5.158240in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{5.160400in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{5.161840in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{5.161840in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{5.161840in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{5.164000in}{1.585620in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{1.595970in}}%
\pgfpathlineto{\pgfqpoint{5.169040in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{5.169040in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{5.169040in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{5.171200in}{1.606320in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{5.174800in}{1.616670in}}%
\pgfpathlineto{\pgfqpoint{5.176240in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{5.176240in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{5.178400in}{1.623570in}}%
\pgfpathlineto{\pgfqpoint{5.179840in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{5.179840in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{5.179840in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{1.633920in}}%
\pgfpathlineto{\pgfqpoint{5.183440in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{5.183440in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{5.183440in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{5.185600in}{1.644270in}}%
\pgfpathlineto{\pgfqpoint{5.187040in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{5.187040in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{5.187040in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{5.189200in}{1.654620in}}%
\pgfpathlineto{\pgfqpoint{5.190640in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{5.190640in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{5.190640in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{5.192800in}{1.664970in}}%
\pgfpathlineto{\pgfqpoint{5.194240in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{5.194240in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{1.671870in}}%
\pgfpathlineto{\pgfqpoint{5.197840in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{5.197840in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{5.197840in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{1.682220in}}%
\pgfpathlineto{\pgfqpoint{5.201440in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{5.201440in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.201440in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{5.203600in}{1.692570in}}%
\pgfpathlineto{\pgfqpoint{5.205040in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{5.205040in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{1.699470in}}%
\pgfpathlineto{\pgfqpoint{5.208640in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{5.208640in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{5.208640in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{5.210800in}{1.709820in}}%
\pgfpathlineto{\pgfqpoint{5.212240in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{5.212240in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{5.212240in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{1.720170in}}%
\pgfpathlineto{\pgfqpoint{5.215840in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{5.215840in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{5.215840in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{5.218000in}{1.730520in}}%
\pgfpathlineto{\pgfqpoint{5.219440in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{5.219440in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{1.737420in}}%
\pgfpathlineto{\pgfqpoint{5.223040in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{5.223040in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{5.223040in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{5.225200in}{1.747770in}}%
\pgfpathlineto{\pgfqpoint{5.226640in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{5.226640in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{5.226640in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{5.228800in}{1.758120in}}%
\pgfpathlineto{\pgfqpoint{5.230240in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{5.230240in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{5.230240in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{5.232400in}{1.768470in}}%
\pgfpathlineto{\pgfqpoint{5.233840in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{5.233840in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{5.236000in}{1.775370in}}%
\pgfpathlineto{\pgfqpoint{5.237440in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{5.237440in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{5.237440in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{1.785720in}}%
\pgfpathlineto{\pgfqpoint{5.241040in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{5.241040in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{5.241040in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{5.243200in}{1.796070in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{5.246800in}{1.806420in}}%
\pgfpathlineto{\pgfqpoint{5.248240in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{5.248240in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{5.248240in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{5.250400in}{1.816770in}}%
\pgfpathlineto{\pgfqpoint{5.251840in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{5.251840in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{5.254000in}{1.823670in}}%
\pgfpathlineto{\pgfqpoint{5.255440in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{5.255440in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{5.255440in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{5.257600in}{1.834020in}}%
\pgfpathlineto{\pgfqpoint{5.259040in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{5.259040in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{5.259040in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{5.261200in}{1.844370in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{1.854720in}}%
\pgfpathlineto{\pgfqpoint{5.266240in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{5.266240in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{5.268400in}{1.861620in}}%
\pgfpathlineto{\pgfqpoint{5.269840in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{5.269840in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{5.269840in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{5.272000in}{1.871970in}}%
\pgfpathlineto{\pgfqpoint{5.273440in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{5.273440in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{5.273440in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{5.275600in}{1.882320in}}%
\pgfpathlineto{\pgfqpoint{5.277040in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{5.277040in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{5.279200in}{1.889220in}}%
\pgfpathlineto{\pgfqpoint{5.280640in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{5.280640in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{5.280640in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{5.282800in}{1.899570in}}%
\pgfpathlineto{\pgfqpoint{5.284240in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{5.284240in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{5.286400in}{1.906470in}}%
\pgfpathlineto{\pgfqpoint{5.287840in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{5.287840in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{5.287840in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{5.290000in}{1.916820in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{1.923720in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{1.934070in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{1.944420in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{1.954770in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{1.961670in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{1.972020in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{1.982370in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{1.992720in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{2.003070in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{2.013420in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{2.023770in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{2.034120in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{2.044470in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{2.054820in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{2.065170in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.346880in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{2.063790in}}%
\pgfpathlineto{\pgfqpoint{5.343280in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{5.343280in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{5.343280in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{2.053440in}}%
\pgfpathlineto{\pgfqpoint{5.339680in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{5.339680in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{5.339680in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{2.043090in}}%
\pgfpathlineto{\pgfqpoint{5.336080in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{5.336080in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{5.336080in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{2.032740in}}%
\pgfpathlineto{\pgfqpoint{5.332480in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{5.332480in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{5.332480in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{2.022390in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{2.012040in}}%
\pgfpathlineto{\pgfqpoint{5.325280in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{5.325280in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{5.325280in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{5.321680in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{5.321680in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{5.321680in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{1.991340in}}%
\pgfpathlineto{\pgfqpoint{5.318080in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{5.318080in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{5.318080in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{1.980990in}}%
\pgfpathlineto{\pgfqpoint{5.314480in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{5.314480in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{5.314480in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{1.970640in}}%
\pgfpathlineto{\pgfqpoint{5.310880in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{5.310880in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{5.310880in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{1.960290in}}%
\pgfpathlineto{\pgfqpoint{5.307280in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{5.307280in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{1.953390in}}%
\pgfpathlineto{\pgfqpoint{5.303680in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{5.303680in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{5.303680in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{1.943040in}}%
\pgfpathlineto{\pgfqpoint{5.300080in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{5.300080in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{5.300080in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{1.932690in}}%
\pgfpathlineto{\pgfqpoint{5.296480in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{5.296480in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{5.296480in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{1.922340in}}%
\pgfpathlineto{\pgfqpoint{5.292880in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{5.292880in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{5.290000in}{1.915440in}}%
\pgfpathlineto{\pgfqpoint{5.289280in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{5.289280in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{5.289280in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{5.286400in}{1.905090in}}%
\pgfpathlineto{\pgfqpoint{5.285680in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{5.285680in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{5.282800in}{1.898190in}}%
\pgfpathlineto{\pgfqpoint{5.282080in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{5.282080in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{5.282080in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{5.279200in}{1.887840in}}%
\pgfpathlineto{\pgfqpoint{5.278480in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{5.278480in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{5.275600in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{5.274880in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{5.274880in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{5.274880in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{5.272000in}{1.870590in}}%
\pgfpathlineto{\pgfqpoint{5.271280in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{5.271280in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{5.271280in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{5.268400in}{1.860240in}}%
\pgfpathlineto{\pgfqpoint{5.267680in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{5.267680in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{5.264080in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{5.264080in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{5.264080in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{5.261200in}{1.842990in}}%
\pgfpathlineto{\pgfqpoint{5.260480in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{5.260480in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{5.260480in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{5.257600in}{1.832640in}}%
\pgfpathlineto{\pgfqpoint{5.256880in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{5.256880in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{5.256880in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{5.254000in}{1.822290in}}%
\pgfpathlineto{\pgfqpoint{5.253280in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{5.253280in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{5.250400in}{1.815390in}}%
\pgfpathlineto{\pgfqpoint{5.249680in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{5.249680in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{5.249680in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{5.246800in}{1.805040in}}%
\pgfpathlineto{\pgfqpoint{5.246080in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{5.246080in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{5.246080in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{5.243200in}{1.794690in}}%
\pgfpathlineto{\pgfqpoint{5.242480in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{5.242480in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{5.242480in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{5.238880in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{5.238880in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{5.238880in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{5.236000in}{1.773990in}}%
\pgfpathlineto{\pgfqpoint{5.235280in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{5.235280in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{5.232400in}{1.767090in}}%
\pgfpathlineto{\pgfqpoint{5.231680in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{5.231680in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{5.231680in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{5.228800in}{1.756740in}}%
\pgfpathlineto{\pgfqpoint{5.228080in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{5.228080in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{5.228080in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{5.225200in}{1.746390in}}%
\pgfpathlineto{\pgfqpoint{5.224480in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{5.224480in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{5.224480in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{1.736040in}}%
\pgfpathlineto{\pgfqpoint{5.220880in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{5.220880in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{5.218000in}{1.729140in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{1.718790in}}%
\pgfpathlineto{\pgfqpoint{5.213680in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{5.213680in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{5.213680in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{5.210800in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{5.210080in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{5.210080in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{5.210080in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{1.698090in}}%
\pgfpathlineto{\pgfqpoint{5.206480in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{5.206480in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{5.203600in}{1.691190in}}%
\pgfpathlineto{\pgfqpoint{5.202880in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{5.202880in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.202880in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{1.680840in}}%
\pgfpathlineto{\pgfqpoint{5.199280in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{5.199280in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{5.199280in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{1.670490in}}%
\pgfpathlineto{\pgfqpoint{5.195680in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{5.195680in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{5.192800in}{1.663590in}}%
\pgfpathlineto{\pgfqpoint{5.192080in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{5.192080in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{5.192080in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{5.189200in}{1.653240in}}%
\pgfpathlineto{\pgfqpoint{5.188480in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{5.188480in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{5.188480in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{5.185600in}{1.642890in}}%
\pgfpathlineto{\pgfqpoint{5.184880in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{5.184880in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{5.184880in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{5.181280in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{5.181280in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{5.181280in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{5.178400in}{1.622190in}}%
\pgfpathlineto{\pgfqpoint{5.177680in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{5.177680in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{5.174800in}{1.615290in}}%
\pgfpathlineto{\pgfqpoint{5.174080in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{5.174080in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{5.174080in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{5.171200in}{1.604940in}}%
\pgfpathlineto{\pgfqpoint{5.170480in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{5.170480in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{5.170480in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{1.594590in}}%
\pgfpathlineto{\pgfqpoint{5.166880in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{5.166880in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{5.166880in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{5.164000in}{1.584240in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{5.160400in}{1.573890in}}%
\pgfpathlineto{\pgfqpoint{5.159680in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{5.159680in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{5.156800in}{1.566990in}}%
\pgfpathlineto{\pgfqpoint{5.156080in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{5.156080in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.156080in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{5.153200in}{1.556640in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{5.149600in}{1.546290in}}%
\pgfpathlineto{\pgfqpoint{5.148880in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{5.148880in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{5.148880in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{5.146000in}{1.535940in}}%
\pgfpathlineto{\pgfqpoint{5.145280in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{5.145280in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{5.145280in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{5.142400in}{1.525590in}}%
\pgfpathlineto{\pgfqpoint{5.141680in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{5.141680in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{1.518690in}}%
\pgfpathlineto{\pgfqpoint{5.138080in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{5.138080in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{5.138080in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{5.135200in}{1.508340in}}%
\pgfpathlineto{\pgfqpoint{5.134480in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{5.134480in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{5.134480in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{5.131600in}{1.497990in}}%
\pgfpathlineto{\pgfqpoint{5.130880in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{5.130880in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{1.491090in}}%
\pgfpathlineto{\pgfqpoint{5.127280in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{5.127280in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{5.127280in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{5.124400in}{1.480740in}}%
\pgfpathlineto{\pgfqpoint{5.123680in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{5.123680in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{5.123680in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{5.120800in}{1.470390in}}%
\pgfpathlineto{\pgfqpoint{5.120080in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{5.120080in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{5.120080in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{5.117200in}{1.460040in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{1.449690in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{1.439340in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{5.106400in}{1.428990in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{1.418640in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{5.099200in}{1.404840in}}%
\pgfpathlineto{\pgfqpoint{5.098480in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{5.098480in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{5.098480in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{5.095600in}{1.394490in}}%
\pgfpathlineto{\pgfqpoint{5.094880in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{5.094880in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{5.094880in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{1.384140in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{1.370340in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{5.084800in}{1.359990in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{5.081200in}{1.349640in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{5.077600in}{1.339290in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{5.074000in}{1.325490in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{1.315140in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{5.066800in}{1.304790in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{5.063200in}{1.287540in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{5.059600in}{1.273740in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{5.056000in}{1.259940in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{1.242690in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{5.048800in}{1.221990in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{5.045200in}{1.166790in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{5.045200in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{5.048800in}{1.048110in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{1.034310in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{5.056000in}{1.020510in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{5.059600in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{5.063200in}{0.992910in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{5.066800in}{0.979110in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{5.074000in}{0.954960in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{5.077600in}{0.941160in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{5.081200in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{5.084800in}{0.917010in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.903210in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{0.892860in}}%
\pgfpathlineto{\pgfqpoint{5.094880in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{5.094880in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{5.094880in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{5.095600in}{0.882510in}}%
\pgfpathlineto{\pgfqpoint{5.098480in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{5.098480in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{5.098480in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{5.099200in}{0.872160in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.861810in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{5.106400in}{0.848010in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{0.837660in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{0.827310in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{5.117200in}{0.813510in}}%
\pgfpathlineto{\pgfqpoint{5.120080in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{5.120080in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{5.120800in}{0.806610in}}%
\pgfpathlineto{\pgfqpoint{5.123680in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{5.123680in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{5.123680in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{5.124400in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{5.127280in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{5.127280in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{0.789360in}}%
\pgfpathlineto{\pgfqpoint{5.130880in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{5.130880in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{5.131600in}{0.782460in}}%
\pgfpathlineto{\pgfqpoint{5.134480in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{5.134480in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{5.135200in}{0.775560in}}%
\pgfpathlineto{\pgfqpoint{5.138080in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{5.138080in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{5.141680in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{5.141680in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{5.142400in}{0.761760in}}%
\pgfpathlineto{\pgfqpoint{5.145280in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{5.145280in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{5.146000in}{0.754860in}}%
\pgfpathlineto{\pgfqpoint{5.148880in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{5.148880in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{5.149600in}{0.747960in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{5.153200in}{0.741060in}}%
\pgfpathlineto{\pgfqpoint{5.156080in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{5.156800in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{5.159680in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{5.159680in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{5.160400in}{0.730710in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{5.164000in}{0.723810in}}%
\pgfpathlineto{\pgfqpoint{5.166880in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{5.166880in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{0.716910in}}%
\pgfpathlineto{\pgfqpoint{5.170480in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{5.170480in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{5.171200in}{0.710010in}}%
\pgfpathlineto{\pgfqpoint{5.174080in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{5.174800in}{0.706560in}}%
\pgfpathlineto{\pgfqpoint{5.177680in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{5.177680in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{5.178400in}{0.699660in}}%
\pgfpathlineto{\pgfqpoint{5.181280in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{5.181280in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{0.692760in}}%
\pgfpathlineto{\pgfqpoint{5.184880in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{5.185600in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{5.188480in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{5.188480in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{5.189200in}{0.682410in}}%
\pgfpathlineto{\pgfqpoint{5.192080in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{5.192080in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{5.192800in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{5.195680in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{0.672060in}}%
\pgfpathlineto{\pgfqpoint{5.199280in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{5.199280in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.665160in}}%
\pgfpathlineto{\pgfqpoint{5.202880in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{5.203600in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{5.206480in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{5.206480in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{0.654810in}}%
\pgfpathlineto{\pgfqpoint{5.210080in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{5.210800in}{0.651360in}}%
\pgfpathlineto{\pgfqpoint{5.213680in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{0.647910in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{5.218000in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{5.220880in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{5.224480in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{5.225200in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{5.228080in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{5.228800in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{5.232400in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{5.235280in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{5.236000in}{0.630660in}}%
\pgfpathlineto{\pgfqpoint{5.238880in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{5.242480in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{5.243200in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{5.246080in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{5.246800in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{5.249680in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{5.250400in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{5.253280in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{5.254000in}{0.613410in}}%
\pgfpathlineto{\pgfqpoint{5.256880in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{5.257600in}{0.609960in}}%
\pgfpathlineto{\pgfqpoint{5.260480in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{5.261200in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{5.264080in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{5.268400in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{5.271280in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{5.272000in}{0.599610in}}%
\pgfpathlineto{\pgfqpoint{5.274880in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{5.275600in}{0.596160in}}%
\pgfpathlineto{\pgfqpoint{5.278480in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{5.279200in}{0.592710in}}%
\pgfpathlineto{\pgfqpoint{5.282080in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{5.282800in}{0.589260in}}%
\pgfpathlineto{\pgfqpoint{5.285680in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{5.286400in}{0.585810in}}%
\pgfpathlineto{\pgfqpoint{5.289280in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{5.290000in}{0.582360in}}%
\pgfpathlineto{\pgfqpoint{5.292880in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{0.578910in}}%
\pgfpathlineto{\pgfqpoint{5.296480in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{0.575460in}}%
\pgfpathlineto{\pgfqpoint{5.300080in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{0.572010in}}%
\pgfpathlineto{\pgfqpoint{5.303680in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{0.568560in}}%
\pgfpathlineto{\pgfqpoint{5.307280in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{5.310880in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{5.314480in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{0.558210in}}%
\pgfpathlineto{\pgfqpoint{5.318080in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{5.318080in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{0.551310in}}%
\pgfpathlineto{\pgfqpoint{5.321680in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{5.325280in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.544410in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{0.540960in}}%
\pgfpathlineto{\pgfqpoint{5.332480in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{0.537510in}}%
\pgfpathlineto{\pgfqpoint{5.336080in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{0.534060in}}%
\pgfpathlineto{\pgfqpoint{5.339680in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{0.530610in}}%
\pgfpathlineto{\pgfqpoint{5.343280in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{5.343280in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{0.523710in}}%
\pgfpathlineto{\pgfqpoint{5.346880in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{5.347600in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{5.350480in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{0.516810in}}%
\pgfpathlineto{\pgfqpoint{5.354080in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{5.354800in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{5.357680in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{5.357680in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{5.358400in}{0.506460in}}%
\pgfpathlineto{\pgfqpoint{5.361280in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{5.361280in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{0.499560in}}%
\pgfpathlineto{\pgfqpoint{5.364880in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{5.365600in}{0.496110in}}%
\pgfpathlineto{\pgfqpoint{5.368480in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{5.368480in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{0.489210in}}%
\pgfpathlineto{\pgfqpoint{5.372080in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{5.372080in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{5.372800in}{0.482310in}}%
\pgfpathlineto{\pgfqpoint{5.375680in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{5.376400in}{0.478860in}}%
\pgfpathlineto{\pgfqpoint{5.379280in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{5.379280in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{5.380000in}{0.471960in}}%
\pgfpathlineto{\pgfqpoint{5.382880in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{5.382880in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{5.383600in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{5.386480in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.461610in}}%
\pgfpathlineto{\pgfqpoint{5.390080in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{5.390080in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{5.390800in}{0.454710in}}%
\pgfpathlineto{\pgfqpoint{5.393680in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{5.393680in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{5.394400in}{0.447810in}}%
\pgfpathlineto{\pgfqpoint{5.397280in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{5.397280in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{5.398000in}{0.440910in}}%
\pgfpathlineto{\pgfqpoint{5.400880in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{5.401600in}{0.437460in}}%
\pgfpathlineto{\pgfqpoint{5.404480in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{5.404480in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{5.405200in}{0.430560in}}%
\pgfpathlineto{\pgfqpoint{5.408080in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{5.408080in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{5.408800in}{0.423660in}}%
\pgfpathlineto{\pgfqpoint{5.411680in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{5.411680in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{5.412400in}{0.416760in}}%
\pgfpathlineto{\pgfqpoint{5.415280in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{5.415280in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{0.409860in}}%
\pgfpathlineto{\pgfqpoint{5.418880in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{5.418880in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{5.419600in}{0.402960in}}%
\pgfpathlineto{\pgfqpoint{5.422480in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{5.422480in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{5.423200in}{0.396060in}}%
\pgfpathlineto{\pgfqpoint{5.426080in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{5.426080in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{5.426800in}{0.389160in}}%
\pgfpathlineto{\pgfqpoint{5.429680in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{5.429680in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{5.430400in}{0.382260in}}%
\pgfpathlineto{\pgfqpoint{5.433280in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{5.433280in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{5.434000in}{0.375360in}}%
\pgfpathlineto{\pgfqpoint{5.436880in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{5.436880in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{5.437600in}{0.368460in}}%
\pgfpathlineto{\pgfqpoint{5.440480in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{5.440480in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{5.441200in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{5.444080in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{5.444080in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{5.444800in}{0.354660in}}%
\pgfpathlineto{\pgfqpoint{5.447680in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{5.447680in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{5.448400in}{0.347760in}}%
\pgfpathlineto{\pgfqpoint{5.451280in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.449840in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.448400in}{0.346380in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{5.444800in}{0.353280in}}%
\pgfpathlineto{\pgfqpoint{5.442640in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{5.442640in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{5.441200in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{5.439040in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{5.439040in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{5.437600in}{0.367080in}}%
\pgfpathlineto{\pgfqpoint{5.435440in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{5.435440in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{5.434000in}{0.373980in}}%
\pgfpathlineto{\pgfqpoint{5.431840in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{5.431840in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{5.430400in}{0.380880in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{5.426800in}{0.387780in}}%
\pgfpathlineto{\pgfqpoint{5.424640in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{5.424640in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{5.423200in}{0.394680in}}%
\pgfpathlineto{\pgfqpoint{5.421040in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{5.421040in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{5.419600in}{0.401580in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{0.408480in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{5.412400in}{0.415380in}}%
\pgfpathlineto{\pgfqpoint{5.410240in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{5.410240in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{5.408800in}{0.422280in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{5.405200in}{0.429180in}}%
\pgfpathlineto{\pgfqpoint{5.403040in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{5.403040in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{5.401600in}{0.436080in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{5.398000in}{0.439530in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{5.394400in}{0.446430in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{5.390800in}{0.453330in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.460230in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{5.383600in}{0.463680in}}%
\pgfpathlineto{\pgfqpoint{5.381440in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{5.381440in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{5.380000in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{5.376400in}{0.477480in}}%
\pgfpathlineto{\pgfqpoint{5.374240in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{5.372800in}{0.480930in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{0.487830in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{5.365600in}{0.494730in}}%
\pgfpathlineto{\pgfqpoint{5.363440in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{0.498180in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{5.358400in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{5.354800in}{0.511980in}}%
\pgfpathlineto{\pgfqpoint{5.352640in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{0.515430in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{5.347600in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{0.522330in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{0.529230in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{0.532680in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{0.536130in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{0.539580in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.543030in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{0.546480in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{0.549930in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{0.556830in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.560280in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{0.563730in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{0.567180in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{0.570630in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{0.574080in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{0.577530in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{5.290000in}{0.580980in}}%
\pgfpathlineto{\pgfqpoint{5.287840in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{5.286400in}{0.584430in}}%
\pgfpathlineto{\pgfqpoint{5.284240in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{5.282800in}{0.587880in}}%
\pgfpathlineto{\pgfqpoint{5.280640in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{5.279200in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{5.277040in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{5.275600in}{0.594780in}}%
\pgfpathlineto{\pgfqpoint{5.273440in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{5.272000in}{0.598230in}}%
\pgfpathlineto{\pgfqpoint{5.269840in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{5.268400in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{5.262640in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{5.261200in}{0.605130in}}%
\pgfpathlineto{\pgfqpoint{5.259040in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{5.257600in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{5.255440in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{5.254000in}{0.612030in}}%
\pgfpathlineto{\pgfqpoint{5.251840in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{5.250400in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{5.248240in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{5.246800in}{0.618930in}}%
\pgfpathlineto{\pgfqpoint{5.244640in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{5.243200in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{5.241040in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{0.625830in}}%
\pgfpathlineto{\pgfqpoint{5.237440in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{5.236000in}{0.629280in}}%
\pgfpathlineto{\pgfqpoint{5.233840in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{5.232400in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{5.228800in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{5.226640in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{5.225200in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{5.223040in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.639630in}}%
\pgfpathlineto{\pgfqpoint{5.219440in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{5.218000in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{5.215840in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{0.646530in}}%
\pgfpathlineto{\pgfqpoint{5.212240in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{5.210800in}{0.649980in}}%
\pgfpathlineto{\pgfqpoint{5.208640in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{0.653430in}}%
\pgfpathlineto{\pgfqpoint{5.205040in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{5.205040in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{5.203600in}{0.660330in}}%
\pgfpathlineto{\pgfqpoint{5.201440in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{5.197840in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{5.197840in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{0.670680in}}%
\pgfpathlineto{\pgfqpoint{5.194240in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{5.192800in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{5.190640in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{5.190640in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{5.189200in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{5.187040in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{5.187040in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{5.185600in}{0.687930in}}%
\pgfpathlineto{\pgfqpoint{5.183440in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{0.691380in}}%
\pgfpathlineto{\pgfqpoint{5.179840in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{5.179840in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{5.178400in}{0.698280in}}%
\pgfpathlineto{\pgfqpoint{5.176240in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{5.176240in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{5.174800in}{0.705180in}}%
\pgfpathlineto{\pgfqpoint{5.172640in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{5.171200in}{0.708630in}}%
\pgfpathlineto{\pgfqpoint{5.169040in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{5.169040in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{0.715530in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{5.164000in}{0.722430in}}%
\pgfpathlineto{\pgfqpoint{5.161840in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{5.161840in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{5.160400in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{5.158240in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{5.158240in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{5.156800in}{0.736230in}}%
\pgfpathlineto{\pgfqpoint{5.154640in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{5.153200in}{0.739680in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{5.149600in}{0.746580in}}%
\pgfpathlineto{\pgfqpoint{5.147440in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{5.147440in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{5.146000in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{5.143840in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{5.143840in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{5.142400in}{0.760380in}}%
\pgfpathlineto{\pgfqpoint{5.140240in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{5.140240in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{0.767280in}}%
\pgfpathlineto{\pgfqpoint{5.136640in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{5.136640in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{5.135200in}{0.774180in}}%
\pgfpathlineto{\pgfqpoint{5.133040in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{5.133040in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{5.131600in}{0.781080in}}%
\pgfpathlineto{\pgfqpoint{5.129440in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{5.129440in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{5.125840in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{5.125840in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{5.124400in}{0.794880in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{5.122240in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{5.120800in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{5.118640in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{5.117200in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{5.115040in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{5.111440in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{5.111440in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{5.111440in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{0.836280in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{5.107840in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{5.106400in}{0.846630in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{5.104240in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{5.100640in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{5.099200in}{0.870780in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{5.095600in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{5.093440in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{5.093440in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{5.093440in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{5.086240in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{5.084800in}{0.915630in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{5.082640in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{5.081200in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{5.079040in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{5.077600in}{0.939780in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{5.075440in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{5.074000in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{0.967380in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{5.068240in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{5.066800in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{5.064640in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{5.063200in}{0.991530in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{5.061040in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{5.059600in}{1.005330in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{5.056000in}{1.019130in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{5.053840in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{5.050240in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{5.048800in}{1.046730in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{5.046640in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{5.045200in}{1.067430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291440in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{1.292370in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{1.309620in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{1.323420in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{1.333770in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{1.347570in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{1.368270in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{1.392420in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{1.402770in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{1.426920in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{1.440720in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{5.347600in}{1.461420in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{1.475220in}}%
\pgfpathlineto{\pgfqpoint{5.352640in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{5.352640in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{5.352640in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{5.354800in}{1.485570in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{5.358400in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{5.363440in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{5.363440in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{5.363440in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{5.365600in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{1.533870in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{5.372800in}{1.544220in}}%
\pgfpathlineto{\pgfqpoint{5.374240in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{5.374240in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{5.374240in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{5.376400in}{1.554570in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.380000in}{1.564920in}}%
\pgfpathlineto{\pgfqpoint{5.381440in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{5.381440in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{5.381440in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{5.383600in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{1.585620in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{5.390800in}{1.599420in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{5.394400in}{1.609770in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{5.398000in}{1.620120in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{5.401600in}{1.630470in}}%
\pgfpathlineto{\pgfqpoint{5.403040in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{5.403040in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{5.403040in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{5.405200in}{1.640820in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{5.408800in}{1.651170in}}%
\pgfpathlineto{\pgfqpoint{5.410240in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{5.410240in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{5.410240in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{5.412400in}{1.661520in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{1.675320in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{5.419600in}{1.685670in}}%
\pgfpathlineto{\pgfqpoint{5.421040in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.421040in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{5.421040in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{5.423200in}{1.696020in}}%
\pgfpathlineto{\pgfqpoint{5.424640in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{5.424640in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{5.426800in}{1.702920in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{5.430400in}{1.713270in}}%
\pgfpathlineto{\pgfqpoint{5.431840in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{5.431840in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{5.431840in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{5.434000in}{1.723620in}}%
\pgfpathlineto{\pgfqpoint{5.435440in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{5.435440in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{5.437600in}{1.730520in}}%
\pgfpathlineto{\pgfqpoint{5.439040in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{5.439040in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{5.439040in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{5.441200in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{5.442640in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{5.442640in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{5.444800in}{1.747770in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{5.448400in}{1.758120in}}%
\pgfpathlineto{\pgfqpoint{5.449840in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{5.449840in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{5.452000in}{1.765020in}}%
\pgfpathlineto{\pgfqpoint{5.453440in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{5.453440in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{5.455600in}{1.771920in}}%
\pgfpathlineto{\pgfqpoint{5.457040in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{5.457040in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{5.457040in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{5.459200in}{1.782270in}}%
\pgfpathlineto{\pgfqpoint{5.460640in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{5.460640in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{5.462800in}{1.789170in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{5.466400in}{1.799520in}}%
\pgfpathlineto{\pgfqpoint{5.467840in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{5.467840in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{1.806420in}}%
\pgfpathlineto{\pgfqpoint{5.471440in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{5.471440in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{5.473600in}{1.813320in}}%
\pgfpathlineto{\pgfqpoint{5.475040in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{5.475040in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{5.475040in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{5.477200in}{1.823670in}}%
\pgfpathlineto{\pgfqpoint{5.478640in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{5.478640in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{5.480800in}{1.830570in}}%
\pgfpathlineto{\pgfqpoint{5.482240in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{5.482240in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{5.482240in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{5.484400in}{1.840920in}}%
\pgfpathlineto{\pgfqpoint{5.485840in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{5.485840in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{5.488000in}{1.847820in}}%
\pgfpathlineto{\pgfqpoint{5.489440in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{5.489440in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{5.491600in}{1.854720in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{5.495200in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{5.496640in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{5.496640in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{5.498800in}{1.871970in}}%
\pgfpathlineto{\pgfqpoint{5.500240in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{5.500240in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{5.500240in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{5.502400in}{1.882320in}}%
\pgfpathlineto{\pgfqpoint{5.503840in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{5.503840in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{5.506000in}{1.889220in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{5.509600in}{1.899570in}}%
\pgfpathlineto{\pgfqpoint{5.511040in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{5.511040in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{5.513200in}{1.906470in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{5.516800in}{1.916820in}}%
\pgfpathlineto{\pgfqpoint{5.518240in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{5.518240in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{5.520400in}{1.923720in}}%
\pgfpathlineto{\pgfqpoint{5.521840in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{5.521840in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{5.521840in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{5.524000in}{1.934070in}}%
\pgfpathlineto{\pgfqpoint{5.525440in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{5.525440in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{5.525440in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{1.944420in}}%
\pgfpathlineto{\pgfqpoint{5.529040in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{5.529040in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{5.531200in}{1.951320in}}%
\pgfpathlineto{\pgfqpoint{5.532640in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{5.532640in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{5.532640in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{1.961670in}}%
\pgfpathlineto{\pgfqpoint{5.536240in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{5.536240in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{5.538400in}{1.968570in}}%
\pgfpathlineto{\pgfqpoint{5.539840in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{5.539840in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{5.539840in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{5.542000in}{1.978920in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{5.545600in}{1.989270in}}%
\pgfpathlineto{\pgfqpoint{5.547040in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{5.547040in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{5.549200in}{1.996170in}}%
\pgfpathlineto{\pgfqpoint{5.550640in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{5.550640in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{5.550640in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{5.552800in}{2.006520in}}%
\pgfpathlineto{\pgfqpoint{5.554240in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{5.554240in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{5.554240in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{5.556400in}{2.016870in}}%
\pgfpathlineto{\pgfqpoint{5.557840in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{5.557840in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{2.023770in}}%
\pgfpathlineto{\pgfqpoint{5.561440in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{5.561440in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{5.561440in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{5.563600in}{2.034120in}}%
\pgfpathlineto{\pgfqpoint{5.565040in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{5.565040in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{5.567200in}{2.041020in}}%
\pgfpathlineto{\pgfqpoint{5.568640in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{5.568640in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{5.568640in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{5.570800in}{2.051370in}}%
\pgfpathlineto{\pgfqpoint{5.572240in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{5.572240in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{5.572240in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{5.574400in}{2.061720in}}%
\pgfpathlineto{\pgfqpoint{5.575840in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{5.575840in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.578000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.581600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.585200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.588800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.592400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.596000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.599600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.603200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.606800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.614000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.617600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.621200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.624800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.628400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.632000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.635600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.639200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.642800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.646400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.653600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.657200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.664400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.668000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.671600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.675200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.678800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.682400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.686000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.689600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.693200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.696800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.700400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.704000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.707600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.711200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.714800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.722000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.725600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.729200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.732800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.736400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.740000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.743600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.747200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.750800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.754400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.758000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.761600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.765200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.768800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.772400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.776000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.779600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.783200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.786800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.790400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.794000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.797600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.801200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.804800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.808400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.812000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.815600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.819200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.822800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.826400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.830000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.833600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.837200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.840800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.844400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.848000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.851600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.855200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.858800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.862400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.869600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.873200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.876800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.880400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.884000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.887600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.891200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.894800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.898400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.902000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.905600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.909200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.912800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.916400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.923600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.930800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.934400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.938000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.941600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.945200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.948800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.952400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.956000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.959600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.963200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.966800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.970400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.974000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.977600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.981200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.984800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.988400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.992000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.995600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.999200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.002800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.006400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.013600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.020800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.024400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.031600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.035200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.038800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.042400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.046000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.049600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.053200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.056800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.060400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.062560in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.062560in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{6.062560in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{6.060400in}{2.057580in}}%
\pgfpathlineto{\pgfqpoint{6.058960in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{6.058960in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{6.056800in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{6.055360in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{6.055360in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{6.055360in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{6.053200in}{2.040330in}}%
\pgfpathlineto{\pgfqpoint{6.051760in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{6.051760in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{6.051760in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{6.049600in}{2.029980in}}%
\pgfpathlineto{\pgfqpoint{6.048160in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{6.048160in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{6.048160in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{6.046000in}{2.019630in}}%
\pgfpathlineto{\pgfqpoint{6.044560in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{6.044560in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{6.044560in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{6.042400in}{2.009280in}}%
\pgfpathlineto{\pgfqpoint{6.040960in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{6.040960in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{6.040960in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{6.038800in}{1.998930in}}%
\pgfpathlineto{\pgfqpoint{6.037360in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{6.037360in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{6.037360in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{6.035200in}{1.988580in}}%
\pgfpathlineto{\pgfqpoint{6.033760in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{6.033760in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{6.033760in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{6.031600in}{1.978230in}}%
\pgfpathlineto{\pgfqpoint{6.030160in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{6.030160in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{6.030160in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{6.026560in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{6.026560in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{6.026560in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{6.026560in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{6.024400in}{1.954080in}}%
\pgfpathlineto{\pgfqpoint{6.022960in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{6.022960in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{6.022960in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{6.020800in}{1.943730in}}%
\pgfpathlineto{\pgfqpoint{6.019360in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{6.019360in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{6.019360in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{1.933380in}}%
\pgfpathlineto{\pgfqpoint{6.015760in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{6.015760in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{6.015760in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{6.013600in}{1.923030in}}%
\pgfpathlineto{\pgfqpoint{6.012160in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{6.012160in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{6.012160in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{1.912680in}}%
\pgfpathlineto{\pgfqpoint{6.008560in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{6.008560in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{6.008560in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{6.006400in}{1.902330in}}%
\pgfpathlineto{\pgfqpoint{6.004960in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{6.004960in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{6.004960in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{6.002800in}{1.891980in}}%
\pgfpathlineto{\pgfqpoint{6.001360in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{6.001360in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{6.001360in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{5.999200in}{1.881630in}}%
\pgfpathlineto{\pgfqpoint{5.997760in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{5.997760in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{5.995600in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{5.994160in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{5.994160in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{5.994160in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{5.992000in}{1.864380in}}%
\pgfpathlineto{\pgfqpoint{5.990560in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{5.990560in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{5.990560in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{5.988400in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{5.986960in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{5.986960in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{5.986960in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{5.984800in}{1.843680in}}%
\pgfpathlineto{\pgfqpoint{5.983360in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{5.983360in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{5.983360in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{5.981200in}{1.833330in}}%
\pgfpathlineto{\pgfqpoint{5.979760in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{5.979760in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{5.979760in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{5.977600in}{1.822980in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{5.974000in}{1.812630in}}%
\pgfpathlineto{\pgfqpoint{5.972560in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{5.972560in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{5.972560in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{5.972560in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{5.970400in}{1.798830in}}%
\pgfpathlineto{\pgfqpoint{5.968960in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{5.968960in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{5.968960in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{5.966800in}{1.788480in}}%
\pgfpathlineto{\pgfqpoint{5.965360in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{5.965360in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{5.965360in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{5.965360in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{5.963200in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{5.961760in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{5.961760in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{5.961760in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{5.961760in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{5.959600in}{1.760880in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{5.956000in}{1.747080in}}%
\pgfpathlineto{\pgfqpoint{5.954560in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{5.954560in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{5.954560in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{5.954560in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{5.952400in}{1.733280in}}%
\pgfpathlineto{\pgfqpoint{5.950960in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{5.950960in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{5.950960in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{5.950960in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{5.950960in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{5.948800in}{1.716030in}}%
\pgfpathlineto{\pgfqpoint{5.947360in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{5.947360in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{5.947360in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{5.947360in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{5.945200in}{1.702230in}}%
\pgfpathlineto{\pgfqpoint{5.943760in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{5.943760in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{5.943760in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{5.943760in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{5.943760in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.941600in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{5.940160in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{5.940160in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{5.940160in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{5.940160in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{5.938000in}{1.671180in}}%
\pgfpathlineto{\pgfqpoint{5.936560in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{5.936560in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{5.936560in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{5.936560in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{5.934400in}{1.657380in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{5.930800in}{1.640130in}}%
\pgfpathlineto{\pgfqpoint{5.929360in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{5.929360in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{5.929360in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{1.629780in}}%
\pgfpathlineto{\pgfqpoint{5.925760in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{5.925760in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{5.925760in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{5.925760in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{5.923600in}{1.615980in}}%
\pgfpathlineto{\pgfqpoint{5.922160in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{5.922160in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{5.922160in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{5.922160in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{5.916400in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{5.914960in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{5.914960in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{5.914960in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{5.912800in}{1.578030in}}%
\pgfpathlineto{\pgfqpoint{5.911360in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{5.911360in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{5.911360in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{5.911360in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{5.909200in}{1.564230in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{5.905600in}{1.550430in}}%
\pgfpathlineto{\pgfqpoint{5.904160in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{5.904160in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{5.904160in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{5.904160in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{5.902000in}{1.536630in}}%
\pgfpathlineto{\pgfqpoint{5.900560in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{5.900560in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{5.900560in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{5.900560in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{5.898400in}{1.522830in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{5.894800in}{1.509030in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{5.891200in}{1.495230in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{5.887600in}{1.477980in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{5.884000in}{1.464180in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{5.880400in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{5.876800in}{1.433130in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{5.873200in}{1.415880in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{5.869600in}{1.402080in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{1.388280in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{5.862400in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{5.858800in}{1.357230in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{5.855200in}{1.343430in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{5.851600in}{1.326180in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{5.848000in}{1.305480in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{5.844400in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{5.844400in}{1.161270in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{5.848000in}{1.116420in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{5.851600in}{1.057770in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{5.855200in}{1.019820in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{5.858800in}{0.988770in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{5.862400in}{0.964620in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.937020in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{5.869600in}{0.916320in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{5.873200in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{5.876800in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{5.880400in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{5.884000in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{5.887600in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{5.891200in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{5.894800in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{5.898400in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{5.900560in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{5.900560in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{5.902000in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{5.904160in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{5.904160in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{5.905600in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{5.909200in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{5.911360in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{5.911360in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{5.912800in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{5.914960in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{5.916400in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{0.778320in}}%
\pgfpathlineto{\pgfqpoint{5.922160in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{5.922160in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{5.923600in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{5.925760in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{0.767970in}}%
\pgfpathlineto{\pgfqpoint{5.929360in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{5.929360in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{5.930800in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{5.934400in}{0.754170in}}%
\pgfpathlineto{\pgfqpoint{5.936560in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{5.936560in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{5.938000in}{0.747270in}}%
\pgfpathlineto{\pgfqpoint{5.940160in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{5.941600in}{0.743820in}}%
\pgfpathlineto{\pgfqpoint{5.943760in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{5.945200in}{0.740370in}}%
\pgfpathlineto{\pgfqpoint{5.947360in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{5.947360in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{5.948800in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{5.950960in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{5.952400in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{5.954560in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{5.956000in}{0.726570in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{5.959600in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{5.961760in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{5.963200in}{0.716220in}}%
\pgfpathlineto{\pgfqpoint{5.965360in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{5.966800in}{0.712770in}}%
\pgfpathlineto{\pgfqpoint{5.968960in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{5.968960in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{5.970400in}{0.705870in}}%
\pgfpathlineto{\pgfqpoint{5.972560in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{5.974000in}{0.702420in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{5.977600in}{0.698970in}}%
\pgfpathlineto{\pgfqpoint{5.979760in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{5.981200in}{0.695520in}}%
\pgfpathlineto{\pgfqpoint{5.983360in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{5.984800in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{5.986960in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{5.988400in}{0.688620in}}%
\pgfpathlineto{\pgfqpoint{5.990560in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{5.992000in}{0.685170in}}%
\pgfpathlineto{\pgfqpoint{5.994160in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{5.995600in}{0.681720in}}%
\pgfpathlineto{\pgfqpoint{5.997760in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{5.999200in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{6.001360in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{6.002800in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{6.004960in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{6.006400in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{6.008560in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{6.013600in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{6.015760in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{6.019360in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{6.020800in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{6.022960in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{6.024400in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{6.026560in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{6.030160in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{6.031600in}{0.650670in}}%
\pgfpathlineto{\pgfqpoint{6.035200in}{0.650670in}}%
\pgfpathlineto{\pgfqpoint{6.037360in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{6.038800in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{6.040960in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{6.042400in}{0.643770in}}%
\pgfpathlineto{\pgfqpoint{6.044560in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{6.046000in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{6.048160in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{6.049600in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{6.053200in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{6.055360in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{6.056800in}{0.633420in}}%
\pgfpathlineto{\pgfqpoint{6.058960in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{6.060400in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{6.062560in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{6.064000in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{6.066160in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{6.067600in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{6.069760in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{6.071200in}{0.619620in}}%
\pgfpathlineto{\pgfqpoint{6.074800in}{0.619620in}}%
\pgfpathlineto{\pgfqpoint{6.076960in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{6.078400in}{0.616170in}}%
\pgfpathlineto{\pgfqpoint{6.080560in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{6.082000in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{6.084160in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{6.087760in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{6.089200in}{0.605820in}}%
\pgfpathlineto{\pgfqpoint{6.091360in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{6.092800in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{6.096400in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{6.098560in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.598920in}}%
\pgfpathlineto{\pgfqpoint{6.102160in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{6.103600in}{0.595470in}}%
\pgfpathlineto{\pgfqpoint{6.105760in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{0.592020in}}%
\pgfpathlineto{\pgfqpoint{6.109360in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{6.110800in}{0.588570in}}%
\pgfpathlineto{\pgfqpoint{6.112960in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{6.114400in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{6.121600in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{6.125200in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{6.128800in}{0.574770in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{6.136000in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{6.139600in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{6.143200in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{6.146800in}{0.560970in}}%
\pgfpathlineto{\pgfqpoint{6.148960in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{0.554070in}}%
\pgfpathlineto{\pgfqpoint{6.157600in}{0.554070in}}%
\pgfpathlineto{\pgfqpoint{6.159760in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{6.161200in}{0.550620in}}%
\pgfpathlineto{\pgfqpoint{6.163360in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{0.547170in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{6.168400in}{0.543720in}}%
\pgfpathlineto{\pgfqpoint{6.170560in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{6.172000in}{0.540270in}}%
\pgfpathlineto{\pgfqpoint{6.174160in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{6.175600in}{0.536820in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{0.536820in}}%
\pgfpathlineto{\pgfqpoint{6.181360in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{0.533370in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{6.186400in}{0.529920in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.526470in}}%
\pgfpathlineto{\pgfqpoint{6.192160in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{6.193600in}{0.523020in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{0.523020in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{6.200800in}{0.519570in}}%
\pgfpathlineto{\pgfqpoint{6.202960in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{6.204400in}{0.516120in}}%
\pgfpathlineto{\pgfqpoint{6.206560in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{0.512670in}}%
\pgfpathlineto{\pgfqpoint{6.210160in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{6.211600in}{0.509220in}}%
\pgfpathlineto{\pgfqpoint{6.213760in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{6.215200in}{0.505770in}}%
\pgfpathlineto{\pgfqpoint{6.218800in}{0.505770in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{6.222400in}{0.502320in}}%
\pgfpathlineto{\pgfqpoint{6.224560in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{6.226000in}{0.498870in}}%
\pgfpathlineto{\pgfqpoint{6.228160in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{6.229600in}{0.495420in}}%
\pgfpathlineto{\pgfqpoint{6.231760in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.491970in}}%
\pgfpathlineto{\pgfqpoint{6.235360in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{6.236800in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{6.240400in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{0.485070in}}%
\pgfpathlineto{\pgfqpoint{6.246160in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{6.247600in}{0.481620in}}%
\pgfpathlineto{\pgfqpoint{6.249760in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{6.251200in}{0.478170in}}%
\pgfpathlineto{\pgfqpoint{6.253360in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{6.254800in}{0.474720in}}%
\pgfpathlineto{\pgfqpoint{6.258400in}{0.474720in}}%
\pgfpathlineto{\pgfqpoint{6.260560in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{6.262000in}{0.471270in}}%
\pgfpathlineto{\pgfqpoint{6.264160in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{6.265600in}{0.467820in}}%
\pgfpathlineto{\pgfqpoint{6.267760in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{0.464370in}}%
\pgfpathlineto{\pgfqpoint{6.271360in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{6.272800in}{0.460920in}}%
\pgfpathlineto{\pgfqpoint{6.274960in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{0.457470in}}%
\pgfpathlineto{\pgfqpoint{6.280000in}{0.457470in}}%
\pgfpathlineto{\pgfqpoint{6.282160in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{6.283600in}{0.454020in}}%
\pgfpathlineto{\pgfqpoint{6.285760in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{6.287200in}{0.450570in}}%
\pgfpathlineto{\pgfqpoint{6.289360in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{6.290800in}{0.447120in}}%
\pgfpathlineto{\pgfqpoint{6.292960in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{6.294400in}{0.443670in}}%
\pgfpathlineto{\pgfqpoint{6.296560in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{0.440220in}}%
\pgfpathlineto{\pgfqpoint{6.301600in}{0.440220in}}%
\pgfpathlineto{\pgfqpoint{6.303760in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{0.436770in}}%
\pgfpathlineto{\pgfqpoint{6.307360in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{6.308800in}{0.433320in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{6.312400in}{0.429870in}}%
\pgfpathlineto{\pgfqpoint{6.314560in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{6.316000in}{0.426420in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{0.426420in}}%
\pgfpathlineto{\pgfqpoint{6.321760in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{6.323200in}{0.422970in}}%
\pgfpathlineto{\pgfqpoint{6.325360in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{6.326800in}{0.419520in}}%
\pgfpathlineto{\pgfqpoint{6.328960in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{6.330400in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{6.332560in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{6.334000in}{0.412620in}}%
\pgfpathlineto{\pgfqpoint{6.336160in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{6.337600in}{0.409170in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{0.409170in}}%
\pgfpathlineto{\pgfqpoint{6.343360in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{0.405720in}}%
\pgfpathlineto{\pgfqpoint{6.346960in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{6.348400in}{0.402270in}}%
\pgfpathlineto{\pgfqpoint{6.350560in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{6.352000in}{0.398820in}}%
\pgfpathlineto{\pgfqpoint{6.354160in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{0.395370in}}%
\pgfpathlineto{\pgfqpoint{6.359200in}{0.395370in}}%
\pgfpathlineto{\pgfqpoint{6.361360in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{6.362800in}{0.391920in}}%
\pgfpathlineto{\pgfqpoint{6.364960in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{0.388470in}}%
\pgfpathlineto{\pgfqpoint{6.368560in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{0.385020in}}%
\pgfpathlineto{\pgfqpoint{6.372160in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{6.373600in}{0.381570in}}%
\pgfpathlineto{\pgfqpoint{6.375760in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{6.377200in}{0.378120in}}%
\pgfpathlineto{\pgfqpoint{6.380800in}{0.378120in}}%
\pgfpathlineto{\pgfqpoint{6.382960in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{6.384400in}{0.374670in}}%
\pgfpathlineto{\pgfqpoint{6.386560in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{6.388000in}{0.371220in}}%
\pgfpathlineto{\pgfqpoint{6.390160in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{6.391600in}{0.367770in}}%
\pgfpathlineto{\pgfqpoint{6.393760in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{6.395200in}{0.364320in}}%
\pgfpathlineto{\pgfqpoint{6.398800in}{0.364320in}}%
\pgfpathlineto{\pgfqpoint{6.400960in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{6.402400in}{0.360870in}}%
\pgfpathlineto{\pgfqpoint{6.404560in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{6.406000in}{0.357420in}}%
\pgfpathlineto{\pgfqpoint{6.408160in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{6.409600in}{0.353970in}}%
\pgfpathlineto{\pgfqpoint{6.411760in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{6.413200in}{0.350520in}}%
\pgfpathlineto{\pgfqpoint{6.415360in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{6.416800in}{0.347070in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{0.347070in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.416800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.413200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.409600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.406000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.402400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.398800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.395200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.391600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.388000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.384400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.380800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.377200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.373600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.362800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.359200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.352000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.348400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.337600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.334000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.330400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.326800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.323200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.316000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.312400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.308800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.301600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.294400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.290800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.287200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.283600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.280000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.272800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.265600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.262000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.258400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.254800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.251200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.247600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.240400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.236800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.229600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.226000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.222400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.218800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.215200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.211600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.204400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.200800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.193600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.186400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.175600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.172000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.168400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.161200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.157600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.146800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.143200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.139600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.136000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.128800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.125200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.121600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.114400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.110800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.103600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.096400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.092800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.089200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.082000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.078400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.074800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.071200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.067600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.064000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.060400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.056800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.053200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.049600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.046000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.042400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.038800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.035200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.031600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.024400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.020800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.013600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.006400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.002800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.999200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.995600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.992000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.988400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.984800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.981200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.977600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.974000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.970400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.966800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.963200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.959600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.956000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.952400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.948800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.945200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.941600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.938000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.934400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.930800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.923600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.916400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.912800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.909200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.905600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.902000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.898400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.894800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.891200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.887600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.884000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.880400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.876800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.873200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.869600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.862400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.858800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.855200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.851600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.848000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.844400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.840800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.837200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.833600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.830000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.826400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.822800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.819200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.815600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.812000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.808400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.804800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.801200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.797600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.794000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.790400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.786800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.783200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.779600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.776000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.772400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.768800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.765200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.761600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.758000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.754400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.750800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.747200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.743600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.741440in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.741440in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{5.740000in}{0.349830in}}%
\pgfpathlineto{\pgfqpoint{5.737840in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{5.736400in}{0.353280in}}%
\pgfpathlineto{\pgfqpoint{5.734240in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{5.734240in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{5.732800in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{5.729200in}{0.367080in}}%
\pgfpathlineto{\pgfqpoint{5.727040in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{5.725600in}{0.370530in}}%
\pgfpathlineto{\pgfqpoint{5.723440in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{5.723440in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{5.722000in}{0.377430in}}%
\pgfpathlineto{\pgfqpoint{5.719840in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{5.719840in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.384330in}}%
\pgfpathlineto{\pgfqpoint{5.716240in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{5.716240in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{5.714800in}{0.391230in}}%
\pgfpathlineto{\pgfqpoint{5.712640in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{5.711200in}{0.394680in}}%
\pgfpathlineto{\pgfqpoint{5.709040in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{5.709040in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{5.707600in}{0.401580in}}%
\pgfpathlineto{\pgfqpoint{5.705440in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{5.705440in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{5.704000in}{0.408480in}}%
\pgfpathlineto{\pgfqpoint{5.701840in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{5.701840in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{5.700400in}{0.415380in}}%
\pgfpathlineto{\pgfqpoint{5.698240in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{5.698240in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{5.696800in}{0.422280in}}%
\pgfpathlineto{\pgfqpoint{5.694640in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{5.693200in}{0.425730in}}%
\pgfpathlineto{\pgfqpoint{5.691040in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{5.691040in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{5.689600in}{0.432630in}}%
\pgfpathlineto{\pgfqpoint{5.687440in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{5.687440in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{5.686000in}{0.439530in}}%
\pgfpathlineto{\pgfqpoint{5.683840in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{5.683840in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{5.682400in}{0.446430in}}%
\pgfpathlineto{\pgfqpoint{5.680240in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{5.680240in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{5.678800in}{0.453330in}}%
\pgfpathlineto{\pgfqpoint{5.676640in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{5.676640in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{5.675200in}{0.460230in}}%
\pgfpathlineto{\pgfqpoint{5.673040in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{5.673040in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{5.671600in}{0.467130in}}%
\pgfpathlineto{\pgfqpoint{5.669440in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{5.668000in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{5.665840in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{5.665840in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{5.664400in}{0.477480in}}%
\pgfpathlineto{\pgfqpoint{5.662240in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{5.662240in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{0.484380in}}%
\pgfpathlineto{\pgfqpoint{5.658640in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{5.658640in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{5.658640in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{5.657200in}{0.494730in}}%
\pgfpathlineto{\pgfqpoint{5.655040in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{5.655040in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{5.653600in}{0.501630in}}%
\pgfpathlineto{\pgfqpoint{5.651440in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{5.651440in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{0.508530in}}%
\pgfpathlineto{\pgfqpoint{5.647840in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{5.647840in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{5.647840in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{5.646400in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{5.644240in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{5.644240in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{5.642800in}{0.525780in}}%
\pgfpathlineto{\pgfqpoint{5.640640in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{5.640640in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{5.639200in}{0.532680in}}%
\pgfpathlineto{\pgfqpoint{5.637040in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{5.637040in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{5.635600in}{0.539580in}}%
\pgfpathlineto{\pgfqpoint{5.633440in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{5.633440in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{5.632000in}{0.546480in}}%
\pgfpathlineto{\pgfqpoint{5.629840in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{5.629840in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{5.628400in}{0.553380in}}%
\pgfpathlineto{\pgfqpoint{5.626240in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{5.626240in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{5.626240in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{5.624800in}{0.563730in}}%
\pgfpathlineto{\pgfqpoint{5.622640in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{5.622640in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{5.621200in}{0.570630in}}%
\pgfpathlineto{\pgfqpoint{5.619040in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{5.619040in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{5.617600in}{0.577530in}}%
\pgfpathlineto{\pgfqpoint{5.615440in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{5.615440in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{5.614000in}{0.584430in}}%
\pgfpathlineto{\pgfqpoint{5.611840in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{5.611840in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{5.608240in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{5.608240in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{5.606800in}{0.598230in}}%
\pgfpathlineto{\pgfqpoint{5.604640in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{5.604640in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{5.604640in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{5.603200in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{5.601040in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{5.601040in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{5.599600in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{5.597440in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{5.597440in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{5.596000in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{5.593840in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{5.593840in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{5.592400in}{0.629280in}}%
\pgfpathlineto{\pgfqpoint{5.590240in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{5.590240in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{5.588800in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{5.586640in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{5.585200in}{0.639630in}}%
\pgfpathlineto{\pgfqpoint{5.583040in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{5.583040in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{5.581600in}{0.646530in}}%
\pgfpathlineto{\pgfqpoint{5.579440in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{5.579440in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{5.578000in}{0.653430in}}%
\pgfpathlineto{\pgfqpoint{5.575840in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{5.575840in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{5.574400in}{0.660330in}}%
\pgfpathlineto{\pgfqpoint{5.572240in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{5.570800in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{5.568640in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{5.568640in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{5.567200in}{0.670680in}}%
\pgfpathlineto{\pgfqpoint{5.565040in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{5.565040in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{5.563600in}{0.677580in}}%
\pgfpathlineto{\pgfqpoint{5.561440in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{5.557840in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{5.557840in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{5.556400in}{0.687930in}}%
\pgfpathlineto{\pgfqpoint{5.554240in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{5.552800in}{0.691380in}}%
\pgfpathlineto{\pgfqpoint{5.550640in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{5.550640in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{5.549200in}{0.698280in}}%
\pgfpathlineto{\pgfqpoint{5.547040in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{5.547040in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{5.545600in}{0.705180in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{5.542000in}{0.708630in}}%
\pgfpathlineto{\pgfqpoint{5.539840in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{5.539840in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{5.538400in}{0.715530in}}%
\pgfpathlineto{\pgfqpoint{5.536240in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{5.532640in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{5.532640in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{5.531200in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{5.529040in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{5.525440in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{5.524000in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{5.521840in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{5.520400in}{0.736230in}}%
\pgfpathlineto{\pgfqpoint{5.518240in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{5.516800in}{0.739680in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{5.513200in}{0.746580in}}%
\pgfpathlineto{\pgfqpoint{5.511040in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{5.509600in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{5.506000in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{5.503840in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{5.502400in}{0.756930in}}%
\pgfpathlineto{\pgfqpoint{5.500240in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{5.498800in}{0.760380in}}%
\pgfpathlineto{\pgfqpoint{5.496640in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{5.495200in}{0.763830in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{5.491600in}{0.770730in}}%
\pgfpathlineto{\pgfqpoint{5.489440in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{5.488000in}{0.774180in}}%
\pgfpathlineto{\pgfqpoint{5.485840in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{5.484400in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{5.482240in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{5.480800in}{0.781080in}}%
\pgfpathlineto{\pgfqpoint{5.478640in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{5.477200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{5.475040in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{5.473600in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{5.471440in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{5.467840in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{5.466400in}{0.794880in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{5.462800in}{0.798330in}}%
\pgfpathlineto{\pgfqpoint{5.460640in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{5.459200in}{0.801780in}}%
\pgfpathlineto{\pgfqpoint{5.457040in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{5.455600in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{5.453440in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{5.452000in}{0.808680in}}%
\pgfpathlineto{\pgfqpoint{5.449840in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{5.448400in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{5.444800in}{0.815580in}}%
\pgfpathlineto{\pgfqpoint{5.442640in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{5.441200in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{5.439040in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{5.437600in}{0.822480in}}%
\pgfpathlineto{\pgfqpoint{5.435440in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{5.434000in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{5.431840in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{5.430400in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{5.426800in}{0.832830in}}%
\pgfpathlineto{\pgfqpoint{5.424640in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{5.423200in}{0.836280in}}%
\pgfpathlineto{\pgfqpoint{5.421040in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{5.419600in}{0.839730in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{0.843180in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{5.412400in}{0.846630in}}%
\pgfpathlineto{\pgfqpoint{5.410240in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{5.408800in}{0.850080in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{5.405200in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{5.403040in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{5.401600in}{0.856980in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{5.398000in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{5.394400in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{5.390800in}{0.867330in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.870780in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{5.383600in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{5.381440in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{5.380000in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{5.376400in}{0.888030in}}%
\pgfpathlineto{\pgfqpoint{5.374240in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{5.372800in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{0.894930in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{5.365600in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{5.363440in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{0.905280in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{5.358400in}{0.912180in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{5.354800in}{0.919080in}}%
\pgfpathlineto{\pgfqpoint{5.352640in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{5.347600in}{0.929430in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{0.943230in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{0.946680in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{0.963930in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.970830in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{0.981180in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{0.998430in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{1.005330in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{1.019130in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{1.039830in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{1.070880in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{1.098480in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{1.132980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115120in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{6.115120in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{6.115120in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{6.115120in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{6.115120in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{6.115120in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{1.058460in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{6.121600in}{1.110210in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{6.125200in}{1.144710in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{6.128800in}{1.168860in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{1.193010in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{6.136000in}{1.210260in}}%
\pgfpathlineto{\pgfqpoint{6.136720in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{6.136720in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{6.136720in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{6.136720in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{6.136720in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{6.139600in}{1.227510in}}%
\pgfpathlineto{\pgfqpoint{6.140320in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{6.140320in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{6.140320in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{6.140320in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{6.140320in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{6.143200in}{1.244760in}}%
\pgfpathlineto{\pgfqpoint{6.143920in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{6.143920in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{6.143920in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{6.143920in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{6.143920in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{6.146800in}{1.262010in}}%
\pgfpathlineto{\pgfqpoint{6.147520in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{6.147520in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{6.147520in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{6.147520in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{6.147520in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{1.279260in}}%
\pgfpathlineto{\pgfqpoint{6.151120in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{6.151120in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{6.151120in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{6.151120in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{6.151120in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{6.157600in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{6.158320in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{6.158320in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{6.158320in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{6.158320in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{6.158320in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{6.161200in}{1.331010in}}%
\pgfpathlineto{\pgfqpoint{6.161920in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{6.161920in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{6.161920in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{6.161920in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{1.344810in}}%
\pgfpathlineto{\pgfqpoint{6.165520in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{6.165520in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{6.165520in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{6.165520in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{6.168400in}{1.358610in}}%
\pgfpathlineto{\pgfqpoint{6.169120in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{6.169120in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{6.169120in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{6.169120in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{6.172000in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{6.172720in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{6.172720in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{6.172720in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{6.172720in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{6.175600in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{6.176320in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{6.176320in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{6.176320in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{6.176320in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{1.400010in}}%
\pgfpathlineto{\pgfqpoint{6.179920in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{6.179920in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{6.179920in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{1.410360in}}%
\pgfpathlineto{\pgfqpoint{6.183520in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{6.183520in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{6.183520in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{6.183520in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{6.186400in}{1.424160in}}%
\pgfpathlineto{\pgfqpoint{6.187120in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{6.187120in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{6.187120in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{6.187120in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{6.187120in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{1.441410in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{6.193600in}{1.455210in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{1.469010in}}%
\pgfpathlineto{\pgfqpoint{6.197920in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{6.197920in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{6.197920in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{6.197920in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{6.200800in}{1.482810in}}%
\pgfpathlineto{\pgfqpoint{6.201520in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{6.201520in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{6.201520in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{6.204400in}{1.493160in}}%
\pgfpathlineto{\pgfqpoint{6.205120in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{6.205120in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{6.205120in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{6.205120in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{1.506960in}}%
\pgfpathlineto{\pgfqpoint{6.208720in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{6.208720in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{6.208720in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{6.208720in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{6.211600in}{1.520760in}}%
\pgfpathlineto{\pgfqpoint{6.212320in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{6.212320in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{6.212320in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{6.212320in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{6.215200in}{1.534560in}}%
\pgfpathlineto{\pgfqpoint{6.215920in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{6.215920in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{6.215920in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{6.215920in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{6.218800in}{1.548360in}}%
\pgfpathlineto{\pgfqpoint{6.219520in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{6.219520in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{6.219520in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{6.222400in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{6.223120in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{6.223120in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{6.223120in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{6.223120in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{6.226000in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{6.226720in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{6.226720in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{6.226720in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{6.229600in}{1.582860in}}%
\pgfpathlineto{\pgfqpoint{6.230320in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{6.230320in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{6.230320in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{1.593210in}}%
\pgfpathlineto{\pgfqpoint{6.233920in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{6.233920in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{6.233920in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{6.236800in}{1.603560in}}%
\pgfpathlineto{\pgfqpoint{6.237520in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{6.237520in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{6.237520in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{6.240400in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{6.241120in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{6.241120in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{6.241120in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{1.624260in}}%
\pgfpathlineto{\pgfqpoint{6.244720in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{6.244720in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{6.244720in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{6.247600in}{1.634610in}}%
\pgfpathlineto{\pgfqpoint{6.248320in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{6.248320in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{6.248320in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{6.251200in}{1.644960in}}%
\pgfpathlineto{\pgfqpoint{6.251920in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{6.251920in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{6.251920in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{6.254800in}{1.655310in}}%
\pgfpathlineto{\pgfqpoint{6.255520in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{6.255520in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{6.255520in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{6.258400in}{1.665660in}}%
\pgfpathlineto{\pgfqpoint{6.259120in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{6.259120in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{6.259120in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{6.262000in}{1.676010in}}%
\pgfpathlineto{\pgfqpoint{6.262720in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{6.262720in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{6.262720in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{6.265600in}{1.686360in}}%
\pgfpathlineto{\pgfqpoint{6.266320in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{6.266320in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{6.269920in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{6.269920in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{6.269920in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{6.272800in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{6.273520in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{6.273520in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{6.273520in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{1.713960in}}%
\pgfpathlineto{\pgfqpoint{6.277120in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{6.277120in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{6.280000in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{6.280720in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{6.280720in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{6.280720in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{6.283600in}{1.731210in}}%
\pgfpathlineto{\pgfqpoint{6.284320in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{6.284320in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{6.287200in}{1.738110in}}%
\pgfpathlineto{\pgfqpoint{6.287920in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{6.287920in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{6.287920in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{6.290800in}{1.748460in}}%
\pgfpathlineto{\pgfqpoint{6.291520in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{6.291520in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{6.294400in}{1.755360in}}%
\pgfpathlineto{\pgfqpoint{6.295120in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{6.295120in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{1.762260in}}%
\pgfpathlineto{\pgfqpoint{6.298720in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{6.298720in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{6.301600in}{1.769160in}}%
\pgfpathlineto{\pgfqpoint{6.302320in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{6.302320in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{1.776060in}}%
\pgfpathlineto{\pgfqpoint{6.305920in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{6.305920in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{6.308800in}{1.782960in}}%
\pgfpathlineto{\pgfqpoint{6.309520in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{6.309520in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{6.312400in}{1.789860in}}%
\pgfpathlineto{\pgfqpoint{6.313120in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{6.313120in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{6.316000in}{1.796760in}}%
\pgfpathlineto{\pgfqpoint{6.316720in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{6.323200in}{1.807110in}}%
\pgfpathlineto{\pgfqpoint{6.323920in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{6.323920in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{6.326800in}{1.814010in}}%
\pgfpathlineto{\pgfqpoint{6.327520in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{6.327520in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{6.330400in}{1.820910in}}%
\pgfpathlineto{\pgfqpoint{6.331120in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{6.331120in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{6.334000in}{1.827810in}}%
\pgfpathlineto{\pgfqpoint{6.334720in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{6.334720in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{6.337600in}{1.834710in}}%
\pgfpathlineto{\pgfqpoint{6.338320in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{6.338320in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{1.841610in}}%
\pgfpathlineto{\pgfqpoint{6.341920in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{1.845060in}}%
\pgfpathlineto{\pgfqpoint{6.345520in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{6.345520in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{6.348400in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{6.349120in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{6.349120in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{6.352000in}{1.858860in}}%
\pgfpathlineto{\pgfqpoint{6.352720in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{6.352720in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{1.865760in}}%
\pgfpathlineto{\pgfqpoint{6.356320in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{6.356320in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{6.359200in}{1.872660in}}%
\pgfpathlineto{\pgfqpoint{6.359920in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{6.362800in}{1.876110in}}%
\pgfpathlineto{\pgfqpoint{6.363520in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{6.363520in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{1.883010in}}%
\pgfpathlineto{\pgfqpoint{6.367120in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{6.367120in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{1.889910in}}%
\pgfpathlineto{\pgfqpoint{6.370720in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{6.370720in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{6.373600in}{1.896810in}}%
\pgfpathlineto{\pgfqpoint{6.374320in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{6.377200in}{1.900260in}}%
\pgfpathlineto{\pgfqpoint{6.377920in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{6.377920in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{6.380800in}{1.907160in}}%
\pgfpathlineto{\pgfqpoint{6.381520in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{6.381520in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{6.384400in}{1.914060in}}%
\pgfpathlineto{\pgfqpoint{6.385120in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{6.388000in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{6.388720in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{6.388720in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{6.391600in}{1.924410in}}%
\pgfpathlineto{\pgfqpoint{6.392320in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{6.392320in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{6.395200in}{1.931310in}}%
\pgfpathlineto{\pgfqpoint{6.395920in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{6.398800in}{1.934760in}}%
\pgfpathlineto{\pgfqpoint{6.399520in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{6.399520in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{6.402400in}{1.941660in}}%
\pgfpathlineto{\pgfqpoint{6.403120in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{6.403120in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{6.406000in}{1.948560in}}%
\pgfpathlineto{\pgfqpoint{6.406720in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{6.409600in}{1.952010in}}%
\pgfpathlineto{\pgfqpoint{6.410320in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{6.410320in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{6.413200in}{1.958910in}}%
\pgfpathlineto{\pgfqpoint{6.413920in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{6.413920in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{6.416800in}{1.965810in}}%
\pgfpathlineto{\pgfqpoint{6.417520in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{1.969260in}}%
\pgfpathlineto{\pgfqpoint{6.421120in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{6.421120in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{6.424000in}{1.976160in}}%
\pgfpathlineto{\pgfqpoint{6.424720in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{6.424720in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{6.427600in}{1.983060in}}%
\pgfpathlineto{\pgfqpoint{6.428320in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{6.431200in}{1.986510in}}%
\pgfpathlineto{\pgfqpoint{6.431920in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{6.431920in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{6.434800in}{1.993410in}}%
\pgfpathlineto{\pgfqpoint{6.435520in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{6.435520in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{6.438400in}{2.000310in}}%
\pgfpathlineto{\pgfqpoint{6.439120in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{6.442000in}{2.003760in}}%
\pgfpathlineto{\pgfqpoint{6.442720in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{6.442720in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{6.445600in}{2.010660in}}%
\pgfpathlineto{\pgfqpoint{6.446320in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{6.446320in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{6.449200in}{2.017560in}}%
\pgfpathlineto{\pgfqpoint{6.449920in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{6.452800in}{2.021010in}}%
\pgfpathlineto{\pgfqpoint{6.453520in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{6.453520in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.027910in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.026530in}}%
\pgfpathlineto{\pgfqpoint{6.454960in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{6.454960in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{6.452800in}{2.019630in}}%
\pgfpathlineto{\pgfqpoint{6.451360in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{6.449200in}{2.016180in}}%
\pgfpathlineto{\pgfqpoint{6.447760in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{6.447760in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{6.445600in}{2.009280in}}%
\pgfpathlineto{\pgfqpoint{6.444160in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{6.444160in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{6.442000in}{2.002380in}}%
\pgfpathlineto{\pgfqpoint{6.440560in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{6.438400in}{1.998930in}}%
\pgfpathlineto{\pgfqpoint{6.436960in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{6.436960in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{6.434800in}{1.992030in}}%
\pgfpathlineto{\pgfqpoint{6.433360in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{6.433360in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{6.431200in}{1.985130in}}%
\pgfpathlineto{\pgfqpoint{6.429760in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{6.427600in}{1.981680in}}%
\pgfpathlineto{\pgfqpoint{6.426160in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{6.426160in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{6.424000in}{1.974780in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{6.418960in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{6.416800in}{1.964430in}}%
\pgfpathlineto{\pgfqpoint{6.415360in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{6.415360in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{6.413200in}{1.957530in}}%
\pgfpathlineto{\pgfqpoint{6.411760in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{6.411760in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{6.409600in}{1.950630in}}%
\pgfpathlineto{\pgfqpoint{6.408160in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{6.406000in}{1.947180in}}%
\pgfpathlineto{\pgfqpoint{6.404560in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{6.404560in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{6.402400in}{1.940280in}}%
\pgfpathlineto{\pgfqpoint{6.400960in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{6.400960in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{6.398800in}{1.933380in}}%
\pgfpathlineto{\pgfqpoint{6.397360in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{6.395200in}{1.929930in}}%
\pgfpathlineto{\pgfqpoint{6.393760in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{6.393760in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{6.391600in}{1.923030in}}%
\pgfpathlineto{\pgfqpoint{6.390160in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{6.390160in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{6.388000in}{1.916130in}}%
\pgfpathlineto{\pgfqpoint{6.386560in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{6.384400in}{1.912680in}}%
\pgfpathlineto{\pgfqpoint{6.382960in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{6.382960in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{6.380800in}{1.905780in}}%
\pgfpathlineto{\pgfqpoint{6.379360in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{6.379360in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{6.377200in}{1.898880in}}%
\pgfpathlineto{\pgfqpoint{6.375760in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{6.373600in}{1.895430in}}%
\pgfpathlineto{\pgfqpoint{6.372160in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{6.372160in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{1.888530in}}%
\pgfpathlineto{\pgfqpoint{6.368560in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{6.368560in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{1.881630in}}%
\pgfpathlineto{\pgfqpoint{6.364960in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{6.364960in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{6.362800in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{6.361360in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{6.359200in}{1.871280in}}%
\pgfpathlineto{\pgfqpoint{6.357760in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{6.357760in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{1.864380in}}%
\pgfpathlineto{\pgfqpoint{6.354160in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{6.354160in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{6.352000in}{1.857480in}}%
\pgfpathlineto{\pgfqpoint{6.350560in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{6.350560in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{6.348400in}{1.850580in}}%
\pgfpathlineto{\pgfqpoint{6.346960in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{6.346960in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{1.843680in}}%
\pgfpathlineto{\pgfqpoint{6.343360in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{1.840230in}}%
\pgfpathlineto{\pgfqpoint{6.339760in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{6.339760in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{6.337600in}{1.833330in}}%
\pgfpathlineto{\pgfqpoint{6.336160in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{6.336160in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{6.334000in}{1.826430in}}%
\pgfpathlineto{\pgfqpoint{6.332560in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{6.332560in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{6.330400in}{1.819530in}}%
\pgfpathlineto{\pgfqpoint{6.328960in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{6.328960in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{6.326800in}{1.812630in}}%
\pgfpathlineto{\pgfqpoint{6.325360in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{6.325360in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{6.323200in}{1.805730in}}%
\pgfpathlineto{\pgfqpoint{6.321760in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{6.321760in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{1.798830in}}%
\pgfpathlineto{\pgfqpoint{6.318160in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{6.316000in}{1.795380in}}%
\pgfpathlineto{\pgfqpoint{6.314560in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{6.314560in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{6.312400in}{1.788480in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{6.308800in}{1.781580in}}%
\pgfpathlineto{\pgfqpoint{6.307360in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{6.307360in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{6.303760in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{6.303760in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{6.301600in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{6.300160in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{6.300160in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{1.760880in}}%
\pgfpathlineto{\pgfqpoint{6.296560in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{6.296560in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{6.294400in}{1.753980in}}%
\pgfpathlineto{\pgfqpoint{6.292960in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{6.292960in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{6.290800in}{1.747080in}}%
\pgfpathlineto{\pgfqpoint{6.289360in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{6.289360in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{6.289360in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{6.287200in}{1.736730in}}%
\pgfpathlineto{\pgfqpoint{6.285760in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{6.285760in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{6.283600in}{1.729830in}}%
\pgfpathlineto{\pgfqpoint{6.282160in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{6.282160in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{6.282160in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{6.280000in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{6.278560in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{6.278560in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{1.712580in}}%
\pgfpathlineto{\pgfqpoint{6.274960in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{6.274960in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{6.274960in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{6.272800in}{1.702230in}}%
\pgfpathlineto{\pgfqpoint{6.271360in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{6.271360in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{6.271360in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{1.691880in}}%
\pgfpathlineto{\pgfqpoint{6.267760in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{6.267760in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{6.265600in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{6.264160in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{6.264160in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{6.264160in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{6.262000in}{1.674630in}}%
\pgfpathlineto{\pgfqpoint{6.260560in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{6.260560in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{6.260560in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{6.258400in}{1.664280in}}%
\pgfpathlineto{\pgfqpoint{6.256960in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{6.256960in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{6.256960in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{6.254800in}{1.653930in}}%
\pgfpathlineto{\pgfqpoint{6.253360in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{6.253360in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{6.253360in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{6.251200in}{1.643580in}}%
\pgfpathlineto{\pgfqpoint{6.249760in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{6.249760in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{6.249760in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{6.247600in}{1.633230in}}%
\pgfpathlineto{\pgfqpoint{6.246160in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{6.246160in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{6.246160in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{1.622880in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{6.240400in}{1.612530in}}%
\pgfpathlineto{\pgfqpoint{6.238960in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{6.238960in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{6.238960in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{6.236800in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{6.235360in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{6.235360in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{6.235360in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{1.591830in}}%
\pgfpathlineto{\pgfqpoint{6.231760in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{6.231760in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{6.231760in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{6.229600in}{1.581480in}}%
\pgfpathlineto{\pgfqpoint{6.228160in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{6.228160in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{6.228160in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{6.226000in}{1.571130in}}%
\pgfpathlineto{\pgfqpoint{6.224560in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{6.224560in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{6.224560in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{6.224560in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{6.222400in}{1.557330in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{6.218800in}{1.546980in}}%
\pgfpathlineto{\pgfqpoint{6.217360in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{6.217360in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{6.217360in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{6.217360in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{6.215200in}{1.533180in}}%
\pgfpathlineto{\pgfqpoint{6.213760in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{6.213760in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{6.213760in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{6.213760in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{6.211600in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{6.210160in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{6.210160in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{6.210160in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{6.210160in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{1.505580in}}%
\pgfpathlineto{\pgfqpoint{6.206560in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{6.206560in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{6.206560in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{6.206560in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{6.204400in}{1.491780in}}%
\pgfpathlineto{\pgfqpoint{6.202960in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{6.202960in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{6.202960in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{6.200800in}{1.481430in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{6.195760in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{6.195760in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{6.195760in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{6.195760in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{6.193600in}{1.453830in}}%
\pgfpathlineto{\pgfqpoint{6.192160in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{6.192160in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{6.192160in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{6.192160in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{6.186400in}{1.422780in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{1.408980in}}%
\pgfpathlineto{\pgfqpoint{6.181360in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{6.181360in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{6.181360in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{6.175600in}{1.384830in}}%
\pgfpathlineto{\pgfqpoint{6.174160in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{6.174160in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{6.174160in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{6.174160in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{6.172000in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{6.170560in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{6.170560in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{6.170560in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{6.170560in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{6.168400in}{1.357230in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{1.343430in}}%
\pgfpathlineto{\pgfqpoint{6.163360in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{6.163360in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{6.163360in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{6.163360in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{6.161200in}{1.329630in}}%
\pgfpathlineto{\pgfqpoint{6.159760in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{6.159760in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{6.159760in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{6.159760in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{6.159760in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{6.157600in}{1.312380in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{1.295130in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{1.277880in}}%
\pgfpathlineto{\pgfqpoint{6.148960in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{6.148960in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{6.148960in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{6.148960in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{6.148960in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{6.146800in}{1.260630in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{6.143200in}{1.243380in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{6.139600in}{1.226130in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{6.136000in}{1.208880in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{1.191630in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{6.128800in}{1.167480in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{6.125200in}{1.143330in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{6.121600in}{1.108830in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{1.057080in}}%
\pgfpathlineto{\pgfqpoint{6.116560in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{6.116560in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{6.116560in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{6.116560in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{6.116560in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{6.116560in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{1.037070in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{6.121600in}{0.978420in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{6.125200in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{6.128800in}{0.950820in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{6.134560in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{6.136000in}{0.937020in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{6.139600in}{0.933570in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{6.143200in}{0.930120in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{6.146800in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{0.923220in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{6.157600in}{0.919770in}}%
\pgfpathlineto{\pgfqpoint{6.161200in}{0.919770in}}%
\pgfpathlineto{\pgfqpoint{6.163360in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{0.916320in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{6.168400in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{6.172000in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{6.174160in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{6.175600in}{0.909420in}}%
\pgfpathlineto{\pgfqpoint{6.177760in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{6.186400in}{0.902520in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.899070in}}%
\pgfpathlineto{\pgfqpoint{6.192160in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{6.193600in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{6.200800in}{0.892170in}}%
\pgfpathlineto{\pgfqpoint{6.202960in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{6.204400in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{6.210160in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{6.211600in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{6.213760in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{6.215200in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{6.218800in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{6.222400in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{6.224560in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{6.226000in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{6.229600in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{6.231760in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.871470in}}%
\pgfpathlineto{\pgfqpoint{6.235360in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{6.236800in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{6.240400in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{0.864570in}}%
\pgfpathlineto{\pgfqpoint{6.246160in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{6.247600in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{6.251200in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{6.253360in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{6.254800in}{0.857670in}}%
\pgfpathlineto{\pgfqpoint{6.256960in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{6.258400in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{6.262000in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{6.264160in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{6.265600in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{6.267760in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{6.272800in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{6.274960in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{6.278560in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{6.280000in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{6.283600in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{6.285760in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{6.287200in}{0.836970in}}%
\pgfpathlineto{\pgfqpoint{6.289360in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{6.290800in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{6.294400in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{6.296560in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{6.300160in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{6.301600in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{6.307360in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{6.308800in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{6.312400in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{6.314560in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{6.316000in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{6.321760in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{6.323200in}{0.812820in}}%
\pgfpathlineto{\pgfqpoint{6.325360in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{6.326800in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{6.330400in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{6.332560in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{6.334000in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{6.336160in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{6.337600in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{6.343360in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{6.346960in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{6.348400in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{6.352000in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{6.354160in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{6.357760in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{6.359200in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{6.362800in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{6.364960in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{6.368560in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{6.373600in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{6.375760in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{6.377200in}{0.778320in}}%
\pgfpathlineto{\pgfqpoint{6.379360in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{6.380800in}{0.774870in}}%
\pgfpathlineto{\pgfqpoint{6.384400in}{0.774870in}}%
\pgfpathlineto{\pgfqpoint{6.386560in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{6.388000in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{6.390160in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{6.391600in}{0.767970in}}%
\pgfpathlineto{\pgfqpoint{6.395200in}{0.767970in}}%
\pgfpathlineto{\pgfqpoint{6.397360in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{6.398800in}{0.764520in}}%
\pgfpathlineto{\pgfqpoint{6.400960in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{6.402400in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{6.406000in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{6.408160in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{6.409600in}{0.757620in}}%
\pgfpathlineto{\pgfqpoint{6.411760in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{6.413200in}{0.754170in}}%
\pgfpathlineto{\pgfqpoint{6.416800in}{0.754170in}}%
\pgfpathlineto{\pgfqpoint{6.418960in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{0.750720in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{6.424000in}{0.747270in}}%
\pgfpathlineto{\pgfqpoint{6.427600in}{0.747270in}}%
\pgfpathlineto{\pgfqpoint{6.429760in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{6.431200in}{0.743820in}}%
\pgfpathlineto{\pgfqpoint{6.433360in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{6.434800in}{0.740370in}}%
\pgfpathlineto{\pgfqpoint{6.438400in}{0.740370in}}%
\pgfpathlineto{\pgfqpoint{6.440560in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{6.442000in}{0.736920in}}%
\pgfpathlineto{\pgfqpoint{6.444160in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{6.445600in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{6.449200in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{6.451360in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{6.452800in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{6.454960in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.726570in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.725190in}}%
\pgfpathlineto{\pgfqpoint{6.453520in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{6.452800in}{0.728640in}}%
\pgfpathlineto{\pgfqpoint{6.449920in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{6.449200in}{0.732090in}}%
\pgfpathlineto{\pgfqpoint{6.445600in}{0.732090in}}%
\pgfpathlineto{\pgfqpoint{6.442720in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{6.442000in}{0.735540in}}%
\pgfpathlineto{\pgfqpoint{6.439120in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{6.438400in}{0.738990in}}%
\pgfpathlineto{\pgfqpoint{6.434800in}{0.738990in}}%
\pgfpathlineto{\pgfqpoint{6.431920in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{6.431200in}{0.742440in}}%
\pgfpathlineto{\pgfqpoint{6.428320in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{6.427600in}{0.745890in}}%
\pgfpathlineto{\pgfqpoint{6.424000in}{0.745890in}}%
\pgfpathlineto{\pgfqpoint{6.421120in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{0.749340in}}%
\pgfpathlineto{\pgfqpoint{6.417520in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{6.416800in}{0.752790in}}%
\pgfpathlineto{\pgfqpoint{6.413200in}{0.752790in}}%
\pgfpathlineto{\pgfqpoint{6.410320in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{6.409600in}{0.756240in}}%
\pgfpathlineto{\pgfqpoint{6.406720in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{6.406000in}{0.759690in}}%
\pgfpathlineto{\pgfqpoint{6.402400in}{0.759690in}}%
\pgfpathlineto{\pgfqpoint{6.399520in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{6.398800in}{0.763140in}}%
\pgfpathlineto{\pgfqpoint{6.395920in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{6.395200in}{0.766590in}}%
\pgfpathlineto{\pgfqpoint{6.391600in}{0.766590in}}%
\pgfpathlineto{\pgfqpoint{6.388720in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{6.388000in}{0.770040in}}%
\pgfpathlineto{\pgfqpoint{6.385120in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{6.384400in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{6.380800in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{6.377920in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{6.377200in}{0.776940in}}%
\pgfpathlineto{\pgfqpoint{6.374320in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{6.373600in}{0.780390in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{0.780390in}}%
\pgfpathlineto{\pgfqpoint{6.367120in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{0.783840in}}%
\pgfpathlineto{\pgfqpoint{6.363520in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{6.362800in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{6.359200in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{6.356320in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{0.790740in}}%
\pgfpathlineto{\pgfqpoint{6.352720in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{6.352000in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{6.348400in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{6.345520in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{6.341920in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{6.337600in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{6.334720in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{6.334000in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{6.331120in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{6.330400in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{6.326800in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{6.323920in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{6.323200in}{0.811440in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{0.814890in}}%
\pgfpathlineto{\pgfqpoint{6.316000in}{0.814890in}}%
\pgfpathlineto{\pgfqpoint{6.313120in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{6.312400in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{6.309520in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{6.308800in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{6.305920in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{6.301600in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{6.298720in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{6.295120in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{6.294400in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{6.290800in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{6.287920in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{6.287200in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{6.284320in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{6.283600in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{6.280000in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{6.277120in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{6.273520in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{6.272800in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{6.266320in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{6.265600in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{6.262720in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{6.262000in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{6.258400in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{6.255520in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{6.254800in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{6.251920in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{6.251200in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{6.247600in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{6.244720in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{0.863190in}}%
\pgfpathlineto{\pgfqpoint{6.241120in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{6.240400in}{0.866640in}}%
\pgfpathlineto{\pgfqpoint{6.236800in}{0.866640in}}%
\pgfpathlineto{\pgfqpoint{6.233920in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.870090in}}%
\pgfpathlineto{\pgfqpoint{6.230320in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{6.229600in}{0.873540in}}%
\pgfpathlineto{\pgfqpoint{6.226000in}{0.873540in}}%
\pgfpathlineto{\pgfqpoint{6.223120in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{6.222400in}{0.876990in}}%
\pgfpathlineto{\pgfqpoint{6.219520in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{6.218800in}{0.880440in}}%
\pgfpathlineto{\pgfqpoint{6.215200in}{0.880440in}}%
\pgfpathlineto{\pgfqpoint{6.212320in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{6.211600in}{0.883890in}}%
\pgfpathlineto{\pgfqpoint{6.208720in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{6.204400in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{6.201520in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{6.200800in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{6.197920in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{6.193600in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.897690in}}%
\pgfpathlineto{\pgfqpoint{6.187120in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{6.186400in}{0.901140in}}%
\pgfpathlineto{\pgfqpoint{6.183520in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{0.904590in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{0.904590in}}%
\pgfpathlineto{\pgfqpoint{6.176320in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{6.175600in}{0.908040in}}%
\pgfpathlineto{\pgfqpoint{6.172720in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{6.172000in}{0.911490in}}%
\pgfpathlineto{\pgfqpoint{6.168400in}{0.911490in}}%
\pgfpathlineto{\pgfqpoint{6.165520in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{0.914940in}}%
\pgfpathlineto{\pgfqpoint{6.161920in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{6.161200in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{6.157600in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{0.921840in}}%
\pgfpathlineto{\pgfqpoint{6.151120in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{0.925290in}}%
\pgfpathlineto{\pgfqpoint{6.146800in}{0.925290in}}%
\pgfpathlineto{\pgfqpoint{6.143920in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{6.143200in}{0.928740in}}%
\pgfpathlineto{\pgfqpoint{6.140320in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{6.139600in}{0.932190in}}%
\pgfpathlineto{\pgfqpoint{6.136720in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{6.136000in}{0.935640in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{6.128800in}{0.949440in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{6.125200in}{0.959790in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{6.121600in}{0.977040in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{1.035690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044480in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{5.044480in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{5.045200in}{1.166790in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{5.048800in}{1.221990in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{1.242690in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{5.056000in}{1.259940in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{5.059600in}{1.273740in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{5.063200in}{1.287540in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{5.066800in}{1.304790in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{1.315140in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{5.074000in}{1.325490in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{5.077600in}{1.339290in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{5.081200in}{1.349640in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{5.084800in}{1.359990in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{1.370340in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{1.384140in}}%
\pgfpathlineto{\pgfqpoint{5.094880in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{5.094880in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{5.094880in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{5.095600in}{1.394490in}}%
\pgfpathlineto{\pgfqpoint{5.098480in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{5.098480in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{5.098480in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{5.099200in}{1.404840in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{1.418640in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{5.106400in}{1.428990in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{1.439340in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{1.449690in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{5.117200in}{1.460040in}}%
\pgfpathlineto{\pgfqpoint{5.120080in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{5.120080in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{5.120080in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{5.120800in}{1.470390in}}%
\pgfpathlineto{\pgfqpoint{5.123680in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{5.123680in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{5.123680in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{5.124400in}{1.480740in}}%
\pgfpathlineto{\pgfqpoint{5.127280in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{5.127280in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{5.127280in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{1.491090in}}%
\pgfpathlineto{\pgfqpoint{5.130880in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{5.130880in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{5.131600in}{1.497990in}}%
\pgfpathlineto{\pgfqpoint{5.134480in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{5.134480in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{5.134480in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{5.135200in}{1.508340in}}%
\pgfpathlineto{\pgfqpoint{5.138080in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{5.138080in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{5.138080in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{1.518690in}}%
\pgfpathlineto{\pgfqpoint{5.141680in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{5.141680in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{5.142400in}{1.525590in}}%
\pgfpathlineto{\pgfqpoint{5.145280in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{5.145280in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{5.145280in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{5.146000in}{1.535940in}}%
\pgfpathlineto{\pgfqpoint{5.148880in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{5.148880in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{5.148880in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{5.149600in}{1.546290in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{5.153200in}{1.556640in}}%
\pgfpathlineto{\pgfqpoint{5.156080in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{5.156080in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.156080in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{5.156800in}{1.566990in}}%
\pgfpathlineto{\pgfqpoint{5.159680in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{5.159680in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{5.160400in}{1.573890in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{5.164000in}{1.584240in}}%
\pgfpathlineto{\pgfqpoint{5.166880in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{5.166880in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{5.166880in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{1.594590in}}%
\pgfpathlineto{\pgfqpoint{5.170480in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{5.170480in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{5.170480in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{5.171200in}{1.604940in}}%
\pgfpathlineto{\pgfqpoint{5.174080in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{5.174080in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{5.174080in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{5.174800in}{1.615290in}}%
\pgfpathlineto{\pgfqpoint{5.177680in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{5.177680in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{5.178400in}{1.622190in}}%
\pgfpathlineto{\pgfqpoint{5.181280in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{5.181280in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{5.181280in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{5.184880in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{5.184880in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{5.184880in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{5.185600in}{1.642890in}}%
\pgfpathlineto{\pgfqpoint{5.188480in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{5.188480in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{5.188480in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{5.189200in}{1.653240in}}%
\pgfpathlineto{\pgfqpoint{5.192080in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{5.192080in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{5.192080in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{5.192800in}{1.663590in}}%
\pgfpathlineto{\pgfqpoint{5.195680in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{5.195680in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{1.670490in}}%
\pgfpathlineto{\pgfqpoint{5.199280in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{5.199280in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{5.199280in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{1.680840in}}%
\pgfpathlineto{\pgfqpoint{5.202880in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{5.202880in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.202880in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{5.203600in}{1.691190in}}%
\pgfpathlineto{\pgfqpoint{5.206480in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{5.206480in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{1.698090in}}%
\pgfpathlineto{\pgfqpoint{5.210080in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{5.210080in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{5.210080in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{5.210800in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{5.213680in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{5.213680in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{5.213680in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{1.718790in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{5.218000in}{1.729140in}}%
\pgfpathlineto{\pgfqpoint{5.220880in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{5.220880in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{1.736040in}}%
\pgfpathlineto{\pgfqpoint{5.224480in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{5.224480in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{5.224480in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{5.225200in}{1.746390in}}%
\pgfpathlineto{\pgfqpoint{5.228080in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{5.228080in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{5.228080in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{5.228800in}{1.756740in}}%
\pgfpathlineto{\pgfqpoint{5.231680in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{5.231680in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{5.231680in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{5.232400in}{1.767090in}}%
\pgfpathlineto{\pgfqpoint{5.235280in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{5.235280in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{5.236000in}{1.773990in}}%
\pgfpathlineto{\pgfqpoint{5.238880in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{5.238880in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{5.238880in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{5.242480in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{5.242480in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{5.242480in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{5.243200in}{1.794690in}}%
\pgfpathlineto{\pgfqpoint{5.246080in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{5.246080in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{5.246080in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{5.246800in}{1.805040in}}%
\pgfpathlineto{\pgfqpoint{5.249680in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{5.249680in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{5.249680in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{5.250400in}{1.815390in}}%
\pgfpathlineto{\pgfqpoint{5.253280in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{5.253280in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{5.254000in}{1.822290in}}%
\pgfpathlineto{\pgfqpoint{5.256880in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{5.256880in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{5.256880in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{5.257600in}{1.832640in}}%
\pgfpathlineto{\pgfqpoint{5.260480in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{5.260480in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{5.260480in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{5.261200in}{1.842990in}}%
\pgfpathlineto{\pgfqpoint{5.264080in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{5.264080in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{5.264080in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{5.267680in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{5.267680in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{5.268400in}{1.860240in}}%
\pgfpathlineto{\pgfqpoint{5.271280in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{5.271280in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{5.271280in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{5.272000in}{1.870590in}}%
\pgfpathlineto{\pgfqpoint{5.274880in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{5.274880in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{5.274880in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{5.275600in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{5.278480in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{5.278480in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{5.279200in}{1.887840in}}%
\pgfpathlineto{\pgfqpoint{5.282080in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{5.282080in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{5.282080in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{5.282800in}{1.898190in}}%
\pgfpathlineto{\pgfqpoint{5.285680in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{5.285680in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{5.286400in}{1.905090in}}%
\pgfpathlineto{\pgfqpoint{5.289280in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{5.289280in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{5.289280in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{5.290000in}{1.915440in}}%
\pgfpathlineto{\pgfqpoint{5.292880in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{5.292880in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{1.922340in}}%
\pgfpathlineto{\pgfqpoint{5.296480in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{5.296480in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{5.296480in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{1.932690in}}%
\pgfpathlineto{\pgfqpoint{5.300080in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{5.300080in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{5.300080in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{1.943040in}}%
\pgfpathlineto{\pgfqpoint{5.303680in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{5.303680in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{5.303680in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{1.953390in}}%
\pgfpathlineto{\pgfqpoint{5.307280in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{5.307280in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{1.960290in}}%
\pgfpathlineto{\pgfqpoint{5.310880in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{5.310880in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{5.310880in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{1.970640in}}%
\pgfpathlineto{\pgfqpoint{5.314480in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{5.314480in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{5.314480in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{1.980990in}}%
\pgfpathlineto{\pgfqpoint{5.318080in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{5.318080in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{5.318080in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{1.991340in}}%
\pgfpathlineto{\pgfqpoint{5.321680in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{5.321680in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{5.321680in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{5.325280in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{5.325280in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{5.325280in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{2.012040in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{2.022390in}}%
\pgfpathlineto{\pgfqpoint{5.332480in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{5.332480in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{5.332480in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{2.032740in}}%
\pgfpathlineto{\pgfqpoint{5.336080in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{5.336080in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{5.336080in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{2.043090in}}%
\pgfpathlineto{\pgfqpoint{5.339680in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{5.339680in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{5.339680in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{2.053440in}}%
\pgfpathlineto{\pgfqpoint{5.343280in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{5.343280in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{5.343280in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{2.063790in}}%
\pgfpathlineto{\pgfqpoint{5.346880in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.347600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.354800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.358400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.365600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.372800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.376400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.380000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.383600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.390800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.394400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.398000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.401600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.405200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.408800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.412400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.419600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.423200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.426800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.430400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.434000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.437600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.441200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.444800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.448400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.452000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.455600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.459200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.462800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.466400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.473600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.477200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.480800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.484400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.488000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.491600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.495200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.498800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.502400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.506000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.509600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.513200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.516800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.520400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.524000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.531200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.538400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.542000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.545600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.549200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.552800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.556400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.563600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.567200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.570800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.574400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.575840in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{5.575840in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{5.574400in}{2.061720in}}%
\pgfpathlineto{\pgfqpoint{5.572240in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{5.572240in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{5.572240in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{5.570800in}{2.051370in}}%
\pgfpathlineto{\pgfqpoint{5.568640in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{5.568640in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{5.568640in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{5.567200in}{2.041020in}}%
\pgfpathlineto{\pgfqpoint{5.565040in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{5.565040in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{5.563600in}{2.034120in}}%
\pgfpathlineto{\pgfqpoint{5.561440in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{5.561440in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{5.561440in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{2.023770in}}%
\pgfpathlineto{\pgfqpoint{5.557840in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{5.557840in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{5.556400in}{2.016870in}}%
\pgfpathlineto{\pgfqpoint{5.554240in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{5.554240in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{5.554240in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{5.552800in}{2.006520in}}%
\pgfpathlineto{\pgfqpoint{5.550640in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{5.550640in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{5.550640in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{5.549200in}{1.996170in}}%
\pgfpathlineto{\pgfqpoint{5.547040in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{5.547040in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{5.545600in}{1.989270in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{5.542000in}{1.978920in}}%
\pgfpathlineto{\pgfqpoint{5.539840in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{5.539840in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{5.539840in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{5.538400in}{1.968570in}}%
\pgfpathlineto{\pgfqpoint{5.536240in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{5.536240in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{1.961670in}}%
\pgfpathlineto{\pgfqpoint{5.532640in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{5.532640in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{5.532640in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{5.531200in}{1.951320in}}%
\pgfpathlineto{\pgfqpoint{5.529040in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{5.529040in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{1.944420in}}%
\pgfpathlineto{\pgfqpoint{5.525440in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{5.525440in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{5.525440in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{5.524000in}{1.934070in}}%
\pgfpathlineto{\pgfqpoint{5.521840in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{5.521840in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{5.521840in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{5.520400in}{1.923720in}}%
\pgfpathlineto{\pgfqpoint{5.518240in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{5.518240in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{5.516800in}{1.916820in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{5.513200in}{1.906470in}}%
\pgfpathlineto{\pgfqpoint{5.511040in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{5.511040in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{5.509600in}{1.899570in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{5.506000in}{1.889220in}}%
\pgfpathlineto{\pgfqpoint{5.503840in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{5.503840in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{5.502400in}{1.882320in}}%
\pgfpathlineto{\pgfqpoint{5.500240in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{5.500240in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{5.500240in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{5.498800in}{1.871970in}}%
\pgfpathlineto{\pgfqpoint{5.496640in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{5.496640in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{5.495200in}{1.865070in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{5.491600in}{1.854720in}}%
\pgfpathlineto{\pgfqpoint{5.489440in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{5.489440in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{5.488000in}{1.847820in}}%
\pgfpathlineto{\pgfqpoint{5.485840in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{5.485840in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{5.484400in}{1.840920in}}%
\pgfpathlineto{\pgfqpoint{5.482240in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{5.482240in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{5.482240in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{5.480800in}{1.830570in}}%
\pgfpathlineto{\pgfqpoint{5.478640in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{5.478640in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{5.477200in}{1.823670in}}%
\pgfpathlineto{\pgfqpoint{5.475040in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{5.475040in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{5.475040in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{5.473600in}{1.813320in}}%
\pgfpathlineto{\pgfqpoint{5.471440in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{5.471440in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{1.806420in}}%
\pgfpathlineto{\pgfqpoint{5.467840in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{5.467840in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{5.466400in}{1.799520in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{5.462800in}{1.789170in}}%
\pgfpathlineto{\pgfqpoint{5.460640in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{5.460640in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{5.459200in}{1.782270in}}%
\pgfpathlineto{\pgfqpoint{5.457040in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{5.457040in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{5.457040in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{5.455600in}{1.771920in}}%
\pgfpathlineto{\pgfqpoint{5.453440in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{5.453440in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{5.452000in}{1.765020in}}%
\pgfpathlineto{\pgfqpoint{5.449840in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{5.449840in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{5.448400in}{1.758120in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{5.444800in}{1.747770in}}%
\pgfpathlineto{\pgfqpoint{5.442640in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{5.442640in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{5.441200in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{5.439040in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{5.439040in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{5.439040in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{5.437600in}{1.730520in}}%
\pgfpathlineto{\pgfqpoint{5.435440in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{5.435440in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{5.434000in}{1.723620in}}%
\pgfpathlineto{\pgfqpoint{5.431840in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{5.431840in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{5.431840in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{5.430400in}{1.713270in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{5.426800in}{1.702920in}}%
\pgfpathlineto{\pgfqpoint{5.424640in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{5.424640in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{5.423200in}{1.696020in}}%
\pgfpathlineto{\pgfqpoint{5.421040in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{5.421040in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{5.421040in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.419600in}{1.685670in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{1.675320in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{5.412400in}{1.661520in}}%
\pgfpathlineto{\pgfqpoint{5.410240in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{5.410240in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{5.410240in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{5.408800in}{1.651170in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{5.405200in}{1.640820in}}%
\pgfpathlineto{\pgfqpoint{5.403040in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{5.403040in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{5.403040in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{5.401600in}{1.630470in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{5.398000in}{1.620120in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{5.394400in}{1.609770in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{5.390800in}{1.599420in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{1.585620in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{5.383600in}{1.575270in}}%
\pgfpathlineto{\pgfqpoint{5.381440in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{5.381440in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{5.381440in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{5.380000in}{1.564920in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{5.376400in}{1.554570in}}%
\pgfpathlineto{\pgfqpoint{5.374240in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{5.374240in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{5.374240in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{5.372800in}{1.544220in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{1.533870in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{5.365600in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{5.363440in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{5.363440in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{5.363440in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{1.509720in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{5.358400in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{5.354800in}{1.485570in}}%
\pgfpathlineto{\pgfqpoint{5.352640in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{5.352640in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{5.352640in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{1.475220in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{5.347600in}{1.461420in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{1.440720in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{1.426920in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{1.416570in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{1.402770in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{1.392420in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{1.368270in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{1.347570in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{1.333770in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{1.323420in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{1.309620in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{1.292370in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{1.132980in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.295040in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{1.098480in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{5.298640in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{1.070880in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{5.302240in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{1.039830in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{5.305840in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{1.019130in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{1.005330in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{5.313040in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{0.998430in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{5.316640in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{5.320240in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{0.981180in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{5.323840in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.970830in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{5.327440in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{0.963930in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{5.331040in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{0.946680in}}%
\pgfpathlineto{\pgfqpoint{5.338240in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{0.943230in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{5.341840in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{5.345440in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{5.347600in}{0.929430in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{5.349040in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{5.352640in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{5.354800in}{0.919080in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{5.356240in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{5.358400in}{0.912180in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{5.359840in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{0.905280in}}%
\pgfpathlineto{\pgfqpoint{5.363440in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{5.365600in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{5.367040in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{0.894930in}}%
\pgfpathlineto{\pgfqpoint{5.370640in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{5.372800in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{5.374240in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{5.376400in}{0.888030in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{5.377840in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{5.380000in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{5.381440in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{5.383600in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{5.385040in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.870780in}}%
\pgfpathlineto{\pgfqpoint{5.388640in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{5.390800in}{0.867330in}}%
\pgfpathlineto{\pgfqpoint{5.392240in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{5.394400in}{0.863880in}}%
\pgfpathlineto{\pgfqpoint{5.395840in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{5.398000in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{5.399440in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{5.401600in}{0.856980in}}%
\pgfpathlineto{\pgfqpoint{5.403040in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{5.405200in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{5.408800in}{0.850080in}}%
\pgfpathlineto{\pgfqpoint{5.410240in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{5.412400in}{0.846630in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{0.843180in}}%
\pgfpathlineto{\pgfqpoint{5.417440in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{5.419600in}{0.839730in}}%
\pgfpathlineto{\pgfqpoint{5.421040in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{5.423200in}{0.836280in}}%
\pgfpathlineto{\pgfqpoint{5.424640in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{5.426800in}{0.832830in}}%
\pgfpathlineto{\pgfqpoint{5.428240in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{5.430400in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{5.431840in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{5.434000in}{0.825930in}}%
\pgfpathlineto{\pgfqpoint{5.435440in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{5.437600in}{0.822480in}}%
\pgfpathlineto{\pgfqpoint{5.439040in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{5.441200in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{5.442640in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{5.444800in}{0.815580in}}%
\pgfpathlineto{\pgfqpoint{5.446240in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{5.448400in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{5.449840in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{5.452000in}{0.808680in}}%
\pgfpathlineto{\pgfqpoint{5.453440in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{5.455600in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{5.457040in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{5.459200in}{0.801780in}}%
\pgfpathlineto{\pgfqpoint{5.460640in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{5.462800in}{0.798330in}}%
\pgfpathlineto{\pgfqpoint{5.464240in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{5.466400in}{0.794880in}}%
\pgfpathlineto{\pgfqpoint{5.467840in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{5.471440in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{5.473600in}{0.787980in}}%
\pgfpathlineto{\pgfqpoint{5.475040in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{5.477200in}{0.784530in}}%
\pgfpathlineto{\pgfqpoint{5.478640in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{5.480800in}{0.781080in}}%
\pgfpathlineto{\pgfqpoint{5.482240in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{5.484400in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{5.485840in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{5.488000in}{0.774180in}}%
\pgfpathlineto{\pgfqpoint{5.489440in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{5.491600in}{0.770730in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{5.493040in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{5.495200in}{0.763830in}}%
\pgfpathlineto{\pgfqpoint{5.496640in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{5.498800in}{0.760380in}}%
\pgfpathlineto{\pgfqpoint{5.500240in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{5.502400in}{0.756930in}}%
\pgfpathlineto{\pgfqpoint{5.503840in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{5.506000in}{0.753480in}}%
\pgfpathlineto{\pgfqpoint{5.507440in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{5.509600in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{5.511040in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{5.513200in}{0.746580in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{5.516800in}{0.739680in}}%
\pgfpathlineto{\pgfqpoint{5.518240in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{5.520400in}{0.736230in}}%
\pgfpathlineto{\pgfqpoint{5.521840in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{5.524000in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{5.525440in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{0.729330in}}%
\pgfpathlineto{\pgfqpoint{5.529040in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{5.531200in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{5.532640in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{5.532640in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{5.536240in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{5.538400in}{0.715530in}}%
\pgfpathlineto{\pgfqpoint{5.539840in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{5.539840in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{5.542000in}{0.708630in}}%
\pgfpathlineto{\pgfqpoint{5.543440in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{5.545600in}{0.705180in}}%
\pgfpathlineto{\pgfqpoint{5.547040in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{5.547040in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{5.549200in}{0.698280in}}%
\pgfpathlineto{\pgfqpoint{5.550640in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{5.550640in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{5.552800in}{0.691380in}}%
\pgfpathlineto{\pgfqpoint{5.554240in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{5.556400in}{0.687930in}}%
\pgfpathlineto{\pgfqpoint{5.557840in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{5.557840in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{5.561440in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{5.563600in}{0.677580in}}%
\pgfpathlineto{\pgfqpoint{5.565040in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{5.565040in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{5.567200in}{0.670680in}}%
\pgfpathlineto{\pgfqpoint{5.568640in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{5.568640in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{5.570800in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{5.572240in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{5.574400in}{0.660330in}}%
\pgfpathlineto{\pgfqpoint{5.575840in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{5.575840in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{5.578000in}{0.653430in}}%
\pgfpathlineto{\pgfqpoint{5.579440in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{5.579440in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{5.581600in}{0.646530in}}%
\pgfpathlineto{\pgfqpoint{5.583040in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{5.583040in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{5.585200in}{0.639630in}}%
\pgfpathlineto{\pgfqpoint{5.586640in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{5.588800in}{0.636180in}}%
\pgfpathlineto{\pgfqpoint{5.590240in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{5.590240in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{5.592400in}{0.629280in}}%
\pgfpathlineto{\pgfqpoint{5.593840in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{5.593840in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{5.596000in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{5.597440in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{5.597440in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{5.599600in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{5.601040in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{5.601040in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{5.603200in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{5.604640in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{5.604640in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{5.604640in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{5.606800in}{0.598230in}}%
\pgfpathlineto{\pgfqpoint{5.608240in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{5.608240in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{0.591330in}}%
\pgfpathlineto{\pgfqpoint{5.611840in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{5.611840in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{5.614000in}{0.584430in}}%
\pgfpathlineto{\pgfqpoint{5.615440in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{5.615440in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{5.617600in}{0.577530in}}%
\pgfpathlineto{\pgfqpoint{5.619040in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{5.619040in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{5.621200in}{0.570630in}}%
\pgfpathlineto{\pgfqpoint{5.622640in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{5.622640in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{5.624800in}{0.563730in}}%
\pgfpathlineto{\pgfqpoint{5.626240in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{5.626240in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{5.626240in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{5.628400in}{0.553380in}}%
\pgfpathlineto{\pgfqpoint{5.629840in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{5.629840in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{5.632000in}{0.546480in}}%
\pgfpathlineto{\pgfqpoint{5.633440in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{5.633440in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{5.635600in}{0.539580in}}%
\pgfpathlineto{\pgfqpoint{5.637040in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{5.637040in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{5.639200in}{0.532680in}}%
\pgfpathlineto{\pgfqpoint{5.640640in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{5.640640in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{5.642800in}{0.525780in}}%
\pgfpathlineto{\pgfqpoint{5.644240in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{5.644240in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{5.646400in}{0.518880in}}%
\pgfpathlineto{\pgfqpoint{5.647840in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{5.647840in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{5.647840in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{0.508530in}}%
\pgfpathlineto{\pgfqpoint{5.651440in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{5.651440in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{5.653600in}{0.501630in}}%
\pgfpathlineto{\pgfqpoint{5.655040in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{5.655040in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{5.657200in}{0.494730in}}%
\pgfpathlineto{\pgfqpoint{5.658640in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{5.658640in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{5.658640in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{0.484380in}}%
\pgfpathlineto{\pgfqpoint{5.662240in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{5.662240in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{5.664400in}{0.477480in}}%
\pgfpathlineto{\pgfqpoint{5.665840in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{5.665840in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{5.668000in}{0.470580in}}%
\pgfpathlineto{\pgfqpoint{5.669440in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{5.671600in}{0.467130in}}%
\pgfpathlineto{\pgfqpoint{5.673040in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{5.673040in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{5.675200in}{0.460230in}}%
\pgfpathlineto{\pgfqpoint{5.676640in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{5.676640in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{5.678800in}{0.453330in}}%
\pgfpathlineto{\pgfqpoint{5.680240in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{5.680240in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{5.682400in}{0.446430in}}%
\pgfpathlineto{\pgfqpoint{5.683840in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{5.683840in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{5.686000in}{0.439530in}}%
\pgfpathlineto{\pgfqpoint{5.687440in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{5.687440in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{5.689600in}{0.432630in}}%
\pgfpathlineto{\pgfqpoint{5.691040in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{5.691040in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{5.693200in}{0.425730in}}%
\pgfpathlineto{\pgfqpoint{5.694640in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{5.696800in}{0.422280in}}%
\pgfpathlineto{\pgfqpoint{5.698240in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{5.698240in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{5.700400in}{0.415380in}}%
\pgfpathlineto{\pgfqpoint{5.701840in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{5.701840in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{5.704000in}{0.408480in}}%
\pgfpathlineto{\pgfqpoint{5.705440in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{5.705440in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{5.707600in}{0.401580in}}%
\pgfpathlineto{\pgfqpoint{5.709040in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{5.709040in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{5.711200in}{0.394680in}}%
\pgfpathlineto{\pgfqpoint{5.712640in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{5.714800in}{0.391230in}}%
\pgfpathlineto{\pgfqpoint{5.716240in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{5.716240in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.384330in}}%
\pgfpathlineto{\pgfqpoint{5.719840in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{5.719840in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{5.722000in}{0.377430in}}%
\pgfpathlineto{\pgfqpoint{5.723440in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{5.723440in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{5.725600in}{0.370530in}}%
\pgfpathlineto{\pgfqpoint{5.727040in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{5.729200in}{0.367080in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{5.730640in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{5.732800in}{0.360180in}}%
\pgfpathlineto{\pgfqpoint{5.734240in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{5.734240in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{5.736400in}{0.353280in}}%
\pgfpathlineto{\pgfqpoint{5.737840in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{5.740000in}{0.349830in}}%
\pgfpathlineto{\pgfqpoint{5.741440in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{5.741440in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.740000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.736400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.732800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.729200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.725600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.722000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.714800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.711200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.707600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.704000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.700400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.696800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.693200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.689600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.686000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.682400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.678800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.675200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.671600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.668000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.664400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.660800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.657200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.653600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.650000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.646400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.642800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.639200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.635600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.632000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.628400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.624800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.621200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.617600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.614000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.606800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.603200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.599600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.596000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.592400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.588800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.585200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.581600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.578000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.574400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.570800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.567200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.563600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.556400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.552800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.549200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.545600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.542000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.538400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.534800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.531200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.527600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.524000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.520400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.516800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.513200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.509600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.506000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.502400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.498800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.495200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.491600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.488000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.484400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.480800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.477200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.473600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.466400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.462800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.459200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.455600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.452000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.451280in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{5.448400in}{0.347760in}}%
\pgfpathlineto{\pgfqpoint{5.447680in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{5.447680in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{5.444800in}{0.354660in}}%
\pgfpathlineto{\pgfqpoint{5.444080in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{5.444080in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{5.441200in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{5.440480in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{5.440480in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{5.437600in}{0.368460in}}%
\pgfpathlineto{\pgfqpoint{5.436880in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{5.436880in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{5.434000in}{0.375360in}}%
\pgfpathlineto{\pgfqpoint{5.433280in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{5.433280in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{5.430400in}{0.382260in}}%
\pgfpathlineto{\pgfqpoint{5.429680in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{5.429680in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{5.426800in}{0.389160in}}%
\pgfpathlineto{\pgfqpoint{5.426080in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{5.426080in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{5.423200in}{0.396060in}}%
\pgfpathlineto{\pgfqpoint{5.422480in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{5.422480in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{5.419600in}{0.402960in}}%
\pgfpathlineto{\pgfqpoint{5.418880in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{5.418880in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{5.416000in}{0.409860in}}%
\pgfpathlineto{\pgfqpoint{5.415280in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{5.415280in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{5.412400in}{0.416760in}}%
\pgfpathlineto{\pgfqpoint{5.411680in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{5.411680in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{5.408800in}{0.423660in}}%
\pgfpathlineto{\pgfqpoint{5.408080in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{5.408080in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{5.405200in}{0.430560in}}%
\pgfpathlineto{\pgfqpoint{5.404480in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{5.404480in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{5.401600in}{0.437460in}}%
\pgfpathlineto{\pgfqpoint{5.400880in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{5.398000in}{0.440910in}}%
\pgfpathlineto{\pgfqpoint{5.397280in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{5.397280in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{5.394400in}{0.447810in}}%
\pgfpathlineto{\pgfqpoint{5.393680in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{5.393680in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{5.390800in}{0.454710in}}%
\pgfpathlineto{\pgfqpoint{5.390080in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{5.390080in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{5.387200in}{0.461610in}}%
\pgfpathlineto{\pgfqpoint{5.386480in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{5.383600in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{5.382880in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{5.382880in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{5.380000in}{0.471960in}}%
\pgfpathlineto{\pgfqpoint{5.379280in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{5.379280in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{5.376400in}{0.478860in}}%
\pgfpathlineto{\pgfqpoint{5.375680in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{5.372800in}{0.482310in}}%
\pgfpathlineto{\pgfqpoint{5.372080in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{5.372080in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{5.369200in}{0.489210in}}%
\pgfpathlineto{\pgfqpoint{5.368480in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{5.368480in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{5.365600in}{0.496110in}}%
\pgfpathlineto{\pgfqpoint{5.364880in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{0.499560in}}%
\pgfpathlineto{\pgfqpoint{5.361280in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{5.361280in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{5.358400in}{0.506460in}}%
\pgfpathlineto{\pgfqpoint{5.357680in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{5.357680in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{5.354800in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{5.354080in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{0.516810in}}%
\pgfpathlineto{\pgfqpoint{5.350480in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{5.347600in}{0.520260in}}%
\pgfpathlineto{\pgfqpoint{5.346880in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{5.344000in}{0.523710in}}%
\pgfpathlineto{\pgfqpoint{5.343280in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{5.343280in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{5.340400in}{0.530610in}}%
\pgfpathlineto{\pgfqpoint{5.339680in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{5.336800in}{0.534060in}}%
\pgfpathlineto{\pgfqpoint{5.336080in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{5.333200in}{0.537510in}}%
\pgfpathlineto{\pgfqpoint{5.332480in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{5.329600in}{0.540960in}}%
\pgfpathlineto{\pgfqpoint{5.328880in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{5.326000in}{0.544410in}}%
\pgfpathlineto{\pgfqpoint{5.325280in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{5.322400in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{5.321680in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{5.318800in}{0.551310in}}%
\pgfpathlineto{\pgfqpoint{5.318080in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{5.318080in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{5.315200in}{0.558210in}}%
\pgfpathlineto{\pgfqpoint{5.314480in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{5.311600in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{5.310880in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{5.308000in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{5.307280in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{5.304400in}{0.568560in}}%
\pgfpathlineto{\pgfqpoint{5.303680in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{5.300800in}{0.572010in}}%
\pgfpathlineto{\pgfqpoint{5.300080in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{5.297200in}{0.575460in}}%
\pgfpathlineto{\pgfqpoint{5.296480in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{5.293600in}{0.578910in}}%
\pgfpathlineto{\pgfqpoint{5.292880in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{5.290000in}{0.582360in}}%
\pgfpathlineto{\pgfqpoint{5.289280in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{5.286400in}{0.585810in}}%
\pgfpathlineto{\pgfqpoint{5.285680in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{5.282800in}{0.589260in}}%
\pgfpathlineto{\pgfqpoint{5.282080in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{5.279200in}{0.592710in}}%
\pgfpathlineto{\pgfqpoint{5.278480in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{5.275600in}{0.596160in}}%
\pgfpathlineto{\pgfqpoint{5.274880in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{5.272000in}{0.599610in}}%
\pgfpathlineto{\pgfqpoint{5.271280in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{5.268400in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{5.264080in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{5.261200in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{5.260480in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{5.257600in}{0.609960in}}%
\pgfpathlineto{\pgfqpoint{5.256880in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{5.254000in}{0.613410in}}%
\pgfpathlineto{\pgfqpoint{5.253280in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{5.250400in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{5.249680in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{5.246800in}{0.620310in}}%
\pgfpathlineto{\pgfqpoint{5.246080in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{5.243200in}{0.623760in}}%
\pgfpathlineto{\pgfqpoint{5.242480in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{5.239600in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{5.238880in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{5.236000in}{0.630660in}}%
\pgfpathlineto{\pgfqpoint{5.235280in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{5.232400in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{5.228800in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{5.228080in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{5.225200in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{5.224480in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{5.221600in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{5.220880in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{5.218000in}{0.644460in}}%
\pgfpathlineto{\pgfqpoint{5.217280in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{5.214400in}{0.647910in}}%
\pgfpathlineto{\pgfqpoint{5.213680in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{5.210800in}{0.651360in}}%
\pgfpathlineto{\pgfqpoint{5.210080in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{0.654810in}}%
\pgfpathlineto{\pgfqpoint{5.206480in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{5.206480in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{5.203600in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{5.202880in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.665160in}}%
\pgfpathlineto{\pgfqpoint{5.199280in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{5.199280in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{5.196400in}{0.672060in}}%
\pgfpathlineto{\pgfqpoint{5.195680in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{5.192800in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{5.192080in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{5.192080in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{5.189200in}{0.682410in}}%
\pgfpathlineto{\pgfqpoint{5.188480in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{5.188480in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{5.185600in}{0.689310in}}%
\pgfpathlineto{\pgfqpoint{5.184880in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{5.182000in}{0.692760in}}%
\pgfpathlineto{\pgfqpoint{5.181280in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{5.181280in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{5.178400in}{0.699660in}}%
\pgfpathlineto{\pgfqpoint{5.177680in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{5.177680in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{5.174800in}{0.706560in}}%
\pgfpathlineto{\pgfqpoint{5.174080in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{5.171200in}{0.710010in}}%
\pgfpathlineto{\pgfqpoint{5.170480in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{5.170480in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{5.167600in}{0.716910in}}%
\pgfpathlineto{\pgfqpoint{5.166880in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{5.166880in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{5.164000in}{0.723810in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{5.163280in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{5.160400in}{0.730710in}}%
\pgfpathlineto{\pgfqpoint{5.159680in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{5.159680in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{5.156800in}{0.737610in}}%
\pgfpathlineto{\pgfqpoint{5.156080in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{5.153200in}{0.741060in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{5.149600in}{0.747960in}}%
\pgfpathlineto{\pgfqpoint{5.148880in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{5.148880in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{5.146000in}{0.754860in}}%
\pgfpathlineto{\pgfqpoint{5.145280in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{5.145280in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{5.142400in}{0.761760in}}%
\pgfpathlineto{\pgfqpoint{5.141680in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{5.141680in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{5.138800in}{0.768660in}}%
\pgfpathlineto{\pgfqpoint{5.138080in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{5.138080in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{5.135200in}{0.775560in}}%
\pgfpathlineto{\pgfqpoint{5.134480in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{5.134480in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{5.131600in}{0.782460in}}%
\pgfpathlineto{\pgfqpoint{5.130880in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{5.130880in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{5.128000in}{0.789360in}}%
\pgfpathlineto{\pgfqpoint{5.127280in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{5.127280in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{5.124400in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{5.123680in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{5.123680in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{5.123680in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{5.120800in}{0.806610in}}%
\pgfpathlineto{\pgfqpoint{5.120080in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{5.120080in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{5.117200in}{0.813510in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{5.116480in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{5.113600in}{0.827310in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{5.112880in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{5.110000in}{0.837660in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{5.106400in}{0.848010in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{5.105680in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{5.102800in}{0.861810in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{5.099200in}{0.872160in}}%
\pgfpathlineto{\pgfqpoint{5.098480in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{5.098480in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{5.098480in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{5.095600in}{0.882510in}}%
\pgfpathlineto{\pgfqpoint{5.094880in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{5.094880in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{5.094880in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{0.892860in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{5.091280in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{5.088400in}{0.903210in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{5.087680in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{5.084800in}{0.917010in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{5.081200in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{5.080480in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{5.077600in}{0.941160in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{5.076880in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{5.074000in}{0.954960in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{5.073280in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{5.070400in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{5.069680in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{5.066800in}{0.979110in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{5.066080in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{5.063200in}{0.992910in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{5.062480in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{5.059600in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{5.058880in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{5.056000in}{1.020510in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{5.052400in}{1.034310in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{5.051680in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{5.048800in}{1.048110in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{5.048080in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{5.045200in}{1.068810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842960in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{5.842960in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{5.844400in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{5.848000in}{1.305480in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{5.851600in}{1.326180in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{5.855200in}{1.343430in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{5.858800in}{1.357230in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{5.862400in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{1.388280in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{5.869600in}{1.402080in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{5.873200in}{1.415880in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{5.876800in}{1.433130in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{5.880400in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{5.884000in}{1.464180in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{5.887600in}{1.477980in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{5.891200in}{1.495230in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{5.894800in}{1.509030in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{5.898400in}{1.522830in}}%
\pgfpathlineto{\pgfqpoint{5.900560in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{5.900560in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{5.900560in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{5.900560in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{5.902000in}{1.536630in}}%
\pgfpathlineto{\pgfqpoint{5.904160in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{5.904160in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{5.904160in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{5.904160in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{5.905600in}{1.550430in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{5.909200in}{1.564230in}}%
\pgfpathlineto{\pgfqpoint{5.911360in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{5.911360in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{5.911360in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{5.911360in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{5.912800in}{1.578030in}}%
\pgfpathlineto{\pgfqpoint{5.914960in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{5.914960in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{5.914960in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{5.916400in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{5.922160in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{5.922160in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{5.922160in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{5.922160in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{5.923600in}{1.615980in}}%
\pgfpathlineto{\pgfqpoint{5.925760in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{5.925760in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{5.925760in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{5.925760in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{1.629780in}}%
\pgfpathlineto{\pgfqpoint{5.929360in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{5.929360in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{5.929360in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{5.930800in}{1.640130in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{5.934400in}{1.657380in}}%
\pgfpathlineto{\pgfqpoint{5.936560in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{5.936560in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{5.936560in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{5.936560in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{5.938000in}{1.671180in}}%
\pgfpathlineto{\pgfqpoint{5.940160in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{5.940160in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{5.940160in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{5.940160in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{5.941600in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{5.943760in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.943760in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{5.943760in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{5.943760in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{5.943760in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{5.945200in}{1.702230in}}%
\pgfpathlineto{\pgfqpoint{5.947360in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{5.947360in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{5.947360in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{5.947360in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{5.948800in}{1.716030in}}%
\pgfpathlineto{\pgfqpoint{5.950960in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{5.950960in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{5.950960in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{5.950960in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{5.950960in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{5.952400in}{1.733280in}}%
\pgfpathlineto{\pgfqpoint{5.954560in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{5.954560in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{5.954560in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{5.954560in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{5.956000in}{1.747080in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{5.959600in}{1.760880in}}%
\pgfpathlineto{\pgfqpoint{5.961760in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{5.961760in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{5.961760in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{5.961760in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{5.963200in}{1.774680in}}%
\pgfpathlineto{\pgfqpoint{5.965360in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{5.965360in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{5.965360in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{5.965360in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{5.966800in}{1.788480in}}%
\pgfpathlineto{\pgfqpoint{5.968960in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{5.968960in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{5.968960in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{5.970400in}{1.798830in}}%
\pgfpathlineto{\pgfqpoint{5.972560in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{5.972560in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{5.972560in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{5.972560in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{5.974000in}{1.812630in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{5.977600in}{1.822980in}}%
\pgfpathlineto{\pgfqpoint{5.979760in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{5.979760in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{5.979760in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{5.981200in}{1.833330in}}%
\pgfpathlineto{\pgfqpoint{5.983360in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{5.983360in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{5.983360in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{5.984800in}{1.843680in}}%
\pgfpathlineto{\pgfqpoint{5.986960in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{5.986960in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{5.986960in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{5.988400in}{1.854030in}}%
\pgfpathlineto{\pgfqpoint{5.990560in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{5.990560in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{5.990560in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{5.992000in}{1.864380in}}%
\pgfpathlineto{\pgfqpoint{5.994160in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{5.994160in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{5.994160in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{5.995600in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{5.997760in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{5.997760in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{5.999200in}{1.881630in}}%
\pgfpathlineto{\pgfqpoint{6.001360in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{6.001360in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{6.001360in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{6.002800in}{1.891980in}}%
\pgfpathlineto{\pgfqpoint{6.004960in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{6.004960in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{6.004960in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{6.006400in}{1.902330in}}%
\pgfpathlineto{\pgfqpoint{6.008560in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{6.008560in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{6.008560in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{1.912680in}}%
\pgfpathlineto{\pgfqpoint{6.012160in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{6.012160in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{6.012160in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{6.013600in}{1.923030in}}%
\pgfpathlineto{\pgfqpoint{6.015760in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{6.015760in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{6.015760in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{1.933380in}}%
\pgfpathlineto{\pgfqpoint{6.019360in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{6.019360in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{6.019360in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{6.020800in}{1.943730in}}%
\pgfpathlineto{\pgfqpoint{6.022960in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{6.022960in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{6.022960in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{6.024400in}{1.954080in}}%
\pgfpathlineto{\pgfqpoint{6.026560in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{6.026560in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{6.026560in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{6.026560in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{6.030160in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{6.030160in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{6.030160in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{6.031600in}{1.978230in}}%
\pgfpathlineto{\pgfqpoint{6.033760in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{6.033760in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{6.033760in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{6.035200in}{1.988580in}}%
\pgfpathlineto{\pgfqpoint{6.037360in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{6.037360in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{6.037360in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{6.038800in}{1.998930in}}%
\pgfpathlineto{\pgfqpoint{6.040960in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{6.040960in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{6.040960in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{6.042400in}{2.009280in}}%
\pgfpathlineto{\pgfqpoint{6.044560in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{6.044560in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{6.044560in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{6.046000in}{2.019630in}}%
\pgfpathlineto{\pgfqpoint{6.048160in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{6.048160in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{6.048160in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{6.049600in}{2.029980in}}%
\pgfpathlineto{\pgfqpoint{6.051760in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{6.051760in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{6.051760in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{6.053200in}{2.040330in}}%
\pgfpathlineto{\pgfqpoint{6.055360in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{6.055360in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{6.055360in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{6.056800in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{6.058960in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{6.058960in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{6.060400in}{2.057580in}}%
\pgfpathlineto{\pgfqpoint{6.062560in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{6.062560in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{6.062560in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.064000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.067600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.071200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.074800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.078400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.082000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.089200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.092800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.096400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.103600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.110800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.114400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.121600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.125200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.128800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.136000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.139600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.143200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.146800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.157600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.161200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.168400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.172000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.175600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.186400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.193600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.200800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.204400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.211600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.215200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.218800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.222400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.226000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.229600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.236800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.240400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.247600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.251200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.254800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.258400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.262000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.265600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.272800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.280000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.283600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.287200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.290800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.294400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.301600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.308800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.312400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.316000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.323200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.326800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.330400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.334000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.337600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.348400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.352000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.359200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.362800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.373600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.377200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.380800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.384400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.388000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.391600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.395200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.398800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.402400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.406000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.409600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.413200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.416800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.424000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.427600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.431200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.434800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.438400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.442000in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.445600in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.449200in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.452800in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.059650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.056200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.038950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.028600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{2.027910in}}%
\pgfpathlineto{\pgfqpoint{6.453520in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{6.453520in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{6.452800in}{2.021010in}}%
\pgfpathlineto{\pgfqpoint{6.449920in}{2.018250in}}%
\pgfpathlineto{\pgfqpoint{6.449200in}{2.017560in}}%
\pgfpathlineto{\pgfqpoint{6.446320in}{2.014800in}}%
\pgfpathlineto{\pgfqpoint{6.446320in}{2.011350in}}%
\pgfpathlineto{\pgfqpoint{6.445600in}{2.010660in}}%
\pgfpathlineto{\pgfqpoint{6.442720in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{6.442720in}{2.004450in}}%
\pgfpathlineto{\pgfqpoint{6.442000in}{2.003760in}}%
\pgfpathlineto{\pgfqpoint{6.439120in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{6.438400in}{2.000310in}}%
\pgfpathlineto{\pgfqpoint{6.435520in}{1.997550in}}%
\pgfpathlineto{\pgfqpoint{6.435520in}{1.994100in}}%
\pgfpathlineto{\pgfqpoint{6.434800in}{1.993410in}}%
\pgfpathlineto{\pgfqpoint{6.431920in}{1.990650in}}%
\pgfpathlineto{\pgfqpoint{6.431920in}{1.987200in}}%
\pgfpathlineto{\pgfqpoint{6.431200in}{1.986510in}}%
\pgfpathlineto{\pgfqpoint{6.428320in}{1.983750in}}%
\pgfpathlineto{\pgfqpoint{6.427600in}{1.983060in}}%
\pgfpathlineto{\pgfqpoint{6.424720in}{1.980300in}}%
\pgfpathlineto{\pgfqpoint{6.424720in}{1.976850in}}%
\pgfpathlineto{\pgfqpoint{6.424000in}{1.976160in}}%
\pgfpathlineto{\pgfqpoint{6.421120in}{1.973400in}}%
\pgfpathlineto{\pgfqpoint{6.421120in}{1.969950in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{1.969260in}}%
\pgfpathlineto{\pgfqpoint{6.417520in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{6.416800in}{1.965810in}}%
\pgfpathlineto{\pgfqpoint{6.413920in}{1.963050in}}%
\pgfpathlineto{\pgfqpoint{6.413920in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{6.413200in}{1.958910in}}%
\pgfpathlineto{\pgfqpoint{6.410320in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{6.410320in}{1.952700in}}%
\pgfpathlineto{\pgfqpoint{6.409600in}{1.952010in}}%
\pgfpathlineto{\pgfqpoint{6.406720in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{6.406000in}{1.948560in}}%
\pgfpathlineto{\pgfqpoint{6.403120in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{6.403120in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{6.402400in}{1.941660in}}%
\pgfpathlineto{\pgfqpoint{6.399520in}{1.938900in}}%
\pgfpathlineto{\pgfqpoint{6.399520in}{1.935450in}}%
\pgfpathlineto{\pgfqpoint{6.398800in}{1.934760in}}%
\pgfpathlineto{\pgfqpoint{6.395920in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{6.395200in}{1.931310in}}%
\pgfpathlineto{\pgfqpoint{6.392320in}{1.928550in}}%
\pgfpathlineto{\pgfqpoint{6.392320in}{1.925100in}}%
\pgfpathlineto{\pgfqpoint{6.391600in}{1.924410in}}%
\pgfpathlineto{\pgfqpoint{6.388720in}{1.921650in}}%
\pgfpathlineto{\pgfqpoint{6.388720in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{6.388000in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{6.385120in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{6.384400in}{1.914060in}}%
\pgfpathlineto{\pgfqpoint{6.381520in}{1.911300in}}%
\pgfpathlineto{\pgfqpoint{6.381520in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{6.380800in}{1.907160in}}%
\pgfpathlineto{\pgfqpoint{6.377920in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{6.377920in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{6.377200in}{1.900260in}}%
\pgfpathlineto{\pgfqpoint{6.374320in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{6.373600in}{1.896810in}}%
\pgfpathlineto{\pgfqpoint{6.370720in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{6.370720in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{1.889910in}}%
\pgfpathlineto{\pgfqpoint{6.367120in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{6.367120in}{1.883700in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{1.883010in}}%
\pgfpathlineto{\pgfqpoint{6.363520in}{1.880250in}}%
\pgfpathlineto{\pgfqpoint{6.363520in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{6.362800in}{1.876110in}}%
\pgfpathlineto{\pgfqpoint{6.359920in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{6.359200in}{1.872660in}}%
\pgfpathlineto{\pgfqpoint{6.356320in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{6.356320in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{1.865760in}}%
\pgfpathlineto{\pgfqpoint{6.352720in}{1.863000in}}%
\pgfpathlineto{\pgfqpoint{6.352720in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{6.352000in}{1.858860in}}%
\pgfpathlineto{\pgfqpoint{6.349120in}{1.856100in}}%
\pgfpathlineto{\pgfqpoint{6.349120in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{6.348400in}{1.851960in}}%
\pgfpathlineto{\pgfqpoint{6.345520in}{1.849200in}}%
\pgfpathlineto{\pgfqpoint{6.345520in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{1.845060in}}%
\pgfpathlineto{\pgfqpoint{6.341920in}{1.842300in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{1.841610in}}%
\pgfpathlineto{\pgfqpoint{6.338320in}{1.838850in}}%
\pgfpathlineto{\pgfqpoint{6.338320in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{6.337600in}{1.834710in}}%
\pgfpathlineto{\pgfqpoint{6.334720in}{1.831950in}}%
\pgfpathlineto{\pgfqpoint{6.334720in}{1.828500in}}%
\pgfpathlineto{\pgfqpoint{6.334000in}{1.827810in}}%
\pgfpathlineto{\pgfqpoint{6.331120in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{6.331120in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{6.330400in}{1.820910in}}%
\pgfpathlineto{\pgfqpoint{6.327520in}{1.818150in}}%
\pgfpathlineto{\pgfqpoint{6.327520in}{1.814700in}}%
\pgfpathlineto{\pgfqpoint{6.326800in}{1.814010in}}%
\pgfpathlineto{\pgfqpoint{6.323920in}{1.811250in}}%
\pgfpathlineto{\pgfqpoint{6.323920in}{1.807800in}}%
\pgfpathlineto{\pgfqpoint{6.323200in}{1.807110in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{1.800210in}}%
\pgfpathlineto{\pgfqpoint{6.316720in}{1.797450in}}%
\pgfpathlineto{\pgfqpoint{6.316000in}{1.796760in}}%
\pgfpathlineto{\pgfqpoint{6.313120in}{1.794000in}}%
\pgfpathlineto{\pgfqpoint{6.313120in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{6.312400in}{1.789860in}}%
\pgfpathlineto{\pgfqpoint{6.309520in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{6.309520in}{1.783650in}}%
\pgfpathlineto{\pgfqpoint{6.308800in}{1.782960in}}%
\pgfpathlineto{\pgfqpoint{6.305920in}{1.780200in}}%
\pgfpathlineto{\pgfqpoint{6.305920in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{1.776060in}}%
\pgfpathlineto{\pgfqpoint{6.302320in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{6.302320in}{1.769850in}}%
\pgfpathlineto{\pgfqpoint{6.301600in}{1.769160in}}%
\pgfpathlineto{\pgfqpoint{6.298720in}{1.766400in}}%
\pgfpathlineto{\pgfqpoint{6.298720in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{1.762260in}}%
\pgfpathlineto{\pgfqpoint{6.295120in}{1.759500in}}%
\pgfpathlineto{\pgfqpoint{6.295120in}{1.756050in}}%
\pgfpathlineto{\pgfqpoint{6.294400in}{1.755360in}}%
\pgfpathlineto{\pgfqpoint{6.291520in}{1.752600in}}%
\pgfpathlineto{\pgfqpoint{6.291520in}{1.749150in}}%
\pgfpathlineto{\pgfqpoint{6.290800in}{1.748460in}}%
\pgfpathlineto{\pgfqpoint{6.287920in}{1.745700in}}%
\pgfpathlineto{\pgfqpoint{6.287920in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{6.287920in}{1.738800in}}%
\pgfpathlineto{\pgfqpoint{6.287200in}{1.738110in}}%
\pgfpathlineto{\pgfqpoint{6.284320in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{6.284320in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{6.283600in}{1.731210in}}%
\pgfpathlineto{\pgfqpoint{6.280720in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{6.280720in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{6.280720in}{1.721550in}}%
\pgfpathlineto{\pgfqpoint{6.280000in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{6.277120in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{6.277120in}{1.714650in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{1.713960in}}%
\pgfpathlineto{\pgfqpoint{6.273520in}{1.711200in}}%
\pgfpathlineto{\pgfqpoint{6.273520in}{1.707750in}}%
\pgfpathlineto{\pgfqpoint{6.273520in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{6.272800in}{1.703610in}}%
\pgfpathlineto{\pgfqpoint{6.269920in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{6.269920in}{1.697400in}}%
\pgfpathlineto{\pgfqpoint{6.269920in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{6.266320in}{1.690500in}}%
\pgfpathlineto{\pgfqpoint{6.266320in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{6.265600in}{1.686360in}}%
\pgfpathlineto{\pgfqpoint{6.262720in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{6.262720in}{1.680150in}}%
\pgfpathlineto{\pgfqpoint{6.262720in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{6.262000in}{1.676010in}}%
\pgfpathlineto{\pgfqpoint{6.259120in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{6.259120in}{1.669800in}}%
\pgfpathlineto{\pgfqpoint{6.259120in}{1.666350in}}%
\pgfpathlineto{\pgfqpoint{6.258400in}{1.665660in}}%
\pgfpathlineto{\pgfqpoint{6.255520in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{6.255520in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{6.255520in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{6.254800in}{1.655310in}}%
\pgfpathlineto{\pgfqpoint{6.251920in}{1.652550in}}%
\pgfpathlineto{\pgfqpoint{6.251920in}{1.649100in}}%
\pgfpathlineto{\pgfqpoint{6.251920in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{6.251200in}{1.644960in}}%
\pgfpathlineto{\pgfqpoint{6.248320in}{1.642200in}}%
\pgfpathlineto{\pgfqpoint{6.248320in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{6.248320in}{1.635300in}}%
\pgfpathlineto{\pgfqpoint{6.247600in}{1.634610in}}%
\pgfpathlineto{\pgfqpoint{6.244720in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{6.244720in}{1.628400in}}%
\pgfpathlineto{\pgfqpoint{6.244720in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{1.624260in}}%
\pgfpathlineto{\pgfqpoint{6.241120in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{6.241120in}{1.618050in}}%
\pgfpathlineto{\pgfqpoint{6.241120in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{6.240400in}{1.613910in}}%
\pgfpathlineto{\pgfqpoint{6.237520in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{6.237520in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{6.237520in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{6.236800in}{1.603560in}}%
\pgfpathlineto{\pgfqpoint{6.233920in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{6.233920in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{6.233920in}{1.593900in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{1.593210in}}%
\pgfpathlineto{\pgfqpoint{6.230320in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{6.230320in}{1.587000in}}%
\pgfpathlineto{\pgfqpoint{6.230320in}{1.583550in}}%
\pgfpathlineto{\pgfqpoint{6.229600in}{1.582860in}}%
\pgfpathlineto{\pgfqpoint{6.226720in}{1.580100in}}%
\pgfpathlineto{\pgfqpoint{6.226720in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{6.226720in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{6.226000in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{6.223120in}{1.569750in}}%
\pgfpathlineto{\pgfqpoint{6.223120in}{1.566300in}}%
\pgfpathlineto{\pgfqpoint{6.223120in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{6.223120in}{1.559400in}}%
\pgfpathlineto{\pgfqpoint{6.222400in}{1.558710in}}%
\pgfpathlineto{\pgfqpoint{6.219520in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{6.219520in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{6.219520in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{6.218800in}{1.548360in}}%
\pgfpathlineto{\pgfqpoint{6.215920in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{6.215920in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{6.215920in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{6.215920in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{6.215200in}{1.534560in}}%
\pgfpathlineto{\pgfqpoint{6.212320in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{6.212320in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{6.212320in}{1.524900in}}%
\pgfpathlineto{\pgfqpoint{6.212320in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{6.211600in}{1.520760in}}%
\pgfpathlineto{\pgfqpoint{6.208720in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{6.208720in}{1.514550in}}%
\pgfpathlineto{\pgfqpoint{6.208720in}{1.511100in}}%
\pgfpathlineto{\pgfqpoint{6.208720in}{1.507650in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{1.506960in}}%
\pgfpathlineto{\pgfqpoint{6.205120in}{1.504200in}}%
\pgfpathlineto{\pgfqpoint{6.205120in}{1.500750in}}%
\pgfpathlineto{\pgfqpoint{6.205120in}{1.497300in}}%
\pgfpathlineto{\pgfqpoint{6.205120in}{1.493850in}}%
\pgfpathlineto{\pgfqpoint{6.204400in}{1.493160in}}%
\pgfpathlineto{\pgfqpoint{6.201520in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{6.201520in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{6.201520in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{6.200800in}{1.482810in}}%
\pgfpathlineto{\pgfqpoint{6.197920in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{6.197920in}{1.476600in}}%
\pgfpathlineto{\pgfqpoint{6.197920in}{1.473150in}}%
\pgfpathlineto{\pgfqpoint{6.197920in}{1.469700in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{1.469010in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.466250in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{6.193600in}{1.455210in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{1.441410in}}%
\pgfpathlineto{\pgfqpoint{6.187120in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{6.187120in}{1.435200in}}%
\pgfpathlineto{\pgfqpoint{6.187120in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{6.187120in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{6.187120in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{6.186400in}{1.424160in}}%
\pgfpathlineto{\pgfqpoint{6.183520in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{6.183520in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{6.183520in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{6.183520in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{1.410360in}}%
\pgfpathlineto{\pgfqpoint{6.179920in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{6.179920in}{1.404150in}}%
\pgfpathlineto{\pgfqpoint{6.179920in}{1.400700in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{1.400010in}}%
\pgfpathlineto{\pgfqpoint{6.176320in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{6.176320in}{1.393800in}}%
\pgfpathlineto{\pgfqpoint{6.176320in}{1.390350in}}%
\pgfpathlineto{\pgfqpoint{6.176320in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{6.175600in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{6.172720in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{6.172720in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{6.172720in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{6.172720in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{6.172000in}{1.372410in}}%
\pgfpathlineto{\pgfqpoint{6.169120in}{1.369650in}}%
\pgfpathlineto{\pgfqpoint{6.169120in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{6.169120in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{6.169120in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{6.168400in}{1.358610in}}%
\pgfpathlineto{\pgfqpoint{6.165520in}{1.355850in}}%
\pgfpathlineto{\pgfqpoint{6.165520in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{6.165520in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{6.165520in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{1.344810in}}%
\pgfpathlineto{\pgfqpoint{6.161920in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{6.161920in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{6.161920in}{1.335150in}}%
\pgfpathlineto{\pgfqpoint{6.161920in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{6.161200in}{1.331010in}}%
\pgfpathlineto{\pgfqpoint{6.158320in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{6.158320in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{6.158320in}{1.321350in}}%
\pgfpathlineto{\pgfqpoint{6.158320in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{6.158320in}{1.314450in}}%
\pgfpathlineto{\pgfqpoint{6.157600in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{6.151120in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{6.151120in}{1.290300in}}%
\pgfpathlineto{\pgfqpoint{6.151120in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{6.151120in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{6.151120in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{1.279260in}}%
\pgfpathlineto{\pgfqpoint{6.147520in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{6.147520in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{6.147520in}{1.269600in}}%
\pgfpathlineto{\pgfqpoint{6.147520in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{6.147520in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{6.146800in}{1.262010in}}%
\pgfpathlineto{\pgfqpoint{6.143920in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{6.143920in}{1.255800in}}%
\pgfpathlineto{\pgfqpoint{6.143920in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{6.143920in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{6.143920in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{6.143200in}{1.244760in}}%
\pgfpathlineto{\pgfqpoint{6.140320in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{6.140320in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{6.140320in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{6.140320in}{1.231650in}}%
\pgfpathlineto{\pgfqpoint{6.140320in}{1.228200in}}%
\pgfpathlineto{\pgfqpoint{6.139600in}{1.227510in}}%
\pgfpathlineto{\pgfqpoint{6.136720in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{6.136720in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{6.136720in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{6.136720in}{1.214400in}}%
\pgfpathlineto{\pgfqpoint{6.136720in}{1.210950in}}%
\pgfpathlineto{\pgfqpoint{6.136000in}{1.210260in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.204050in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.193700in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{1.193010in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.190250in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.186800in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{6.128800in}{1.168860in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.166100in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{6.125200in}{1.144710in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{6.121600in}{1.110210in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{1.058460in}}%
\pgfpathlineto{\pgfqpoint{6.115120in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{6.115120in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{6.115120in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{6.115120in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{6.115120in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{6.115120in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{1.035690in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{6.118720in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{6.121600in}{0.977040in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{6.122320in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{6.125200in}{0.959790in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{6.125920in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{6.128800in}{0.949440in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{6.129520in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{6.136000in}{0.935640in}}%
\pgfpathlineto{\pgfqpoint{6.136720in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{6.139600in}{0.932190in}}%
\pgfpathlineto{\pgfqpoint{6.140320in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{6.143200in}{0.928740in}}%
\pgfpathlineto{\pgfqpoint{6.143920in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{6.146800in}{0.925290in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{0.925290in}}%
\pgfpathlineto{\pgfqpoint{6.151120in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{0.921840in}}%
\pgfpathlineto{\pgfqpoint{6.154720in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{6.157600in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{6.161200in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{6.161920in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{0.914940in}}%
\pgfpathlineto{\pgfqpoint{6.165520in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{6.168400in}{0.911490in}}%
\pgfpathlineto{\pgfqpoint{6.172000in}{0.911490in}}%
\pgfpathlineto{\pgfqpoint{6.172720in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{6.175600in}{0.908040in}}%
\pgfpathlineto{\pgfqpoint{6.176320in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{0.904590in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{0.904590in}}%
\pgfpathlineto{\pgfqpoint{6.183520in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{6.186400in}{0.901140in}}%
\pgfpathlineto{\pgfqpoint{6.187120in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.897690in}}%
\pgfpathlineto{\pgfqpoint{6.190720in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{6.193600in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{6.197920in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{6.200800in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{6.201520in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{6.204400in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{6.208720in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{6.211600in}{0.883890in}}%
\pgfpathlineto{\pgfqpoint{6.212320in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{6.215200in}{0.880440in}}%
\pgfpathlineto{\pgfqpoint{6.218800in}{0.880440in}}%
\pgfpathlineto{\pgfqpoint{6.219520in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{6.222400in}{0.876990in}}%
\pgfpathlineto{\pgfqpoint{6.223120in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{6.226000in}{0.873540in}}%
\pgfpathlineto{\pgfqpoint{6.229600in}{0.873540in}}%
\pgfpathlineto{\pgfqpoint{6.230320in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.870090in}}%
\pgfpathlineto{\pgfqpoint{6.233920in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{6.236800in}{0.866640in}}%
\pgfpathlineto{\pgfqpoint{6.240400in}{0.866640in}}%
\pgfpathlineto{\pgfqpoint{6.241120in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{0.863190in}}%
\pgfpathlineto{\pgfqpoint{6.244720in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{6.247600in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{6.251200in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{6.251920in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{6.254800in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{6.255520in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{6.258400in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{6.262000in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{6.262720in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{6.265600in}{0.849390in}}%
\pgfpathlineto{\pgfqpoint{6.266320in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{6.272800in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{6.273520in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{6.277120in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{6.280000in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{6.283600in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{6.284320in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{6.287200in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{6.287920in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{6.290800in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{6.294400in}{0.832140in}}%
\pgfpathlineto{\pgfqpoint{6.295120in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{6.298720in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{6.301600in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{6.305920in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{6.308800in}{0.821790in}}%
\pgfpathlineto{\pgfqpoint{6.309520in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{6.312400in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{6.313120in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{6.316000in}{0.814890in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{0.814890in}}%
\pgfpathlineto{\pgfqpoint{6.320320in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{6.323200in}{0.811440in}}%
\pgfpathlineto{\pgfqpoint{6.323920in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{6.326800in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{6.330400in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{6.331120in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{6.334000in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{6.334720in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{6.337600in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{6.341920in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{6.345520in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{6.348400in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{6.352000in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{6.352720in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{0.790740in}}%
\pgfpathlineto{\pgfqpoint{6.356320in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{6.359200in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{6.362800in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{6.363520in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{0.783840in}}%
\pgfpathlineto{\pgfqpoint{6.367120in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{0.780390in}}%
\pgfpathlineto{\pgfqpoint{6.373600in}{0.780390in}}%
\pgfpathlineto{\pgfqpoint{6.374320in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{6.377200in}{0.776940in}}%
\pgfpathlineto{\pgfqpoint{6.377920in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{6.380800in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{6.384400in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{6.385120in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{6.388000in}{0.770040in}}%
\pgfpathlineto{\pgfqpoint{6.388720in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{6.391600in}{0.766590in}}%
\pgfpathlineto{\pgfqpoint{6.395200in}{0.766590in}}%
\pgfpathlineto{\pgfqpoint{6.395920in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{6.398800in}{0.763140in}}%
\pgfpathlineto{\pgfqpoint{6.399520in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{6.402400in}{0.759690in}}%
\pgfpathlineto{\pgfqpoint{6.406000in}{0.759690in}}%
\pgfpathlineto{\pgfqpoint{6.406720in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{6.409600in}{0.756240in}}%
\pgfpathlineto{\pgfqpoint{6.410320in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{6.413200in}{0.752790in}}%
\pgfpathlineto{\pgfqpoint{6.416800in}{0.752790in}}%
\pgfpathlineto{\pgfqpoint{6.417520in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{0.749340in}}%
\pgfpathlineto{\pgfqpoint{6.421120in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{6.424000in}{0.745890in}}%
\pgfpathlineto{\pgfqpoint{6.427600in}{0.745890in}}%
\pgfpathlineto{\pgfqpoint{6.428320in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{6.431200in}{0.742440in}}%
\pgfpathlineto{\pgfqpoint{6.431920in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{6.434800in}{0.738990in}}%
\pgfpathlineto{\pgfqpoint{6.438400in}{0.738990in}}%
\pgfpathlineto{\pgfqpoint{6.439120in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{6.442000in}{0.735540in}}%
\pgfpathlineto{\pgfqpoint{6.442720in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{6.445600in}{0.732090in}}%
\pgfpathlineto{\pgfqpoint{6.449200in}{0.732090in}}%
\pgfpathlineto{\pgfqpoint{6.449920in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{6.452800in}{0.728640in}}%
\pgfpathlineto{\pgfqpoint{6.453520in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.725190in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{6.456400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.452800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.449200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.445600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.442000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.438400in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.434800in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.431200in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.427600in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.424000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.422560in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.420400in}{0.347070in}}%
\pgfpathlineto{\pgfqpoint{6.416800in}{0.347070in}}%
\pgfpathlineto{\pgfqpoint{6.415360in}{0.348450in}}%
\pgfpathlineto{\pgfqpoint{6.413200in}{0.350520in}}%
\pgfpathlineto{\pgfqpoint{6.411760in}{0.351900in}}%
\pgfpathlineto{\pgfqpoint{6.409600in}{0.353970in}}%
\pgfpathlineto{\pgfqpoint{6.408160in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{6.406000in}{0.357420in}}%
\pgfpathlineto{\pgfqpoint{6.404560in}{0.358800in}}%
\pgfpathlineto{\pgfqpoint{6.402400in}{0.360870in}}%
\pgfpathlineto{\pgfqpoint{6.400960in}{0.362250in}}%
\pgfpathlineto{\pgfqpoint{6.398800in}{0.364320in}}%
\pgfpathlineto{\pgfqpoint{6.395200in}{0.364320in}}%
\pgfpathlineto{\pgfqpoint{6.393760in}{0.365700in}}%
\pgfpathlineto{\pgfqpoint{6.391600in}{0.367770in}}%
\pgfpathlineto{\pgfqpoint{6.390160in}{0.369150in}}%
\pgfpathlineto{\pgfqpoint{6.388000in}{0.371220in}}%
\pgfpathlineto{\pgfqpoint{6.386560in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{6.384400in}{0.374670in}}%
\pgfpathlineto{\pgfqpoint{6.382960in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{6.380800in}{0.378120in}}%
\pgfpathlineto{\pgfqpoint{6.377200in}{0.378120in}}%
\pgfpathlineto{\pgfqpoint{6.375760in}{0.379500in}}%
\pgfpathlineto{\pgfqpoint{6.373600in}{0.381570in}}%
\pgfpathlineto{\pgfqpoint{6.372160in}{0.382950in}}%
\pgfpathlineto{\pgfqpoint{6.370000in}{0.385020in}}%
\pgfpathlineto{\pgfqpoint{6.368560in}{0.386400in}}%
\pgfpathlineto{\pgfqpoint{6.366400in}{0.388470in}}%
\pgfpathlineto{\pgfqpoint{6.364960in}{0.389850in}}%
\pgfpathlineto{\pgfqpoint{6.362800in}{0.391920in}}%
\pgfpathlineto{\pgfqpoint{6.361360in}{0.393300in}}%
\pgfpathlineto{\pgfqpoint{6.359200in}{0.395370in}}%
\pgfpathlineto{\pgfqpoint{6.355600in}{0.395370in}}%
\pgfpathlineto{\pgfqpoint{6.354160in}{0.396750in}}%
\pgfpathlineto{\pgfqpoint{6.352000in}{0.398820in}}%
\pgfpathlineto{\pgfqpoint{6.350560in}{0.400200in}}%
\pgfpathlineto{\pgfqpoint{6.348400in}{0.402270in}}%
\pgfpathlineto{\pgfqpoint{6.346960in}{0.403650in}}%
\pgfpathlineto{\pgfqpoint{6.344800in}{0.405720in}}%
\pgfpathlineto{\pgfqpoint{6.343360in}{0.407100in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{0.409170in}}%
\pgfpathlineto{\pgfqpoint{6.337600in}{0.409170in}}%
\pgfpathlineto{\pgfqpoint{6.336160in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{6.334000in}{0.412620in}}%
\pgfpathlineto{\pgfqpoint{6.332560in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{6.330400in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{6.328960in}{0.417450in}}%
\pgfpathlineto{\pgfqpoint{6.326800in}{0.419520in}}%
\pgfpathlineto{\pgfqpoint{6.325360in}{0.420900in}}%
\pgfpathlineto{\pgfqpoint{6.323200in}{0.422970in}}%
\pgfpathlineto{\pgfqpoint{6.321760in}{0.424350in}}%
\pgfpathlineto{\pgfqpoint{6.319600in}{0.426420in}}%
\pgfpathlineto{\pgfqpoint{6.316000in}{0.426420in}}%
\pgfpathlineto{\pgfqpoint{6.314560in}{0.427800in}}%
\pgfpathlineto{\pgfqpoint{6.312400in}{0.429870in}}%
\pgfpathlineto{\pgfqpoint{6.310960in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{6.308800in}{0.433320in}}%
\pgfpathlineto{\pgfqpoint{6.307360in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{6.305200in}{0.436770in}}%
\pgfpathlineto{\pgfqpoint{6.303760in}{0.438150in}}%
\pgfpathlineto{\pgfqpoint{6.301600in}{0.440220in}}%
\pgfpathlineto{\pgfqpoint{6.298000in}{0.440220in}}%
\pgfpathlineto{\pgfqpoint{6.296560in}{0.441600in}}%
\pgfpathlineto{\pgfqpoint{6.294400in}{0.443670in}}%
\pgfpathlineto{\pgfqpoint{6.292960in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{6.290800in}{0.447120in}}%
\pgfpathlineto{\pgfqpoint{6.289360in}{0.448500in}}%
\pgfpathlineto{\pgfqpoint{6.287200in}{0.450570in}}%
\pgfpathlineto{\pgfqpoint{6.285760in}{0.451950in}}%
\pgfpathlineto{\pgfqpoint{6.283600in}{0.454020in}}%
\pgfpathlineto{\pgfqpoint{6.282160in}{0.455400in}}%
\pgfpathlineto{\pgfqpoint{6.280000in}{0.457470in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{0.457470in}}%
\pgfpathlineto{\pgfqpoint{6.274960in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{6.272800in}{0.460920in}}%
\pgfpathlineto{\pgfqpoint{6.271360in}{0.462300in}}%
\pgfpathlineto{\pgfqpoint{6.269200in}{0.464370in}}%
\pgfpathlineto{\pgfqpoint{6.267760in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{6.265600in}{0.467820in}}%
\pgfpathlineto{\pgfqpoint{6.264160in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{6.262000in}{0.471270in}}%
\pgfpathlineto{\pgfqpoint{6.260560in}{0.472650in}}%
\pgfpathlineto{\pgfqpoint{6.258400in}{0.474720in}}%
\pgfpathlineto{\pgfqpoint{6.254800in}{0.474720in}}%
\pgfpathlineto{\pgfqpoint{6.253360in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{6.251200in}{0.478170in}}%
\pgfpathlineto{\pgfqpoint{6.249760in}{0.479550in}}%
\pgfpathlineto{\pgfqpoint{6.247600in}{0.481620in}}%
\pgfpathlineto{\pgfqpoint{6.246160in}{0.483000in}}%
\pgfpathlineto{\pgfqpoint{6.244000in}{0.485070in}}%
\pgfpathlineto{\pgfqpoint{6.242560in}{0.486450in}}%
\pgfpathlineto{\pgfqpoint{6.240400in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{6.236800in}{0.488520in}}%
\pgfpathlineto{\pgfqpoint{6.235360in}{0.489900in}}%
\pgfpathlineto{\pgfqpoint{6.233200in}{0.491970in}}%
\pgfpathlineto{\pgfqpoint{6.231760in}{0.493350in}}%
\pgfpathlineto{\pgfqpoint{6.229600in}{0.495420in}}%
\pgfpathlineto{\pgfqpoint{6.228160in}{0.496800in}}%
\pgfpathlineto{\pgfqpoint{6.226000in}{0.498870in}}%
\pgfpathlineto{\pgfqpoint{6.224560in}{0.500250in}}%
\pgfpathlineto{\pgfqpoint{6.222400in}{0.502320in}}%
\pgfpathlineto{\pgfqpoint{6.220960in}{0.503700in}}%
\pgfpathlineto{\pgfqpoint{6.218800in}{0.505770in}}%
\pgfpathlineto{\pgfqpoint{6.215200in}{0.505770in}}%
\pgfpathlineto{\pgfqpoint{6.213760in}{0.507150in}}%
\pgfpathlineto{\pgfqpoint{6.211600in}{0.509220in}}%
\pgfpathlineto{\pgfqpoint{6.210160in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{6.208000in}{0.512670in}}%
\pgfpathlineto{\pgfqpoint{6.206560in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{6.204400in}{0.516120in}}%
\pgfpathlineto{\pgfqpoint{6.202960in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{6.200800in}{0.519570in}}%
\pgfpathlineto{\pgfqpoint{6.199360in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{0.523020in}}%
\pgfpathlineto{\pgfqpoint{6.193600in}{0.523020in}}%
\pgfpathlineto{\pgfqpoint{6.192160in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{6.190000in}{0.526470in}}%
\pgfpathlineto{\pgfqpoint{6.188560in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{6.186400in}{0.529920in}}%
\pgfpathlineto{\pgfqpoint{6.184960in}{0.531300in}}%
\pgfpathlineto{\pgfqpoint{6.182800in}{0.533370in}}%
\pgfpathlineto{\pgfqpoint{6.181360in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{6.179200in}{0.536820in}}%
\pgfpathlineto{\pgfqpoint{6.175600in}{0.536820in}}%
\pgfpathlineto{\pgfqpoint{6.174160in}{0.538200in}}%
\pgfpathlineto{\pgfqpoint{6.172000in}{0.540270in}}%
\pgfpathlineto{\pgfqpoint{6.170560in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{6.168400in}{0.543720in}}%
\pgfpathlineto{\pgfqpoint{6.166960in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{0.547170in}}%
\pgfpathlineto{\pgfqpoint{6.163360in}{0.548550in}}%
\pgfpathlineto{\pgfqpoint{6.161200in}{0.550620in}}%
\pgfpathlineto{\pgfqpoint{6.159760in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{6.157600in}{0.554070in}}%
\pgfpathlineto{\pgfqpoint{6.154000in}{0.554070in}}%
\pgfpathlineto{\pgfqpoint{6.152560in}{0.555450in}}%
\pgfpathlineto{\pgfqpoint{6.150400in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{6.148960in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{6.146800in}{0.560970in}}%
\pgfpathlineto{\pgfqpoint{6.145360in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{6.143200in}{0.564420in}}%
\pgfpathlineto{\pgfqpoint{6.141760in}{0.565800in}}%
\pgfpathlineto{\pgfqpoint{6.139600in}{0.567870in}}%
\pgfpathlineto{\pgfqpoint{6.138160in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{6.136000in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{6.130960in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{6.128800in}{0.574770in}}%
\pgfpathlineto{\pgfqpoint{6.127360in}{0.576150in}}%
\pgfpathlineto{\pgfqpoint{6.125200in}{0.578220in}}%
\pgfpathlineto{\pgfqpoint{6.123760in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{6.121600in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{6.120160in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{6.118000in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{6.114400in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{6.112960in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{6.110800in}{0.588570in}}%
\pgfpathlineto{\pgfqpoint{6.109360in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{6.107200in}{0.592020in}}%
\pgfpathlineto{\pgfqpoint{6.105760in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{6.103600in}{0.595470in}}%
\pgfpathlineto{\pgfqpoint{6.102160in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.598920in}}%
\pgfpathlineto{\pgfqpoint{6.098560in}{0.600300in}}%
\pgfpathlineto{\pgfqpoint{6.096400in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{6.092800in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{6.091360in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{6.089200in}{0.605820in}}%
\pgfpathlineto{\pgfqpoint{6.087760in}{0.607200in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{6.084160in}{0.610650in}}%
\pgfpathlineto{\pgfqpoint{6.082000in}{0.612720in}}%
\pgfpathlineto{\pgfqpoint{6.080560in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{6.078400in}{0.616170in}}%
\pgfpathlineto{\pgfqpoint{6.076960in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{6.074800in}{0.619620in}}%
\pgfpathlineto{\pgfqpoint{6.071200in}{0.619620in}}%
\pgfpathlineto{\pgfqpoint{6.069760in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{6.067600in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{6.066160in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{6.064000in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{6.062560in}{0.627900in}}%
\pgfpathlineto{\pgfqpoint{6.060400in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{6.058960in}{0.631350in}}%
\pgfpathlineto{\pgfqpoint{6.056800in}{0.633420in}}%
\pgfpathlineto{\pgfqpoint{6.055360in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{6.053200in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{6.049600in}{0.636870in}}%
\pgfpathlineto{\pgfqpoint{6.048160in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{6.046000in}{0.640320in}}%
\pgfpathlineto{\pgfqpoint{6.044560in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{6.042400in}{0.643770in}}%
\pgfpathlineto{\pgfqpoint{6.040960in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{6.038800in}{0.647220in}}%
\pgfpathlineto{\pgfqpoint{6.037360in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{6.035200in}{0.650670in}}%
\pgfpathlineto{\pgfqpoint{6.031600in}{0.650670in}}%
\pgfpathlineto{\pgfqpoint{6.030160in}{0.652050in}}%
\pgfpathlineto{\pgfqpoint{6.028000in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{6.026560in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{6.024400in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{6.022960in}{0.658950in}}%
\pgfpathlineto{\pgfqpoint{6.020800in}{0.661020in}}%
\pgfpathlineto{\pgfqpoint{6.019360in}{0.662400in}}%
\pgfpathlineto{\pgfqpoint{6.017200in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{6.015760in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{6.013600in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{6.010000in}{0.667920in}}%
\pgfpathlineto{\pgfqpoint{6.008560in}{0.669300in}}%
\pgfpathlineto{\pgfqpoint{6.006400in}{0.671370in}}%
\pgfpathlineto{\pgfqpoint{6.004960in}{0.672750in}}%
\pgfpathlineto{\pgfqpoint{6.002800in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{6.001360in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{5.999200in}{0.678270in}}%
\pgfpathlineto{\pgfqpoint{5.997760in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{5.995600in}{0.681720in}}%
\pgfpathlineto{\pgfqpoint{5.994160in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{5.992000in}{0.685170in}}%
\pgfpathlineto{\pgfqpoint{5.990560in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{5.988400in}{0.688620in}}%
\pgfpathlineto{\pgfqpoint{5.986960in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{5.984800in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{5.983360in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{5.981200in}{0.695520in}}%
\pgfpathlineto{\pgfqpoint{5.979760in}{0.696900in}}%
\pgfpathlineto{\pgfqpoint{5.977600in}{0.698970in}}%
\pgfpathlineto{\pgfqpoint{5.976160in}{0.700350in}}%
\pgfpathlineto{\pgfqpoint{5.974000in}{0.702420in}}%
\pgfpathlineto{\pgfqpoint{5.972560in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{5.970400in}{0.705870in}}%
\pgfpathlineto{\pgfqpoint{5.968960in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{5.968960in}{0.710700in}}%
\pgfpathlineto{\pgfqpoint{5.966800in}{0.712770in}}%
\pgfpathlineto{\pgfqpoint{5.965360in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{5.963200in}{0.716220in}}%
\pgfpathlineto{\pgfqpoint{5.961760in}{0.717600in}}%
\pgfpathlineto{\pgfqpoint{5.959600in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{0.721050in}}%
\pgfpathlineto{\pgfqpoint{5.958160in}{0.724500in}}%
\pgfpathlineto{\pgfqpoint{5.956000in}{0.726570in}}%
\pgfpathlineto{\pgfqpoint{5.954560in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{5.952400in}{0.730020in}}%
\pgfpathlineto{\pgfqpoint{5.950960in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{5.948800in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{5.947360in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{5.947360in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{5.945200in}{0.740370in}}%
\pgfpathlineto{\pgfqpoint{5.943760in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{5.941600in}{0.743820in}}%
\pgfpathlineto{\pgfqpoint{5.940160in}{0.745200in}}%
\pgfpathlineto{\pgfqpoint{5.938000in}{0.747270in}}%
\pgfpathlineto{\pgfqpoint{5.936560in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{5.936560in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{5.934400in}{0.754170in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{5.932960in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{5.930800in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{5.929360in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{5.929360in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{5.927200in}{0.767970in}}%
\pgfpathlineto{\pgfqpoint{5.925760in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{5.923600in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{5.922160in}{0.772800in}}%
\pgfpathlineto{\pgfqpoint{5.922160in}{0.776250in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{0.778320in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{5.918560in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{5.916400in}{0.785220in}}%
\pgfpathlineto{\pgfqpoint{5.914960in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{5.912800in}{0.788670in}}%
\pgfpathlineto{\pgfqpoint{5.911360in}{0.790050in}}%
\pgfpathlineto{\pgfqpoint{5.911360in}{0.793500in}}%
\pgfpathlineto{\pgfqpoint{5.909200in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{0.800400in}}%
\pgfpathlineto{\pgfqpoint{5.905600in}{0.802470in}}%
\pgfpathlineto{\pgfqpoint{5.904160in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{5.904160in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{5.902000in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{5.900560in}{0.810750in}}%
\pgfpathlineto{\pgfqpoint{5.900560in}{0.814200in}}%
\pgfpathlineto{\pgfqpoint{5.898400in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{0.817650in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{0.821100in}}%
\pgfpathlineto{\pgfqpoint{5.894800in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{0.828000in}}%
\pgfpathlineto{\pgfqpoint{5.893360in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{5.891200in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{5.889760in}{0.838350in}}%
\pgfpathlineto{\pgfqpoint{5.887600in}{0.840420in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{0.841800in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{0.845250in}}%
\pgfpathlineto{\pgfqpoint{5.886160in}{0.848700in}}%
\pgfpathlineto{\pgfqpoint{5.884000in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{0.852150in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{5.882560in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{5.880400in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{0.869400in}}%
\pgfpathlineto{\pgfqpoint{5.878960in}{0.872850in}}%
\pgfpathlineto{\pgfqpoint{5.876800in}{0.874920in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{0.883200in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{0.890100in}}%
\pgfpathlineto{\pgfqpoint{5.875360in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{5.873200in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{0.897000in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{0.900450in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{0.910800in}}%
\pgfpathlineto{\pgfqpoint{5.871760in}{0.914250in}}%
\pgfpathlineto{\pgfqpoint{5.869600in}{0.916320in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{0.917700in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{5.868160in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.937020in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.948750in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{5.864560in}{0.962550in}}%
\pgfpathlineto{\pgfqpoint{5.862400in}{0.964620in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.969450in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.983250in}}%
\pgfpathlineto{\pgfqpoint{5.860960in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{5.858800in}{0.988770in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{0.990150in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.007400in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{5.857360in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{5.855200in}{1.019820in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.028100in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{5.853760in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{5.851600in}{1.057770in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.059150in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.097100in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.110900in}}%
\pgfpathlineto{\pgfqpoint{5.850160in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{5.848000in}{1.116420in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.128150in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.131600in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.135050in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.138500in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.145400in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.148850in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.155750in}}%
\pgfpathlineto{\pgfqpoint{5.846560in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{5.844400in}{1.161270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708860in}{1.804695in}}%
\pgfpathlineto{\pgfqpoint{6.068860in}{1.804695in}}%
\pgfpathlineto{\pgfqpoint{6.068860in}{2.149695in}}%
\pgfpathlineto{\pgfqpoint{5.708860in}{2.149695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277760in}{0.703283in}}%
\pgfpathlineto{\pgfqpoint{5.637760in}{0.703283in}}%
\pgfpathlineto{\pgfqpoint{5.637760in}{1.048283in}}%
\pgfpathlineto{\pgfqpoint{5.277760in}{1.048283in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923880in}{1.608218in}}%
\pgfpathlineto{\pgfqpoint{5.283880in}{1.608218in}}%
\pgfpathlineto{\pgfqpoint{5.283880in}{1.953218in}}%
\pgfpathlineto{\pgfqpoint{4.923880in}{1.953218in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687620in}{1.528522in}}%
\pgfpathlineto{\pgfqpoint{6.047620in}{1.528522in}}%
\pgfpathlineto{\pgfqpoint{6.047620in}{1.873522in}}%
\pgfpathlineto{\pgfqpoint{5.687620in}{1.873522in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132040in}{1.495403in}}%
\pgfpathlineto{\pgfqpoint{6.492040in}{1.495403in}}%
\pgfpathlineto{\pgfqpoint{6.492040in}{1.840403in}}%
\pgfpathlineto{\pgfqpoint{6.132040in}{1.840403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590240in}{0.901485in}}%
\pgfpathlineto{\pgfqpoint{5.950240in}{0.901485in}}%
\pgfpathlineto{\pgfqpoint{5.950240in}{1.246485in}}%
\pgfpathlineto{\pgfqpoint{5.590240in}{1.246485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672600in}{1.501267in}}%
\pgfpathlineto{\pgfqpoint{5.032600in}{1.501267in}}%
\pgfpathlineto{\pgfqpoint{5.032600in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{4.672600in}{1.846267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879500in}{0.374670in}}%
\pgfpathlineto{\pgfqpoint{6.239500in}{0.374670in}}%
\pgfpathlineto{\pgfqpoint{6.239500in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{5.879500in}{0.719670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006040in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{6.366040in}{0.805230in}}%
\pgfpathlineto{\pgfqpoint{6.366040in}{1.150230in}}%
\pgfpathlineto{\pgfqpoint{6.006040in}{1.150230in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089840in}{0.336548in}}%
\pgfpathlineto{\pgfqpoint{5.449840in}{0.336548in}}%
\pgfpathlineto{\pgfqpoint{5.449840in}{0.681548in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{0.681548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302960in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{5.662960in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{5.662960in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{5.302960in}{1.647375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639840in}{0.300150in}}%
\pgfpathlineto{\pgfqpoint{4.999840in}{0.300150in}}%
\pgfpathlineto{\pgfqpoint{4.999840in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{4.639840in}{0.645150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478640in}{0.475410in}}%
\pgfpathlineto{\pgfqpoint{5.838640in}{0.475410in}}%
\pgfpathlineto{\pgfqpoint{5.838640in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{5.478640in}{0.820410in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.660000in}{0.345000in}}{\pgfqpoint{1.800000in}{1.725000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754140in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{5.114140in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{5.114140in}{1.363613in}}%
\pgfpathlineto{\pgfqpoint{4.754140in}{1.363613in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{4.660000in}{2.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{2.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660000in}{0.345000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{0.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660000in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{6.460000in}{2.070000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.560000in,y=2.153333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont (c) \algac}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026374in}{0.145000in}}%
\pgfpathlineto{\pgfqpoint{2.276374in}{0.145000in}}%
\pgfpathlineto{\pgfqpoint{2.276374in}{0.232500in}}%
\pgfpathlineto{\pgfqpoint{2.026374in}{0.232500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376374in,y=0.145000in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont class A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023902in}{0.145000in}}%
\pgfpathlineto{\pgfqpoint{3.273902in}{0.145000in}}%
\pgfpathlineto{\pgfqpoint{3.273902in}{0.232500in}}%
\pgfpathlineto{\pgfqpoint{3.023902in}{0.232500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373902in,y=0.145000in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont class B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016087in}{0.145000in}}%
\pgfpathlineto{\pgfqpoint{4.266087in}{0.145000in}}%
\pgfpathlineto{\pgfqpoint{4.266087in}{0.232500in}}%
\pgfpathlineto{\pgfqpoint{4.016087in}{0.232500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.366087in,y=0.145000in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont abstain}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/margin_cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{units}
%%   \usepackage{amsmath}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{\mbox{CARL}\xspace}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{4.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{3.250000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{3.448333in}}%
\pgfpathcurveto{\pgfqpoint{0.491050in}{3.448333in}}{\pgfqpoint{0.501649in}{3.452724in}}{\pgfqpoint{0.509463in}{3.460537in}}%
\pgfpathcurveto{\pgfqpoint{0.517276in}{3.468351in}}{\pgfqpoint{0.521667in}{3.478950in}}{\pgfqpoint{0.521667in}{3.490000in}}%
\pgfpathcurveto{\pgfqpoint{0.521667in}{3.501050in}}{\pgfqpoint{0.517276in}{3.511649in}}{\pgfqpoint{0.509463in}{3.519463in}}%
\pgfpathcurveto{\pgfqpoint{0.501649in}{3.527276in}}{\pgfqpoint{0.491050in}{3.531667in}}{\pgfqpoint{0.480000in}{3.531667in}}%
\pgfpathcurveto{\pgfqpoint{0.468950in}{3.531667in}}{\pgfqpoint{0.458351in}{3.527276in}}{\pgfqpoint{0.450537in}{3.519463in}}%
\pgfpathcurveto{\pgfqpoint{0.442724in}{3.511649in}}{\pgfqpoint{0.438333in}{3.501050in}}{\pgfqpoint{0.438333in}{3.490000in}}%
\pgfpathcurveto{\pgfqpoint{0.438333in}{3.478950in}}{\pgfqpoint{0.442724in}{3.468351in}}{\pgfqpoint{0.450537in}{3.460537in}}%
\pgfpathcurveto{\pgfqpoint{0.458351in}{3.452724in}}{\pgfqpoint{0.468950in}{3.448333in}}{\pgfqpoint{0.480000in}{3.448333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{3.250000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906667in}{3.565333in}}%
\pgfpathcurveto{\pgfqpoint{0.917717in}{3.565333in}}{\pgfqpoint{0.928316in}{3.569724in}}{\pgfqpoint{0.936129in}{3.577537in}}%
\pgfpathcurveto{\pgfqpoint{0.943943in}{3.585351in}}{\pgfqpoint{0.948333in}{3.595950in}}{\pgfqpoint{0.948333in}{3.607000in}}%
\pgfpathcurveto{\pgfqpoint{0.948333in}{3.618050in}}{\pgfqpoint{0.943943in}{3.628649in}}{\pgfqpoint{0.936129in}{3.636463in}}%
\pgfpathcurveto{\pgfqpoint{0.928316in}{3.644276in}}{\pgfqpoint{0.917717in}{3.648667in}}{\pgfqpoint{0.906667in}{3.648667in}}%
\pgfpathcurveto{\pgfqpoint{0.895617in}{3.648667in}}{\pgfqpoint{0.885018in}{3.644276in}}{\pgfqpoint{0.877204in}{3.636463in}}%
\pgfpathcurveto{\pgfqpoint{0.869390in}{3.628649in}}{\pgfqpoint{0.865000in}{3.618050in}}{\pgfqpoint{0.865000in}{3.607000in}}%
\pgfpathcurveto{\pgfqpoint{0.865000in}{3.595950in}}{\pgfqpoint{0.869390in}{3.585351in}}{\pgfqpoint{0.877204in}{3.577537in}}%
\pgfpathcurveto{\pgfqpoint{0.885018in}{3.569724in}}{\pgfqpoint{0.895617in}{3.565333in}}{\pgfqpoint{0.906667in}{3.565333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{3.250000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333333in}{3.706333in}}%
\pgfpathcurveto{\pgfqpoint{1.344383in}{3.706333in}}{\pgfqpoint{1.354982in}{3.710724in}}{\pgfqpoint{1.362796in}{3.718537in}}%
\pgfpathcurveto{\pgfqpoint{1.370610in}{3.726351in}}{\pgfqpoint{1.375000in}{3.736950in}}{\pgfqpoint{1.375000in}{3.748000in}}%
\pgfpathcurveto{\pgfqpoint{1.375000in}{3.759050in}}{\pgfqpoint{1.370610in}{3.769649in}}{\pgfqpoint{1.362796in}{3.777463in}}%
\pgfpathcurveto{\pgfqpoint{1.354982in}{3.785276in}}{\pgfqpoint{1.344383in}{3.789667in}}{\pgfqpoint{1.333333in}{3.789667in}}%
\pgfpathcurveto{\pgfqpoint{1.322283in}{3.789667in}}{\pgfqpoint{1.311684in}{3.785276in}}{\pgfqpoint{1.303871in}{3.777463in}}%
\pgfpathcurveto{\pgfqpoint{1.296057in}{3.769649in}}{\pgfqpoint{1.291667in}{3.759050in}}{\pgfqpoint{1.291667in}{3.748000in}}%
\pgfpathcurveto{\pgfqpoint{1.291667in}{3.736950in}}{\pgfqpoint{1.296057in}{3.726351in}}{\pgfqpoint{1.303871in}{3.718537in}}%
\pgfpathcurveto{\pgfqpoint{1.311684in}{3.710724in}}{\pgfqpoint{1.322283in}{3.706333in}}{\pgfqpoint{1.333333in}{3.706333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{3.250000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760000in}{3.886333in}}%
\pgfpathcurveto{\pgfqpoint{1.771050in}{3.886333in}}{\pgfqpoint{1.781649in}{3.890724in}}{\pgfqpoint{1.789463in}{3.898537in}}%
\pgfpathcurveto{\pgfqpoint{1.797276in}{3.906351in}}{\pgfqpoint{1.801667in}{3.916950in}}{\pgfqpoint{1.801667in}{3.928000in}}%
\pgfpathcurveto{\pgfqpoint{1.801667in}{3.939050in}}{\pgfqpoint{1.797276in}{3.949649in}}{\pgfqpoint{1.789463in}{3.957463in}}%
\pgfpathcurveto{\pgfqpoint{1.781649in}{3.965276in}}{\pgfqpoint{1.771050in}{3.969667in}}{\pgfqpoint{1.760000in}{3.969667in}}%
\pgfpathcurveto{\pgfqpoint{1.748950in}{3.969667in}}{\pgfqpoint{1.738351in}{3.965276in}}{\pgfqpoint{1.730537in}{3.957463in}}%
\pgfpathcurveto{\pgfqpoint{1.722724in}{3.949649in}}{\pgfqpoint{1.718333in}{3.939050in}}{\pgfqpoint{1.718333in}{3.928000in}}%
\pgfpathcurveto{\pgfqpoint{1.718333in}{3.916950in}}{\pgfqpoint{1.722724in}{3.906351in}}{\pgfqpoint{1.730537in}{3.898537in}}%
\pgfpathcurveto{\pgfqpoint{1.738351in}{3.890724in}}{\pgfqpoint{1.748950in}{3.886333in}}{\pgfqpoint{1.760000in}{3.886333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{3.250000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186667in}{4.039333in}}%
\pgfpathcurveto{\pgfqpoint{2.197717in}{4.039333in}}{\pgfqpoint{2.208316in}{4.043724in}}{\pgfqpoint{2.216129in}{4.051537in}}%
\pgfpathcurveto{\pgfqpoint{2.223943in}{4.059351in}}{\pgfqpoint{2.228333in}{4.069950in}}{\pgfqpoint{2.228333in}{4.081000in}}%
\pgfpathcurveto{\pgfqpoint{2.228333in}{4.092050in}}{\pgfqpoint{2.223943in}{4.102649in}}{\pgfqpoint{2.216129in}{4.110463in}}%
\pgfpathcurveto{\pgfqpoint{2.208316in}{4.118276in}}{\pgfqpoint{2.197717in}{4.122667in}}{\pgfqpoint{2.186667in}{4.122667in}}%
\pgfpathcurveto{\pgfqpoint{2.175617in}{4.122667in}}{\pgfqpoint{2.165018in}{4.118276in}}{\pgfqpoint{2.157204in}{4.110463in}}%
\pgfpathcurveto{\pgfqpoint{2.149390in}{4.102649in}}{\pgfqpoint{2.145000in}{4.092050in}}{\pgfqpoint{2.145000in}{4.081000in}}%
\pgfpathcurveto{\pgfqpoint{2.145000in}{4.069950in}}{\pgfqpoint{2.149390in}{4.059351in}}{\pgfqpoint{2.157204in}{4.051537in}}%
\pgfpathcurveto{\pgfqpoint{2.165018in}{4.043724in}}{\pgfqpoint{2.175617in}{4.039333in}}{\pgfqpoint{2.186667in}{4.039333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{3.250000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613333in}{4.189333in}}%
\pgfpathcurveto{\pgfqpoint{2.624383in}{4.189333in}}{\pgfqpoint{2.634982in}{4.193724in}}{\pgfqpoint{2.642796in}{4.201537in}}%
\pgfpathcurveto{\pgfqpoint{2.650610in}{4.209351in}}{\pgfqpoint{2.655000in}{4.219950in}}{\pgfqpoint{2.655000in}{4.231000in}}%
\pgfpathcurveto{\pgfqpoint{2.655000in}{4.242050in}}{\pgfqpoint{2.650610in}{4.252649in}}{\pgfqpoint{2.642796in}{4.260463in}}%
\pgfpathcurveto{\pgfqpoint{2.634982in}{4.268276in}}{\pgfqpoint{2.624383in}{4.272667in}}{\pgfqpoint{2.613333in}{4.272667in}}%
\pgfpathcurveto{\pgfqpoint{2.602283in}{4.272667in}}{\pgfqpoint{2.591684in}{4.268276in}}{\pgfqpoint{2.583871in}{4.260463in}}%
\pgfpathcurveto{\pgfqpoint{2.576057in}{4.252649in}}{\pgfqpoint{2.571667in}{4.242050in}}{\pgfqpoint{2.571667in}{4.231000in}}%
\pgfpathcurveto{\pgfqpoint{2.571667in}{4.219950in}}{\pgfqpoint{2.576057in}{4.209351in}}{\pgfqpoint{2.583871in}{4.201537in}}%
\pgfpathcurveto{\pgfqpoint{2.591684in}{4.193724in}}{\pgfqpoint{2.602283in}{4.189333in}}{\pgfqpoint{2.613333in}{4.189333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{3.250000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040000in}{4.474333in}}%
\pgfpathcurveto{\pgfqpoint{3.051050in}{4.474333in}}{\pgfqpoint{3.061649in}{4.478724in}}{\pgfqpoint{3.069463in}{4.486537in}}%
\pgfpathcurveto{\pgfqpoint{3.077276in}{4.494351in}}{\pgfqpoint{3.081667in}{4.504950in}}{\pgfqpoint{3.081667in}{4.516000in}}%
\pgfpathcurveto{\pgfqpoint{3.081667in}{4.527050in}}{\pgfqpoint{3.077276in}{4.537649in}}{\pgfqpoint{3.069463in}{4.545463in}}%
\pgfpathcurveto{\pgfqpoint{3.061649in}{4.553276in}}{\pgfqpoint{3.051050in}{4.557667in}}{\pgfqpoint{3.040000in}{4.557667in}}%
\pgfpathcurveto{\pgfqpoint{3.028950in}{4.557667in}}{\pgfqpoint{3.018351in}{4.553276in}}{\pgfqpoint{3.010537in}{4.545463in}}%
\pgfpathcurveto{\pgfqpoint{3.002724in}{4.537649in}}{\pgfqpoint{2.998333in}{4.527050in}}{\pgfqpoint{2.998333in}{4.516000in}}%
\pgfpathcurveto{\pgfqpoint{2.998333in}{4.504950in}}{\pgfqpoint{3.002724in}{4.494351in}}{\pgfqpoint{3.010537in}{4.486537in}}%
\pgfpathcurveto{\pgfqpoint{3.018351in}{4.478724in}}{\pgfqpoint{3.028950in}{4.474333in}}{\pgfqpoint{3.040000in}{4.474333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{3.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480000in,y=3.152778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906667in}{3.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906667in,y=3.152778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333333in}{3.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in,y=3.152778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760000in}{3.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760000in,y=3.152778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186667in}{3.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186667in,y=3.152778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613333in}{3.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613333in,y=3.152778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040000in}{3.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040000in,y=3.152778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760000in,y=2.984912in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Signed margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{3.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154384in,y=3.207376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{4.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154384in,y=3.957376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{4.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154384in,y=4.707376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{3.250000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{3.532282in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{3.537216in}}%
\pgfpathlineto{\pgfqpoint{0.531717in}{3.542224in}}%
\pgfpathlineto{\pgfqpoint{0.557576in}{3.547306in}}%
\pgfpathlineto{\pgfqpoint{0.583434in}{3.552462in}}%
\pgfpathlineto{\pgfqpoint{0.609293in}{3.557694in}}%
\pgfpathlineto{\pgfqpoint{0.635152in}{3.563003in}}%
\pgfpathlineto{\pgfqpoint{0.661010in}{3.568388in}}%
\pgfpathlineto{\pgfqpoint{0.686869in}{3.573852in}}%
\pgfpathlineto{\pgfqpoint{0.712727in}{3.579396in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{3.585019in}}%
\pgfpathlineto{\pgfqpoint{0.764444in}{3.590722in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{3.596508in}}%
\pgfpathlineto{\pgfqpoint{0.816162in}{3.602375in}}%
\pgfpathlineto{\pgfqpoint{0.842020in}{3.608327in}}%
\pgfpathlineto{\pgfqpoint{0.867879in}{3.614362in}}%
\pgfpathlineto{\pgfqpoint{0.893737in}{3.620483in}}%
\pgfpathlineto{\pgfqpoint{0.919596in}{3.626689in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{3.632983in}}%
\pgfpathlineto{\pgfqpoint{0.971313in}{3.639364in}}%
\pgfpathlineto{\pgfqpoint{0.997172in}{3.645834in}}%
\pgfpathlineto{\pgfqpoint{1.023030in}{3.652394in}}%
\pgfpathlineto{\pgfqpoint{1.048889in}{3.659044in}}%
\pgfpathlineto{\pgfqpoint{1.074747in}{3.665786in}}%
\pgfpathlineto{\pgfqpoint{1.100606in}{3.672620in}}%
\pgfpathlineto{\pgfqpoint{1.126465in}{3.679547in}}%
\pgfpathlineto{\pgfqpoint{1.152323in}{3.686568in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{3.693685in}}%
\pgfpathlineto{\pgfqpoint{1.204040in}{3.700897in}}%
\pgfpathlineto{\pgfqpoint{1.229899in}{3.708207in}}%
\pgfpathlineto{\pgfqpoint{1.255758in}{3.715614in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{3.723120in}}%
\pgfpathlineto{\pgfqpoint{1.307475in}{3.730726in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{3.738432in}}%
\pgfpathlineto{\pgfqpoint{1.359192in}{3.746241in}}%
\pgfpathlineto{\pgfqpoint{1.385051in}{3.754151in}}%
\pgfpathlineto{\pgfqpoint{1.410909in}{3.762166in}}%
\pgfpathlineto{\pgfqpoint{1.436768in}{3.770284in}}%
\pgfpathlineto{\pgfqpoint{1.462626in}{3.778508in}}%
\pgfpathlineto{\pgfqpoint{1.488485in}{3.786839in}}%
\pgfpathlineto{\pgfqpoint{1.514343in}{3.795276in}}%
\pgfpathlineto{\pgfqpoint{1.540202in}{3.803822in}}%
\pgfpathlineto{\pgfqpoint{1.566061in}{3.812477in}}%
\pgfpathlineto{\pgfqpoint{1.591919in}{3.821242in}}%
\pgfpathlineto{\pgfqpoint{1.617778in}{3.830119in}}%
\pgfpathlineto{\pgfqpoint{1.643636in}{3.839107in}}%
\pgfpathlineto{\pgfqpoint{1.669495in}{3.848209in}}%
\pgfpathlineto{\pgfqpoint{1.695354in}{3.857424in}}%
\pgfpathlineto{\pgfqpoint{1.721212in}{3.866754in}}%
\pgfpathlineto{\pgfqpoint{1.747071in}{3.876200in}}%
\pgfpathlineto{\pgfqpoint{1.772929in}{3.885763in}}%
\pgfpathlineto{\pgfqpoint{1.798788in}{3.895444in}}%
\pgfpathlineto{\pgfqpoint{1.824646in}{3.905244in}}%
\pgfpathlineto{\pgfqpoint{1.850505in}{3.915163in}}%
\pgfpathlineto{\pgfqpoint{1.876364in}{3.925203in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{3.935364in}}%
\pgfpathlineto{\pgfqpoint{1.928081in}{3.945648in}}%
\pgfpathlineto{\pgfqpoint{1.953939in}{3.956056in}}%
\pgfpathlineto{\pgfqpoint{1.979798in}{3.966588in}}%
\pgfpathlineto{\pgfqpoint{2.005657in}{3.977245in}}%
\pgfpathlineto{\pgfqpoint{2.031515in}{3.988029in}}%
\pgfpathlineto{\pgfqpoint{2.057374in}{3.998940in}}%
\pgfpathlineto{\pgfqpoint{2.083232in}{4.009980in}}%
\pgfpathlineto{\pgfqpoint{2.109091in}{4.021148in}}%
\pgfpathlineto{\pgfqpoint{2.134949in}{4.032447in}}%
\pgfpathlineto{\pgfqpoint{2.160808in}{4.043877in}}%
\pgfpathlineto{\pgfqpoint{2.186667in}{4.055439in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{4.067134in}}%
\pgfpathlineto{\pgfqpoint{2.238384in}{4.078963in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{4.090926in}}%
\pgfpathlineto{\pgfqpoint{2.290101in}{4.103026in}}%
\pgfpathlineto{\pgfqpoint{2.315960in}{4.115262in}}%
\pgfpathlineto{\pgfqpoint{2.341818in}{4.127635in}}%
\pgfpathlineto{\pgfqpoint{2.367677in}{4.140148in}}%
\pgfpathlineto{\pgfqpoint{2.393535in}{4.152799in}}%
\pgfpathlineto{\pgfqpoint{2.419394in}{4.165591in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{4.178524in}}%
\pgfpathlineto{\pgfqpoint{2.471111in}{4.191600in}}%
\pgfpathlineto{\pgfqpoint{2.496970in}{4.204818in}}%
\pgfpathlineto{\pgfqpoint{2.522828in}{4.218180in}}%
\pgfpathlineto{\pgfqpoint{2.548687in}{4.231687in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{4.245340in}}%
\pgfpathlineto{\pgfqpoint{2.600404in}{4.259139in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{4.273086in}}%
\pgfpathlineto{\pgfqpoint{2.652121in}{4.287181in}}%
\pgfpathlineto{\pgfqpoint{2.677980in}{4.301426in}}%
\pgfpathlineto{\pgfqpoint{2.703838in}{4.315820in}}%
\pgfpathlineto{\pgfqpoint{2.729697in}{4.330365in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{4.345062in}}%
\pgfpathlineto{\pgfqpoint{2.781414in}{4.359911in}}%
\pgfpathlineto{\pgfqpoint{2.807273in}{4.374914in}}%
\pgfpathlineto{\pgfqpoint{2.833131in}{4.390071in}}%
\pgfpathlineto{\pgfqpoint{2.858990in}{4.405383in}}%
\pgfpathlineto{\pgfqpoint{2.884848in}{4.420850in}}%
\pgfpathlineto{\pgfqpoint{2.910707in}{4.436475in}}%
\pgfpathlineto{\pgfqpoint{2.936566in}{4.452256in}}%
\pgfpathlineto{\pgfqpoint{2.962424in}{4.468196in}}%
\pgfpathlineto{\pgfqpoint{2.988283in}{4.484295in}}%
\pgfpathlineto{\pgfqpoint{3.014141in}{4.500553in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{4.516972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{4.750000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{4.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760000in,y=4.833333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \textbf{MNIST}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.000000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906667in}{1.302433in}}%
\pgfpathcurveto{\pgfqpoint{0.917717in}{1.302433in}}{\pgfqpoint{0.928316in}{1.306824in}}{\pgfqpoint{0.936129in}{1.314637in}}%
\pgfpathcurveto{\pgfqpoint{0.943943in}{1.322451in}}{\pgfqpoint{0.948333in}{1.333050in}}{\pgfqpoint{0.948333in}{1.344100in}}%
\pgfpathcurveto{\pgfqpoint{0.948333in}{1.355150in}}{\pgfqpoint{0.943943in}{1.365749in}}{\pgfqpoint{0.936129in}{1.373563in}}%
\pgfpathcurveto{\pgfqpoint{0.928316in}{1.381376in}}{\pgfqpoint{0.917717in}{1.385767in}}{\pgfqpoint{0.906667in}{1.385767in}}%
\pgfpathcurveto{\pgfqpoint{0.895617in}{1.385767in}}{\pgfqpoint{0.885018in}{1.381376in}}{\pgfqpoint{0.877204in}{1.373563in}}%
\pgfpathcurveto{\pgfqpoint{0.869390in}{1.365749in}}{\pgfqpoint{0.865000in}{1.355150in}}{\pgfqpoint{0.865000in}{1.344100in}}%
\pgfpathcurveto{\pgfqpoint{0.865000in}{1.333050in}}{\pgfqpoint{0.869390in}{1.322451in}}{\pgfqpoint{0.877204in}{1.314637in}}%
\pgfpathcurveto{\pgfqpoint{0.885018in}{1.306824in}}{\pgfqpoint{0.895617in}{1.302433in}}{\pgfqpoint{0.906667in}{1.302433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.000000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.411633in}}%
\pgfpathcurveto{\pgfqpoint{1.131050in}{1.411633in}}{\pgfqpoint{1.141649in}{1.416024in}}{\pgfqpoint{1.149463in}{1.423837in}}%
\pgfpathcurveto{\pgfqpoint{1.157276in}{1.431651in}}{\pgfqpoint{1.161667in}{1.442250in}}{\pgfqpoint{1.161667in}{1.453300in}}%
\pgfpathcurveto{\pgfqpoint{1.161667in}{1.464350in}}{\pgfqpoint{1.157276in}{1.474949in}}{\pgfqpoint{1.149463in}{1.482763in}}%
\pgfpathcurveto{\pgfqpoint{1.141649in}{1.490576in}}{\pgfqpoint{1.131050in}{1.494967in}}{\pgfqpoint{1.120000in}{1.494967in}}%
\pgfpathcurveto{\pgfqpoint{1.108950in}{1.494967in}}{\pgfqpoint{1.098351in}{1.490576in}}{\pgfqpoint{1.090537in}{1.482763in}}%
\pgfpathcurveto{\pgfqpoint{1.082724in}{1.474949in}}{\pgfqpoint{1.078333in}{1.464350in}}{\pgfqpoint{1.078333in}{1.453300in}}%
\pgfpathcurveto{\pgfqpoint{1.078333in}{1.442250in}}{\pgfqpoint{1.082724in}{1.431651in}}{\pgfqpoint{1.090537in}{1.423837in}}%
\pgfpathcurveto{\pgfqpoint{1.098351in}{1.416024in}}{\pgfqpoint{1.108950in}{1.411633in}}{\pgfqpoint{1.120000in}{1.411633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.000000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333333in}{1.515583in}}%
\pgfpathcurveto{\pgfqpoint{1.344383in}{1.515583in}}{\pgfqpoint{1.354982in}{1.519974in}}{\pgfqpoint{1.362796in}{1.527787in}}%
\pgfpathcurveto{\pgfqpoint{1.370610in}{1.535601in}}{\pgfqpoint{1.375000in}{1.546200in}}{\pgfqpoint{1.375000in}{1.557250in}}%
\pgfpathcurveto{\pgfqpoint{1.375000in}{1.568300in}}{\pgfqpoint{1.370610in}{1.578899in}}{\pgfqpoint{1.362796in}{1.586713in}}%
\pgfpathcurveto{\pgfqpoint{1.354982in}{1.594526in}}{\pgfqpoint{1.344383in}{1.598917in}}{\pgfqpoint{1.333333in}{1.598917in}}%
\pgfpathcurveto{\pgfqpoint{1.322283in}{1.598917in}}{\pgfqpoint{1.311684in}{1.594526in}}{\pgfqpoint{1.303871in}{1.586713in}}%
\pgfpathcurveto{\pgfqpoint{1.296057in}{1.578899in}}{\pgfqpoint{1.291667in}{1.568300in}}{\pgfqpoint{1.291667in}{1.557250in}}%
\pgfpathcurveto{\pgfqpoint{1.291667in}{1.546200in}}{\pgfqpoint{1.296057in}{1.535601in}}{\pgfqpoint{1.303871in}{1.527787in}}%
\pgfpathcurveto{\pgfqpoint{1.311684in}{1.519974in}}{\pgfqpoint{1.322283in}{1.515583in}}{\pgfqpoint{1.333333in}{1.515583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.000000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546667in}{1.608283in}}%
\pgfpathcurveto{\pgfqpoint{1.557717in}{1.608283in}}{\pgfqpoint{1.568316in}{1.612674in}}{\pgfqpoint{1.576129in}{1.620487in}}%
\pgfpathcurveto{\pgfqpoint{1.583943in}{1.628301in}}{\pgfqpoint{1.588333in}{1.638900in}}{\pgfqpoint{1.588333in}{1.649950in}}%
\pgfpathcurveto{\pgfqpoint{1.588333in}{1.661000in}}{\pgfqpoint{1.583943in}{1.671599in}}{\pgfqpoint{1.576129in}{1.679413in}}%
\pgfpathcurveto{\pgfqpoint{1.568316in}{1.687226in}}{\pgfqpoint{1.557717in}{1.691617in}}{\pgfqpoint{1.546667in}{1.691617in}}%
\pgfpathcurveto{\pgfqpoint{1.535617in}{1.691617in}}{\pgfqpoint{1.525018in}{1.687226in}}{\pgfqpoint{1.517204in}{1.679413in}}%
\pgfpathcurveto{\pgfqpoint{1.509390in}{1.671599in}}{\pgfqpoint{1.505000in}{1.661000in}}{\pgfqpoint{1.505000in}{1.649950in}}%
\pgfpathcurveto{\pgfqpoint{1.505000in}{1.638900in}}{\pgfqpoint{1.509390in}{1.628301in}}{\pgfqpoint{1.517204in}{1.620487in}}%
\pgfpathcurveto{\pgfqpoint{1.525018in}{1.612674in}}{\pgfqpoint{1.535617in}{1.608283in}}{\pgfqpoint{1.546667in}{1.608283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.000000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760000in}{1.716433in}}%
\pgfpathcurveto{\pgfqpoint{1.771050in}{1.716433in}}{\pgfqpoint{1.781649in}{1.720824in}}{\pgfqpoint{1.789463in}{1.728637in}}%
\pgfpathcurveto{\pgfqpoint{1.797276in}{1.736451in}}{\pgfqpoint{1.801667in}{1.747050in}}{\pgfqpoint{1.801667in}{1.758100in}}%
\pgfpathcurveto{\pgfqpoint{1.801667in}{1.769150in}}{\pgfqpoint{1.797276in}{1.779749in}}{\pgfqpoint{1.789463in}{1.787563in}}%
\pgfpathcurveto{\pgfqpoint{1.781649in}{1.795376in}}{\pgfqpoint{1.771050in}{1.799767in}}{\pgfqpoint{1.760000in}{1.799767in}}%
\pgfpathcurveto{\pgfqpoint{1.748950in}{1.799767in}}{\pgfqpoint{1.738351in}{1.795376in}}{\pgfqpoint{1.730537in}{1.787563in}}%
\pgfpathcurveto{\pgfqpoint{1.722724in}{1.779749in}}{\pgfqpoint{1.718333in}{1.769150in}}{\pgfqpoint{1.718333in}{1.758100in}}%
\pgfpathcurveto{\pgfqpoint{1.718333in}{1.747050in}}{\pgfqpoint{1.722724in}{1.736451in}}{\pgfqpoint{1.730537in}{1.728637in}}%
\pgfpathcurveto{\pgfqpoint{1.738351in}{1.720824in}}{\pgfqpoint{1.748950in}{1.716433in}}{\pgfqpoint{1.760000in}{1.716433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.000000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973333in}{1.834483in}}%
\pgfpathcurveto{\pgfqpoint{1.984383in}{1.834483in}}{\pgfqpoint{1.994982in}{1.838874in}}{\pgfqpoint{2.002796in}{1.846687in}}%
\pgfpathcurveto{\pgfqpoint{2.010610in}{1.854501in}}{\pgfqpoint{2.015000in}{1.865100in}}{\pgfqpoint{2.015000in}{1.876150in}}%
\pgfpathcurveto{\pgfqpoint{2.015000in}{1.887200in}}{\pgfqpoint{2.010610in}{1.897799in}}{\pgfqpoint{2.002796in}{1.905613in}}%
\pgfpathcurveto{\pgfqpoint{1.994982in}{1.913426in}}{\pgfqpoint{1.984383in}{1.917817in}}{\pgfqpoint{1.973333in}{1.917817in}}%
\pgfpathcurveto{\pgfqpoint{1.962283in}{1.917817in}}{\pgfqpoint{1.951684in}{1.913426in}}{\pgfqpoint{1.943871in}{1.905613in}}%
\pgfpathcurveto{\pgfqpoint{1.936057in}{1.897799in}}{\pgfqpoint{1.931667in}{1.887200in}}{\pgfqpoint{1.931667in}{1.876150in}}%
\pgfpathcurveto{\pgfqpoint{1.931667in}{1.865100in}}{\pgfqpoint{1.936057in}{1.854501in}}{\pgfqpoint{1.943871in}{1.846687in}}%
\pgfpathcurveto{\pgfqpoint{1.951684in}{1.838874in}}{\pgfqpoint{1.962283in}{1.834483in}}{\pgfqpoint{1.973333in}{1.834483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.000000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186667in}{1.957633in}}%
\pgfpathcurveto{\pgfqpoint{2.197717in}{1.957633in}}{\pgfqpoint{2.208316in}{1.962024in}}{\pgfqpoint{2.216129in}{1.969837in}}%
\pgfpathcurveto{\pgfqpoint{2.223943in}{1.977651in}}{\pgfqpoint{2.228333in}{1.988250in}}{\pgfqpoint{2.228333in}{1.999300in}}%
\pgfpathcurveto{\pgfqpoint{2.228333in}{2.010350in}}{\pgfqpoint{2.223943in}{2.020949in}}{\pgfqpoint{2.216129in}{2.028763in}}%
\pgfpathcurveto{\pgfqpoint{2.208316in}{2.036576in}}{\pgfqpoint{2.197717in}{2.040967in}}{\pgfqpoint{2.186667in}{2.040967in}}%
\pgfpathcurveto{\pgfqpoint{2.175617in}{2.040967in}}{\pgfqpoint{2.165018in}{2.036576in}}{\pgfqpoint{2.157204in}{2.028763in}}%
\pgfpathcurveto{\pgfqpoint{2.149390in}{2.020949in}}{\pgfqpoint{2.145000in}{2.010350in}}{\pgfqpoint{2.145000in}{1.999300in}}%
\pgfpathcurveto{\pgfqpoint{2.145000in}{1.988250in}}{\pgfqpoint{2.149390in}{1.977651in}}{\pgfqpoint{2.157204in}{1.969837in}}%
\pgfpathcurveto{\pgfqpoint{2.165018in}{1.962024in}}{\pgfqpoint{2.175617in}{1.957633in}}{\pgfqpoint{2.186667in}{1.957633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.000000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.061583in}}%
\pgfpathcurveto{\pgfqpoint{2.411050in}{2.061583in}}{\pgfqpoint{2.421649in}{2.065974in}}{\pgfqpoint{2.429463in}{2.073787in}}%
\pgfpathcurveto{\pgfqpoint{2.437276in}{2.081601in}}{\pgfqpoint{2.441667in}{2.092200in}}{\pgfqpoint{2.441667in}{2.103250in}}%
\pgfpathcurveto{\pgfqpoint{2.441667in}{2.114300in}}{\pgfqpoint{2.437276in}{2.124899in}}{\pgfqpoint{2.429463in}{2.132713in}}%
\pgfpathcurveto{\pgfqpoint{2.421649in}{2.140526in}}{\pgfqpoint{2.411050in}{2.144917in}}{\pgfqpoint{2.400000in}{2.144917in}}%
\pgfpathcurveto{\pgfqpoint{2.388950in}{2.144917in}}{\pgfqpoint{2.378351in}{2.140526in}}{\pgfqpoint{2.370537in}{2.132713in}}%
\pgfpathcurveto{\pgfqpoint{2.362724in}{2.124899in}}{\pgfqpoint{2.358333in}{2.114300in}}{\pgfqpoint{2.358333in}{2.103250in}}%
\pgfpathcurveto{\pgfqpoint{2.358333in}{2.092200in}}{\pgfqpoint{2.362724in}{2.081601in}}{\pgfqpoint{2.370537in}{2.073787in}}%
\pgfpathcurveto{\pgfqpoint{2.378351in}{2.065974in}}{\pgfqpoint{2.388950in}{2.061583in}}{\pgfqpoint{2.400000in}{2.061583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.000000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613333in}{2.156533in}}%
\pgfpathcurveto{\pgfqpoint{2.624383in}{2.156533in}}{\pgfqpoint{2.634982in}{2.160924in}}{\pgfqpoint{2.642796in}{2.168737in}}%
\pgfpathcurveto{\pgfqpoint{2.650610in}{2.176551in}}{\pgfqpoint{2.655000in}{2.187150in}}{\pgfqpoint{2.655000in}{2.198200in}}%
\pgfpathcurveto{\pgfqpoint{2.655000in}{2.209250in}}{\pgfqpoint{2.650610in}{2.219849in}}{\pgfqpoint{2.642796in}{2.227663in}}%
\pgfpathcurveto{\pgfqpoint{2.634982in}{2.235476in}}{\pgfqpoint{2.624383in}{2.239867in}}{\pgfqpoint{2.613333in}{2.239867in}}%
\pgfpathcurveto{\pgfqpoint{2.602283in}{2.239867in}}{\pgfqpoint{2.591684in}{2.235476in}}{\pgfqpoint{2.583871in}{2.227663in}}%
\pgfpathcurveto{\pgfqpoint{2.576057in}{2.219849in}}{\pgfqpoint{2.571667in}{2.209250in}}{\pgfqpoint{2.571667in}{2.198200in}}%
\pgfpathcurveto{\pgfqpoint{2.571667in}{2.187150in}}{\pgfqpoint{2.576057in}{2.176551in}}{\pgfqpoint{2.583871in}{2.168737in}}%
\pgfpathcurveto{\pgfqpoint{2.591684in}{2.160924in}}{\pgfqpoint{2.602283in}{2.156533in}}{\pgfqpoint{2.613333in}{2.156533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906667in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906667in,y=0.902778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450667in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450667in,y=0.902778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994667in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994667in,y=0.902778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538667in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538667in,y=0.902778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760000in,y=0.734912in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Signed margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218620in,y=0.957376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218620in,y=1.257376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218620in,y=1.557376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218620in,y=1.857376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218620in,y=2.157376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480000in}{2.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218620in,y=2.457376in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.000000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.196674in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{1.204250in}}%
\pgfpathlineto{\pgfqpoint{0.531717in}{1.212024in}}%
\pgfpathlineto{\pgfqpoint{0.557576in}{1.219995in}}%
\pgfpathlineto{\pgfqpoint{0.583434in}{1.228166in}}%
\pgfpathlineto{\pgfqpoint{0.609293in}{1.236535in}}%
\pgfpathlineto{\pgfqpoint{0.635152in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{0.661010in}{1.253871in}}%
\pgfpathlineto{\pgfqpoint{0.686869in}{1.262838in}}%
\pgfpathlineto{\pgfqpoint{0.712727in}{1.272003in}}%
\pgfpathlineto{\pgfqpoint{0.738586in}{1.281365in}}%
\pgfpathlineto{\pgfqpoint{0.764444in}{1.290924in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{1.300678in}}%
\pgfpathlineto{\pgfqpoint{0.816162in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{0.842020in}{1.320766in}}%
\pgfpathlineto{\pgfqpoint{0.867879in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{0.893737in}{1.341615in}}%
\pgfpathlineto{\pgfqpoint{0.919596in}{1.352319in}}%
\pgfpathlineto{\pgfqpoint{0.945455in}{1.363205in}}%
\pgfpathlineto{\pgfqpoint{0.971313in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{0.997172in}{1.385515in}}%
\pgfpathlineto{\pgfqpoint{1.023030in}{1.396931in}}%
\pgfpathlineto{\pgfqpoint{1.048889in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{1.074747in}{1.420268in}}%
\pgfpathlineto{\pgfqpoint{1.100606in}{1.432181in}}%
\pgfpathlineto{\pgfqpoint{1.126465in}{1.444251in}}%
\pgfpathlineto{\pgfqpoint{1.152323in}{1.456473in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{1.468843in}}%
\pgfpathlineto{\pgfqpoint{1.204040in}{1.481355in}}%
\pgfpathlineto{\pgfqpoint{1.229899in}{1.494004in}}%
\pgfpathlineto{\pgfqpoint{1.255758in}{1.506785in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{1.519691in}}%
\pgfpathlineto{\pgfqpoint{1.307475in}{1.532718in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{1.545858in}}%
\pgfpathlineto{\pgfqpoint{1.359192in}{1.559106in}}%
\pgfpathlineto{\pgfqpoint{1.385051in}{1.572455in}}%
\pgfpathlineto{\pgfqpoint{1.410909in}{1.585898in}}%
\pgfpathlineto{\pgfqpoint{1.436768in}{1.599430in}}%
\pgfpathlineto{\pgfqpoint{1.462626in}{1.613042in}}%
\pgfpathlineto{\pgfqpoint{1.488485in}{1.626728in}}%
\pgfpathlineto{\pgfqpoint{1.514343in}{1.640481in}}%
\pgfpathlineto{\pgfqpoint{1.540202in}{1.654293in}}%
\pgfpathlineto{\pgfqpoint{1.566061in}{1.668157in}}%
\pgfpathlineto{\pgfqpoint{1.591919in}{1.682066in}}%
\pgfpathlineto{\pgfqpoint{1.617778in}{1.696012in}}%
\pgfpathlineto{\pgfqpoint{1.643636in}{1.709987in}}%
\pgfpathlineto{\pgfqpoint{1.669495in}{1.723985in}}%
\pgfpathlineto{\pgfqpoint{1.695354in}{1.737996in}}%
\pgfpathlineto{\pgfqpoint{1.721212in}{1.752015in}}%
\pgfpathlineto{\pgfqpoint{1.747071in}{1.766032in}}%
\pgfpathlineto{\pgfqpoint{1.772929in}{1.780040in}}%
\pgfpathlineto{\pgfqpoint{1.798788in}{1.794032in}}%
\pgfpathlineto{\pgfqpoint{1.824646in}{1.808000in}}%
\pgfpathlineto{\pgfqpoint{1.850505in}{1.821936in}}%
\pgfpathlineto{\pgfqpoint{1.876364in}{1.835832in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{1.849682in}}%
\pgfpathlineto{\pgfqpoint{1.928081in}{1.863478in}}%
\pgfpathlineto{\pgfqpoint{1.953939in}{1.877213in}}%
\pgfpathlineto{\pgfqpoint{1.979798in}{1.890878in}}%
\pgfpathlineto{\pgfqpoint{2.005657in}{1.904468in}}%
\pgfpathlineto{\pgfqpoint{2.031515in}{1.917974in}}%
\pgfpathlineto{\pgfqpoint{2.057374in}{1.931392in}}%
\pgfpathlineto{\pgfqpoint{2.083232in}{1.944712in}}%
\pgfpathlineto{\pgfqpoint{2.109091in}{1.957930in}}%
\pgfpathlineto{\pgfqpoint{2.134949in}{1.971038in}}%
\pgfpathlineto{\pgfqpoint{2.160808in}{1.984031in}}%
\pgfpathlineto{\pgfqpoint{2.186667in}{1.996902in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{2.009645in}}%
\pgfpathlineto{\pgfqpoint{2.238384in}{2.022255in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{2.034727in}}%
\pgfpathlineto{\pgfqpoint{2.290101in}{2.047055in}}%
\pgfpathlineto{\pgfqpoint{2.315960in}{2.059234in}}%
\pgfpathlineto{\pgfqpoint{2.341818in}{2.071259in}}%
\pgfpathlineto{\pgfqpoint{2.367677in}{2.083126in}}%
\pgfpathlineto{\pgfqpoint{2.393535in}{2.094830in}}%
\pgfpathlineto{\pgfqpoint{2.419394in}{2.106367in}}%
\pgfpathlineto{\pgfqpoint{2.445253in}{2.117734in}}%
\pgfpathlineto{\pgfqpoint{2.471111in}{2.128927in}}%
\pgfpathlineto{\pgfqpoint{2.496970in}{2.139942in}}%
\pgfpathlineto{\pgfqpoint{2.522828in}{2.150776in}}%
\pgfpathlineto{\pgfqpoint{2.548687in}{2.161427in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.171892in}}%
\pgfpathlineto{\pgfqpoint{2.600404in}{2.182168in}}%
\pgfpathlineto{\pgfqpoint{2.626263in}{2.192253in}}%
\pgfpathlineto{\pgfqpoint{2.652121in}{2.202145in}}%
\pgfpathlineto{\pgfqpoint{2.677980in}{2.211843in}}%
\pgfpathlineto{\pgfqpoint{2.703838in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{2.729697in}{2.230652in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.239759in}}%
\pgfpathlineto{\pgfqpoint{2.781414in}{2.248669in}}%
\pgfpathlineto{\pgfqpoint{2.807273in}{2.257379in}}%
\pgfpathlineto{\pgfqpoint{2.833131in}{2.265891in}}%
\pgfpathlineto{\pgfqpoint{2.858990in}{2.274203in}}%
\pgfpathlineto{\pgfqpoint{2.884848in}{2.282316in}}%
\pgfpathlineto{\pgfqpoint{2.910707in}{2.290231in}}%
\pgfpathlineto{\pgfqpoint{2.936566in}{2.297948in}}%
\pgfpathlineto{\pgfqpoint{2.962424in}{2.305467in}}%
\pgfpathlineto{\pgfqpoint{2.988283in}{2.312791in}}%
\pgfpathlineto{\pgfqpoint{3.014141in}{2.319920in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.326855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{1.000000in}}{\pgfqpoint{2.560000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906667in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.906667in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760000in,y=2.583333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \textbf{CIFAR-10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683759in}{0.343750in}}%
\pgfpathlineto{\pgfqpoint{0.933759in}{0.343750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808759in}{0.343750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033759in,y=0.300000in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Quantile estimate from PGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683759in}{0.166688in}}%
\pgfpathlineto{\pgfqpoint{0.933759in}{0.166688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033759in,y=0.122938in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Least-squares normal CDF fit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/margin_dists.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{units}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{4.608000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{4.608000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{3.328000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{3.480856in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.421197in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.442393in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.505983in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.548376in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.611966in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.633162in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.823932in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.845128in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.866325in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.887521in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.929915in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.951111in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.972308in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.993504in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.014701in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.057094in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.078291in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.120684in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.141880in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.163077in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.184274in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.205470in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{3.907830in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{3.907830in}}%
\pgfpathlineto{\pgfqpoint{1.205470in}{3.894082in}}%
\pgfpathlineto{\pgfqpoint{1.184274in}{3.880364in}}%
\pgfpathlineto{\pgfqpoint{1.163077in}{3.866689in}}%
\pgfpathlineto{\pgfqpoint{1.141880in}{3.853071in}}%
\pgfpathlineto{\pgfqpoint{1.120684in}{3.839523in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{3.826057in}}%
\pgfpathlineto{\pgfqpoint{1.078291in}{3.812686in}}%
\pgfpathlineto{\pgfqpoint{1.057094in}{3.799421in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{3.786273in}}%
\pgfpathlineto{\pgfqpoint{1.014701in}{3.773253in}}%
\pgfpathlineto{\pgfqpoint{0.993504in}{3.760371in}}%
\pgfpathlineto{\pgfqpoint{0.972308in}{3.747637in}}%
\pgfpathlineto{\pgfqpoint{0.951111in}{3.735059in}}%
\pgfpathlineto{\pgfqpoint{0.929915in}{3.722646in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{3.710407in}}%
\pgfpathlineto{\pgfqpoint{0.887521in}{3.698349in}}%
\pgfpathlineto{\pgfqpoint{0.866325in}{3.686479in}}%
\pgfpathlineto{\pgfqpoint{0.845128in}{3.674803in}}%
\pgfpathlineto{\pgfqpoint{0.823932in}{3.663327in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{3.652058in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{3.640999in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{3.630155in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{3.619531in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{3.609130in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{3.598954in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{3.589007in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{3.579290in}}%
\pgfpathlineto{\pgfqpoint{0.633162in}{3.569805in}}%
\pgfpathlineto{\pgfqpoint{0.611966in}{3.560553in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{3.551535in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{3.542752in}}%
\pgfpathlineto{\pgfqpoint{0.548376in}{3.534203in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{3.525889in}}%
\pgfpathlineto{\pgfqpoint{0.505983in}{3.517808in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{3.509959in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{3.502341in}}%
\pgfpathlineto{\pgfqpoint{0.442393in}{3.494953in}}%
\pgfpathlineto{\pgfqpoint{0.421197in}{3.487792in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{3.480856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{3.328000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{3.480856in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.421197in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.442393in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.505983in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.548376in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.611966in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.633162in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.823932in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.845128in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.866325in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.887521in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.929915in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.951111in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.972308in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.993504in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.014701in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.057094in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.078291in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.120684in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.141880in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.163077in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.184274in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.205470in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{3.907830in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{3.907830in}}%
\pgfpathlineto{\pgfqpoint{1.205470in}{3.894082in}}%
\pgfpathlineto{\pgfqpoint{1.184274in}{3.880364in}}%
\pgfpathlineto{\pgfqpoint{1.163077in}{3.866689in}}%
\pgfpathlineto{\pgfqpoint{1.141880in}{3.853071in}}%
\pgfpathlineto{\pgfqpoint{1.120684in}{3.839523in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{3.826057in}}%
\pgfpathlineto{\pgfqpoint{1.078291in}{3.812686in}}%
\pgfpathlineto{\pgfqpoint{1.057094in}{3.799421in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{3.786273in}}%
\pgfpathlineto{\pgfqpoint{1.014701in}{3.773253in}}%
\pgfpathlineto{\pgfqpoint{0.993504in}{3.760371in}}%
\pgfpathlineto{\pgfqpoint{0.972308in}{3.747637in}}%
\pgfpathlineto{\pgfqpoint{0.951111in}{3.735059in}}%
\pgfpathlineto{\pgfqpoint{0.929915in}{3.722646in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{3.710407in}}%
\pgfpathlineto{\pgfqpoint{0.887521in}{3.698349in}}%
\pgfpathlineto{\pgfqpoint{0.866325in}{3.686479in}}%
\pgfpathlineto{\pgfqpoint{0.845128in}{3.674803in}}%
\pgfpathlineto{\pgfqpoint{0.823932in}{3.663327in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{3.652058in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{3.640999in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{3.630155in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{3.619531in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{3.609130in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{3.598954in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{3.589007in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{3.579290in}}%
\pgfpathlineto{\pgfqpoint{0.633162in}{3.569805in}}%
\pgfpathlineto{\pgfqpoint{0.611966in}{3.560553in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{3.551535in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{3.542752in}}%
\pgfpathlineto{\pgfqpoint{0.548376in}{3.534203in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{3.525889in}}%
\pgfpathlineto{\pgfqpoint{0.505983in}{3.517808in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{3.509959in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{3.502341in}}%
\pgfpathlineto{\pgfqpoint{0.442393in}{3.494953in}}%
\pgfpathlineto{\pgfqpoint{0.421197in}{3.487792in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{3.480856in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.400000in}{3.328000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{3.328000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{3.907830in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.421197in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.442393in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.505983in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.548376in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.611966in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.633162in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.823932in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.845128in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.866325in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.887521in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.929915in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.951111in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.972308in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.993504in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.014701in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.057094in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.078291in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.120684in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.141880in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.163077in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.184274in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.205470in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{4.300863in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{4.300863in}}%
\pgfpathlineto{\pgfqpoint{1.205470in}{4.297871in}}%
\pgfpathlineto{\pgfqpoint{1.184274in}{4.294371in}}%
\pgfpathlineto{\pgfqpoint{1.163077in}{4.290367in}}%
\pgfpathlineto{\pgfqpoint{1.141880in}{4.285865in}}%
\pgfpathlineto{\pgfqpoint{1.120684in}{4.280874in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{4.275400in}}%
\pgfpathlineto{\pgfqpoint{1.078291in}{4.269452in}}%
\pgfpathlineto{\pgfqpoint{1.057094in}{4.263041in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{4.256175in}}%
\pgfpathlineto{\pgfqpoint{1.014701in}{4.248865in}}%
\pgfpathlineto{\pgfqpoint{0.993504in}{4.241123in}}%
\pgfpathlineto{\pgfqpoint{0.972308in}{4.232961in}}%
\pgfpathlineto{\pgfqpoint{0.951111in}{4.224391in}}%
\pgfpathlineto{\pgfqpoint{0.929915in}{4.215426in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{4.206079in}}%
\pgfpathlineto{\pgfqpoint{0.887521in}{4.196366in}}%
\pgfpathlineto{\pgfqpoint{0.866325in}{4.186299in}}%
\pgfpathlineto{\pgfqpoint{0.845128in}{4.175894in}}%
\pgfpathlineto{\pgfqpoint{0.823932in}{4.165166in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{4.154131in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{4.142804in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{4.131201in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{4.119339in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{4.107234in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{4.094903in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{4.082363in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{4.069630in}}%
\pgfpathlineto{\pgfqpoint{0.633162in}{4.056720in}}%
\pgfpathlineto{\pgfqpoint{0.611966in}{4.043652in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{4.030441in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{4.017104in}}%
\pgfpathlineto{\pgfqpoint{0.548376in}{4.003658in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{3.990119in}}%
\pgfpathlineto{\pgfqpoint{0.505983in}{3.976504in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{3.962828in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{3.949107in}}%
\pgfpathlineto{\pgfqpoint{0.442393in}{3.935357in}}%
\pgfpathlineto{\pgfqpoint{0.421197in}{3.921593in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{3.907830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{3.328000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{3.907830in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.421197in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.442393in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.505983in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.548376in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.611966in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.633162in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.823932in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.845128in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.866325in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.887521in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.929915in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.951111in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.972308in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.993504in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.014701in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.057094in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.078291in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.120684in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.141880in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.163077in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.184274in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.205470in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{4.300863in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{4.300863in}}%
\pgfpathlineto{\pgfqpoint{1.205470in}{4.297871in}}%
\pgfpathlineto{\pgfqpoint{1.184274in}{4.294371in}}%
\pgfpathlineto{\pgfqpoint{1.163077in}{4.290367in}}%
\pgfpathlineto{\pgfqpoint{1.141880in}{4.285865in}}%
\pgfpathlineto{\pgfqpoint{1.120684in}{4.280874in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{4.275400in}}%
\pgfpathlineto{\pgfqpoint{1.078291in}{4.269452in}}%
\pgfpathlineto{\pgfqpoint{1.057094in}{4.263041in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{4.256175in}}%
\pgfpathlineto{\pgfqpoint{1.014701in}{4.248865in}}%
\pgfpathlineto{\pgfqpoint{0.993504in}{4.241123in}}%
\pgfpathlineto{\pgfqpoint{0.972308in}{4.232961in}}%
\pgfpathlineto{\pgfqpoint{0.951111in}{4.224391in}}%
\pgfpathlineto{\pgfqpoint{0.929915in}{4.215426in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{4.206079in}}%
\pgfpathlineto{\pgfqpoint{0.887521in}{4.196366in}}%
\pgfpathlineto{\pgfqpoint{0.866325in}{4.186299in}}%
\pgfpathlineto{\pgfqpoint{0.845128in}{4.175894in}}%
\pgfpathlineto{\pgfqpoint{0.823932in}{4.165166in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{4.154131in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{4.142804in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{4.131201in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{4.119339in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{4.107234in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{4.094903in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{4.082363in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{4.069630in}}%
\pgfpathlineto{\pgfqpoint{0.633162in}{4.056720in}}%
\pgfpathlineto{\pgfqpoint{0.611966in}{4.043652in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{4.030441in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{4.017104in}}%
\pgfpathlineto{\pgfqpoint{0.548376in}{4.003658in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{3.990119in}}%
\pgfpathlineto{\pgfqpoint{0.505983in}{3.976504in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{3.962828in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{3.949107in}}%
\pgfpathlineto{\pgfqpoint{0.442393in}{3.935357in}}%
\pgfpathlineto{\pgfqpoint{0.421197in}{3.921593in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{3.907830in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.400000in}{3.328000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699667in}{3.328000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699667in,y=3.230778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226667in}{3.328000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226667in,y=3.230778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753667in}{3.328000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753667in,y=3.230778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280667in}{3.328000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280667in,y=3.230778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807667in}{3.328000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807667in,y=3.230778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640000in,y=3.062912in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Signed margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{3.328000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226667in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{4.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{3.328000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{3.480856in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.489077in}}%
\pgfpathlineto{\pgfqpoint{0.450101in}{3.497613in}}%
\pgfpathlineto{\pgfqpoint{0.475152in}{3.506468in}}%
\pgfpathlineto{\pgfqpoint{0.500202in}{3.515644in}}%
\pgfpathlineto{\pgfqpoint{0.525253in}{3.525144in}}%
\pgfpathlineto{\pgfqpoint{0.550303in}{3.534971in}}%
\pgfpathlineto{\pgfqpoint{0.575354in}{3.545124in}}%
\pgfpathlineto{\pgfqpoint{0.600404in}{3.555605in}}%
\pgfpathlineto{\pgfqpoint{0.625455in}{3.566413in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{3.577548in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{3.589007in}}%
\pgfpathlineto{\pgfqpoint{0.700606in}{3.600787in}}%
\pgfpathlineto{\pgfqpoint{0.725657in}{3.612886in}}%
\pgfpathlineto{\pgfqpoint{0.750707in}{3.625299in}}%
\pgfpathlineto{\pgfqpoint{0.775758in}{3.638020in}}%
\pgfpathlineto{\pgfqpoint{0.800808in}{3.651044in}}%
\pgfpathlineto{\pgfqpoint{0.825859in}{3.664362in}}%
\pgfpathlineto{\pgfqpoint{0.850909in}{3.677968in}}%
\pgfpathlineto{\pgfqpoint{0.875960in}{3.691851in}}%
\pgfpathlineto{\pgfqpoint{0.901010in}{3.706001in}}%
\pgfpathlineto{\pgfqpoint{0.926061in}{3.720408in}}%
\pgfpathlineto{\pgfqpoint{0.951111in}{3.735059in}}%
\pgfpathlineto{\pgfqpoint{0.976162in}{3.749941in}}%
\pgfpathlineto{\pgfqpoint{1.001212in}{3.765039in}}%
\pgfpathlineto{\pgfqpoint{1.026263in}{3.780339in}}%
\pgfpathlineto{\pgfqpoint{1.051313in}{3.795823in}}%
\pgfpathlineto{\pgfqpoint{1.076364in}{3.811476in}}%
\pgfpathlineto{\pgfqpoint{1.101414in}{3.827278in}}%
\pgfpathlineto{\pgfqpoint{1.126465in}{3.843210in}}%
\pgfpathlineto{\pgfqpoint{1.151515in}{3.859253in}}%
\pgfpathlineto{\pgfqpoint{1.176566in}{3.875385in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{3.891585in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{3.907830in}}%
\pgfpathlineto{\pgfqpoint{1.251717in}{3.924096in}}%
\pgfpathlineto{\pgfqpoint{1.276768in}{3.940359in}}%
\pgfpathlineto{\pgfqpoint{1.301818in}{3.956596in}}%
\pgfpathlineto{\pgfqpoint{1.326869in}{3.972779in}}%
\pgfpathlineto{\pgfqpoint{1.351919in}{3.988884in}}%
\pgfpathlineto{\pgfqpoint{1.376970in}{4.004885in}}%
\pgfpathlineto{\pgfqpoint{1.402020in}{4.020753in}}%
\pgfpathlineto{\pgfqpoint{1.427071in}{4.036462in}}%
\pgfpathlineto{\pgfqpoint{1.452121in}{4.051986in}}%
\pgfpathlineto{\pgfqpoint{1.477172in}{4.067295in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{4.082363in}}%
\pgfpathlineto{\pgfqpoint{1.527273in}{4.097162in}}%
\pgfpathlineto{\pgfqpoint{1.552323in}{4.111663in}}%
\pgfpathlineto{\pgfqpoint{1.577374in}{4.125840in}}%
\pgfpathlineto{\pgfqpoint{1.602424in}{4.139666in}}%
\pgfpathlineto{\pgfqpoint{1.627475in}{4.153113in}}%
\pgfpathlineto{\pgfqpoint{1.652525in}{4.166154in}}%
\pgfpathlineto{\pgfqpoint{1.677576in}{4.178764in}}%
\pgfpathlineto{\pgfqpoint{1.702626in}{4.190917in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{4.202589in}}%
\pgfpathlineto{\pgfqpoint{1.752727in}{4.213755in}}%
\pgfpathlineto{\pgfqpoint{1.777778in}{4.224391in}}%
\pgfpathlineto{\pgfqpoint{1.802828in}{4.234476in}}%
\pgfpathlineto{\pgfqpoint{1.827879in}{4.243988in}}%
\pgfpathlineto{\pgfqpoint{1.852929in}{4.252906in}}%
\pgfpathlineto{\pgfqpoint{1.877980in}{4.261213in}}%
\pgfpathlineto{\pgfqpoint{1.903030in}{4.268888in}}%
\pgfpathlineto{\pgfqpoint{1.928081in}{4.275917in}}%
\pgfpathlineto{\pgfqpoint{1.953131in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{4.287972in}}%
\pgfpathlineto{\pgfqpoint{2.003232in}{4.292973in}}%
\pgfpathlineto{\pgfqpoint{2.028283in}{4.297273in}}%
\pgfpathlineto{\pgfqpoint{2.053333in}{4.300863in}}%
\pgfpathlineto{\pgfqpoint{2.078384in}{4.303735in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{4.305883in}}%
\pgfpathlineto{\pgfqpoint{2.128485in}{4.307302in}}%
\pgfpathlineto{\pgfqpoint{2.153535in}{4.307988in}}%
\pgfpathlineto{\pgfqpoint{2.178586in}{4.307941in}}%
\pgfpathlineto{\pgfqpoint{2.203636in}{4.307160in}}%
\pgfpathlineto{\pgfqpoint{2.228687in}{4.305647in}}%
\pgfpathlineto{\pgfqpoint{2.253737in}{4.303406in}}%
\pgfpathlineto{\pgfqpoint{2.278788in}{4.300441in}}%
\pgfpathlineto{\pgfqpoint{2.303838in}{4.296759in}}%
\pgfpathlineto{\pgfqpoint{2.328889in}{4.292368in}}%
\pgfpathlineto{\pgfqpoint{2.353939in}{4.287278in}}%
\pgfpathlineto{\pgfqpoint{2.378990in}{4.281501in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{4.275049in}}%
\pgfpathlineto{\pgfqpoint{2.429091in}{4.267936in}}%
\pgfpathlineto{\pgfqpoint{2.454141in}{4.260178in}}%
\pgfpathlineto{\pgfqpoint{2.479192in}{4.251792in}}%
\pgfpathlineto{\pgfqpoint{2.504242in}{4.242796in}}%
\pgfpathlineto{\pgfqpoint{2.529293in}{4.233209in}}%
\pgfpathlineto{\pgfqpoint{2.554343in}{4.223052in}}%
\pgfpathlineto{\pgfqpoint{2.579394in}{4.212346in}}%
\pgfpathlineto{\pgfqpoint{2.604444in}{4.201114in}}%
\pgfpathlineto{\pgfqpoint{2.629495in}{4.189379in}}%
\pgfpathlineto{\pgfqpoint{2.654545in}{4.177166in}}%
\pgfpathlineto{\pgfqpoint{2.679596in}{4.164499in}}%
\pgfpathlineto{\pgfqpoint{2.704646in}{4.151404in}}%
\pgfpathlineto{\pgfqpoint{2.729697in}{4.137907in}}%
\pgfpathlineto{\pgfqpoint{2.754747in}{4.124034in}}%
\pgfpathlineto{\pgfqpoint{2.779798in}{4.109814in}}%
\pgfpathlineto{\pgfqpoint{2.804848in}{4.095272in}}%
\pgfpathlineto{\pgfqpoint{2.829899in}{4.080438in}}%
\pgfpathlineto{\pgfqpoint{2.854949in}{4.065337in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{4.049999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{3.328000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{3.907830in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{3.924096in}}%
\pgfpathlineto{\pgfqpoint{0.450101in}{3.940359in}}%
\pgfpathlineto{\pgfqpoint{0.475152in}{3.956596in}}%
\pgfpathlineto{\pgfqpoint{0.500202in}{3.972779in}}%
\pgfpathlineto{\pgfqpoint{0.525253in}{3.988884in}}%
\pgfpathlineto{\pgfqpoint{0.550303in}{4.004885in}}%
\pgfpathlineto{\pgfqpoint{0.575354in}{4.020753in}}%
\pgfpathlineto{\pgfqpoint{0.600404in}{4.036462in}}%
\pgfpathlineto{\pgfqpoint{0.625455in}{4.051986in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{4.067295in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{4.082363in}}%
\pgfpathlineto{\pgfqpoint{0.700606in}{4.097162in}}%
\pgfpathlineto{\pgfqpoint{0.725657in}{4.111663in}}%
\pgfpathlineto{\pgfqpoint{0.750707in}{4.125840in}}%
\pgfpathlineto{\pgfqpoint{0.775758in}{4.139666in}}%
\pgfpathlineto{\pgfqpoint{0.800808in}{4.153113in}}%
\pgfpathlineto{\pgfqpoint{0.825859in}{4.166154in}}%
\pgfpathlineto{\pgfqpoint{0.850909in}{4.178764in}}%
\pgfpathlineto{\pgfqpoint{0.875960in}{4.190917in}}%
\pgfpathlineto{\pgfqpoint{0.901010in}{4.202589in}}%
\pgfpathlineto{\pgfqpoint{0.926061in}{4.213755in}}%
\pgfpathlineto{\pgfqpoint{0.951111in}{4.224391in}}%
\pgfpathlineto{\pgfqpoint{0.976162in}{4.234476in}}%
\pgfpathlineto{\pgfqpoint{1.001212in}{4.243988in}}%
\pgfpathlineto{\pgfqpoint{1.026263in}{4.252906in}}%
\pgfpathlineto{\pgfqpoint{1.051313in}{4.261213in}}%
\pgfpathlineto{\pgfqpoint{1.076364in}{4.268888in}}%
\pgfpathlineto{\pgfqpoint{1.101414in}{4.275917in}}%
\pgfpathlineto{\pgfqpoint{1.126465in}{4.282283in}}%
\pgfpathlineto{\pgfqpoint{1.151515in}{4.287972in}}%
\pgfpathlineto{\pgfqpoint{1.176566in}{4.292973in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{4.297273in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{4.300863in}}%
\pgfpathlineto{\pgfqpoint{1.251717in}{4.303735in}}%
\pgfpathlineto{\pgfqpoint{1.276768in}{4.305883in}}%
\pgfpathlineto{\pgfqpoint{1.301818in}{4.307302in}}%
\pgfpathlineto{\pgfqpoint{1.326869in}{4.307988in}}%
\pgfpathlineto{\pgfqpoint{1.351919in}{4.307941in}}%
\pgfpathlineto{\pgfqpoint{1.376970in}{4.307160in}}%
\pgfpathlineto{\pgfqpoint{1.402020in}{4.305647in}}%
\pgfpathlineto{\pgfqpoint{1.427071in}{4.303406in}}%
\pgfpathlineto{\pgfqpoint{1.452121in}{4.300441in}}%
\pgfpathlineto{\pgfqpoint{1.477172in}{4.296759in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{4.292368in}}%
\pgfpathlineto{\pgfqpoint{1.527273in}{4.287278in}}%
\pgfpathlineto{\pgfqpoint{1.552323in}{4.281501in}}%
\pgfpathlineto{\pgfqpoint{1.577374in}{4.275049in}}%
\pgfpathlineto{\pgfqpoint{1.602424in}{4.267936in}}%
\pgfpathlineto{\pgfqpoint{1.627475in}{4.260178in}}%
\pgfpathlineto{\pgfqpoint{1.652525in}{4.251792in}}%
\pgfpathlineto{\pgfqpoint{1.677576in}{4.242796in}}%
\pgfpathlineto{\pgfqpoint{1.702626in}{4.233209in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{4.223052in}}%
\pgfpathlineto{\pgfqpoint{1.752727in}{4.212346in}}%
\pgfpathlineto{\pgfqpoint{1.777778in}{4.201114in}}%
\pgfpathlineto{\pgfqpoint{1.802828in}{4.189379in}}%
\pgfpathlineto{\pgfqpoint{1.827879in}{4.177166in}}%
\pgfpathlineto{\pgfqpoint{1.852929in}{4.164499in}}%
\pgfpathlineto{\pgfqpoint{1.877980in}{4.151404in}}%
\pgfpathlineto{\pgfqpoint{1.903030in}{4.137907in}}%
\pgfpathlineto{\pgfqpoint{1.928081in}{4.124034in}}%
\pgfpathlineto{\pgfqpoint{1.953131in}{4.109814in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{4.095272in}}%
\pgfpathlineto{\pgfqpoint{2.003232in}{4.080438in}}%
\pgfpathlineto{\pgfqpoint{2.028283in}{4.065337in}}%
\pgfpathlineto{\pgfqpoint{2.053333in}{4.049999in}}%
\pgfpathlineto{\pgfqpoint{2.078384in}{4.034450in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{4.018718in}}%
\pgfpathlineto{\pgfqpoint{2.128485in}{4.002832in}}%
\pgfpathlineto{\pgfqpoint{2.153535in}{3.986816in}}%
\pgfpathlineto{\pgfqpoint{2.178586in}{3.970700in}}%
\pgfpathlineto{\pgfqpoint{2.203636in}{3.954508in}}%
\pgfpathlineto{\pgfqpoint{2.228687in}{3.938267in}}%
\pgfpathlineto{\pgfqpoint{2.253737in}{3.922001in}}%
\pgfpathlineto{\pgfqpoint{2.278788in}{3.905737in}}%
\pgfpathlineto{\pgfqpoint{2.303838in}{3.889496in}}%
\pgfpathlineto{\pgfqpoint{2.328889in}{3.873304in}}%
\pgfpathlineto{\pgfqpoint{2.353939in}{3.857182in}}%
\pgfpathlineto{\pgfqpoint{2.378990in}{3.841153in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{3.825236in}}%
\pgfpathlineto{\pgfqpoint{2.429091in}{3.809452in}}%
\pgfpathlineto{\pgfqpoint{2.454141in}{3.793820in}}%
\pgfpathlineto{\pgfqpoint{2.479192in}{3.778358in}}%
\pgfpathlineto{\pgfqpoint{2.504242in}{3.763084in}}%
\pgfpathlineto{\pgfqpoint{2.529293in}{3.748012in}}%
\pgfpathlineto{\pgfqpoint{2.554343in}{3.733160in}}%
\pgfpathlineto{\pgfqpoint{2.579394in}{3.718539in}}%
\pgfpathlineto{\pgfqpoint{2.604444in}{3.704165in}}%
\pgfpathlineto{\pgfqpoint{2.629495in}{3.690048in}}%
\pgfpathlineto{\pgfqpoint{2.654545in}{3.676200in}}%
\pgfpathlineto{\pgfqpoint{2.679596in}{3.662631in}}%
\pgfpathlineto{\pgfqpoint{2.704646in}{3.649350in}}%
\pgfpathlineto{\pgfqpoint{2.729697in}{3.636365in}}%
\pgfpathlineto{\pgfqpoint{2.754747in}{3.623683in}}%
\pgfpathlineto{\pgfqpoint{2.779798in}{3.611311in}}%
\pgfpathlineto{\pgfqpoint{2.804848in}{3.599253in}}%
\pgfpathlineto{\pgfqpoint{2.829899in}{3.587513in}}%
\pgfpathlineto{\pgfqpoint{2.854949in}{3.576096in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{3.565003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{4.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880000in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{4.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{3.328000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{3.328000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{4.608000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{4.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640000in,y=4.691333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \textbf{(a) Without margin-based abstention:} \(\displaystyle g(\cdot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.624000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{2.624000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{1.344000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.431795in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.495385in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.558974in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.622564in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.686154in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.749744in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.845128in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.940513in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.972308in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.067692in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.131282in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.163077in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.194872in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.290256in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.322051in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.353846in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.385641in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.417436in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.449231in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.481026in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.512821in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.544615in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.608205in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.640000in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.640000in}{2.175686in}}%
\pgfpathlineto{\pgfqpoint{1.640000in}{2.175686in}}%
\pgfpathlineto{\pgfqpoint{1.608205in}{2.158804in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{2.141301in}}%
\pgfpathlineto{\pgfqpoint{1.544615in}{2.123234in}}%
\pgfpathlineto{\pgfqpoint{1.512821in}{2.104658in}}%
\pgfpathlineto{\pgfqpoint{1.481026in}{2.085630in}}%
\pgfpathlineto{\pgfqpoint{1.449231in}{2.066205in}}%
\pgfpathlineto{\pgfqpoint{1.417436in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{1.385641in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{1.353846in}{2.006119in}}%
\pgfpathlineto{\pgfqpoint{1.322051in}{1.985672in}}%
\pgfpathlineto{\pgfqpoint{1.290256in}{1.965107in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{1.944476in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{1.923830in}}%
\pgfpathlineto{\pgfqpoint{1.194872in}{1.903218in}}%
\pgfpathlineto{\pgfqpoint{1.163077in}{1.882689in}}%
\pgfpathlineto{\pgfqpoint{1.131282in}{1.862288in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{1.842057in}}%
\pgfpathlineto{\pgfqpoint{1.067692in}{1.822040in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{1.802273in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{1.782794in}}%
\pgfpathlineto{\pgfqpoint{0.972308in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{0.940513in}{1.744832in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{1.726407in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{1.708390in}}%
\pgfpathlineto{\pgfqpoint{0.845128in}{1.690803in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.673666in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{1.656999in}}%
\pgfpathlineto{\pgfqpoint{0.749744in}{1.640816in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{1.625130in}}%
\pgfpathlineto{\pgfqpoint{0.686154in}{1.609952in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{1.595290in}}%
\pgfpathlineto{\pgfqpoint{0.622564in}{1.581149in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{0.558974in}{1.554448in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{1.541889in}}%
\pgfpathlineto{\pgfqpoint{0.495385in}{1.529854in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{1.518341in}}%
\pgfpathlineto{\pgfqpoint{0.431795in}{1.507344in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{1.496856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{1.344000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.431795in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.495385in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.558974in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.622564in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.686154in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.749744in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.845128in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.940513in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.972308in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.067692in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.131282in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.163077in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.194872in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.290256in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.322051in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.353846in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.385641in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.417436in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.449231in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.481026in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.512821in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.544615in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.608205in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.640000in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.640000in}{2.175686in}}%
\pgfpathlineto{\pgfqpoint{1.640000in}{2.175686in}}%
\pgfpathlineto{\pgfqpoint{1.608205in}{2.158804in}}%
\pgfpathlineto{\pgfqpoint{1.576410in}{2.141301in}}%
\pgfpathlineto{\pgfqpoint{1.544615in}{2.123234in}}%
\pgfpathlineto{\pgfqpoint{1.512821in}{2.104658in}}%
\pgfpathlineto{\pgfqpoint{1.481026in}{2.085630in}}%
\pgfpathlineto{\pgfqpoint{1.449231in}{2.066205in}}%
\pgfpathlineto{\pgfqpoint{1.417436in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{1.385641in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{1.353846in}{2.006119in}}%
\pgfpathlineto{\pgfqpoint{1.322051in}{1.985672in}}%
\pgfpathlineto{\pgfqpoint{1.290256in}{1.965107in}}%
\pgfpathlineto{\pgfqpoint{1.258462in}{1.944476in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{1.923830in}}%
\pgfpathlineto{\pgfqpoint{1.194872in}{1.903218in}}%
\pgfpathlineto{\pgfqpoint{1.163077in}{1.882689in}}%
\pgfpathlineto{\pgfqpoint{1.131282in}{1.862288in}}%
\pgfpathlineto{\pgfqpoint{1.099487in}{1.842057in}}%
\pgfpathlineto{\pgfqpoint{1.067692in}{1.822040in}}%
\pgfpathlineto{\pgfqpoint{1.035897in}{1.802273in}}%
\pgfpathlineto{\pgfqpoint{1.004103in}{1.782794in}}%
\pgfpathlineto{\pgfqpoint{0.972308in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{0.940513in}{1.744832in}}%
\pgfpathlineto{\pgfqpoint{0.908718in}{1.726407in}}%
\pgfpathlineto{\pgfqpoint{0.876923in}{1.708390in}}%
\pgfpathlineto{\pgfqpoint{0.845128in}{1.690803in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.673666in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{1.656999in}}%
\pgfpathlineto{\pgfqpoint{0.749744in}{1.640816in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{1.625130in}}%
\pgfpathlineto{\pgfqpoint{0.686154in}{1.609952in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{1.595290in}}%
\pgfpathlineto{\pgfqpoint{0.622564in}{1.581149in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{0.558974in}{1.554448in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{1.541889in}}%
\pgfpathlineto{\pgfqpoint{0.495385in}{1.529854in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{1.518341in}}%
\pgfpathlineto{\pgfqpoint{0.431795in}{1.507344in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{1.496856in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.400000in}{1.344000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{1.344000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.923830in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.410598in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.421197in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.431795in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.442393in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.452991in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.474188in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.495385in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.505983in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.516581in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.537778in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.548376in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.558974in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.601368in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.611966in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.622564in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.633162in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.643761in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.664957in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.686154in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.707350in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.728547in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.749744in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.770940in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.792137in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{2.175686in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{2.175686in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{2.170131in}}%
\pgfpathlineto{\pgfqpoint{0.792137in}{2.164503in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{2.158804in}}%
\pgfpathlineto{\pgfqpoint{0.770940in}{2.153036in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{2.147201in}}%
\pgfpathlineto{\pgfqpoint{0.749744in}{2.141301in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{2.135339in}}%
\pgfpathlineto{\pgfqpoint{0.728547in}{2.129316in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{2.123234in}}%
\pgfpathlineto{\pgfqpoint{0.707350in}{2.117096in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{2.110903in}}%
\pgfpathlineto{\pgfqpoint{0.686154in}{2.104658in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{2.098363in}}%
\pgfpathlineto{\pgfqpoint{0.664957in}{2.092019in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{2.085630in}}%
\pgfpathlineto{\pgfqpoint{0.643761in}{2.079196in}}%
\pgfpathlineto{\pgfqpoint{0.633162in}{2.072720in}}%
\pgfpathlineto{\pgfqpoint{0.622564in}{2.066205in}}%
\pgfpathlineto{\pgfqpoint{0.611966in}{2.059652in}}%
\pgfpathlineto{\pgfqpoint{0.601368in}{2.053063in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{2.039787in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.558974in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{0.548376in}{2.019658in}}%
\pgfpathlineto{\pgfqpoint{0.537778in}{2.012899in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{2.006119in}}%
\pgfpathlineto{\pgfqpoint{0.516581in}{1.999320in}}%
\pgfpathlineto{\pgfqpoint{0.505983in}{1.992504in}}%
\pgfpathlineto{\pgfqpoint{0.495385in}{1.985672in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{1.978828in}}%
\pgfpathlineto{\pgfqpoint{0.474188in}{1.971972in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{1.965107in}}%
\pgfpathlineto{\pgfqpoint{0.452991in}{1.958235in}}%
\pgfpathlineto{\pgfqpoint{0.442393in}{1.951357in}}%
\pgfpathlineto{\pgfqpoint{0.431795in}{1.944476in}}%
\pgfpathlineto{\pgfqpoint{0.421197in}{1.937593in}}%
\pgfpathlineto{\pgfqpoint{0.410598in}{1.930710in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{1.923830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{1.344000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.923830in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.410598in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.421197in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.431795in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.442393in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.452991in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.474188in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.495385in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.505983in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.516581in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.537778in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.548376in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.558974in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.601368in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.611966in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.622564in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.633162in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.643761in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.664957in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.686154in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.707350in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.728547in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.749744in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.770940in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.792137in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{2.175686in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{2.175686in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{2.170131in}}%
\pgfpathlineto{\pgfqpoint{0.792137in}{2.164503in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{2.158804in}}%
\pgfpathlineto{\pgfqpoint{0.770940in}{2.153036in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{2.147201in}}%
\pgfpathlineto{\pgfqpoint{0.749744in}{2.141301in}}%
\pgfpathlineto{\pgfqpoint{0.739145in}{2.135339in}}%
\pgfpathlineto{\pgfqpoint{0.728547in}{2.129316in}}%
\pgfpathlineto{\pgfqpoint{0.717949in}{2.123234in}}%
\pgfpathlineto{\pgfqpoint{0.707350in}{2.117096in}}%
\pgfpathlineto{\pgfqpoint{0.696752in}{2.110903in}}%
\pgfpathlineto{\pgfqpoint{0.686154in}{2.104658in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{2.098363in}}%
\pgfpathlineto{\pgfqpoint{0.664957in}{2.092019in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{2.085630in}}%
\pgfpathlineto{\pgfqpoint{0.643761in}{2.079196in}}%
\pgfpathlineto{\pgfqpoint{0.633162in}{2.072720in}}%
\pgfpathlineto{\pgfqpoint{0.622564in}{2.066205in}}%
\pgfpathlineto{\pgfqpoint{0.611966in}{2.059652in}}%
\pgfpathlineto{\pgfqpoint{0.601368in}{2.053063in}}%
\pgfpathlineto{\pgfqpoint{0.590769in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{0.580171in}{2.039787in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.558974in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{0.548376in}{2.019658in}}%
\pgfpathlineto{\pgfqpoint{0.537778in}{2.012899in}}%
\pgfpathlineto{\pgfqpoint{0.527179in}{2.006119in}}%
\pgfpathlineto{\pgfqpoint{0.516581in}{1.999320in}}%
\pgfpathlineto{\pgfqpoint{0.505983in}{1.992504in}}%
\pgfpathlineto{\pgfqpoint{0.495385in}{1.985672in}}%
\pgfpathlineto{\pgfqpoint{0.484786in}{1.978828in}}%
\pgfpathlineto{\pgfqpoint{0.474188in}{1.971972in}}%
\pgfpathlineto{\pgfqpoint{0.463590in}{1.965107in}}%
\pgfpathlineto{\pgfqpoint{0.452991in}{1.958235in}}%
\pgfpathlineto{\pgfqpoint{0.442393in}{1.951357in}}%
\pgfpathlineto{\pgfqpoint{0.431795in}{1.944476in}}%
\pgfpathlineto{\pgfqpoint{0.421197in}{1.937593in}}%
\pgfpathlineto{\pgfqpoint{0.410598in}{1.930710in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{1.923830in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.400000in}{1.344000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699667in}{1.344000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699667in,y=1.246778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226667in}{1.344000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226667in,y=1.246778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753667in}{1.344000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753667in,y=1.246778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280667in}{1.344000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.280667in,y=1.246778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807667in}{1.344000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807667in,y=1.246778in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640000in,y=1.078912in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Signed margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{1.344000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226667in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{2.624000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{1.344000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.505077in}}%
\pgfpathlineto{\pgfqpoint{0.450101in}{1.513613in}}%
\pgfpathlineto{\pgfqpoint{0.475152in}{1.522468in}}%
\pgfpathlineto{\pgfqpoint{0.500202in}{1.531644in}}%
\pgfpathlineto{\pgfqpoint{0.525253in}{1.541144in}}%
\pgfpathlineto{\pgfqpoint{0.550303in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{0.575354in}{1.561124in}}%
\pgfpathlineto{\pgfqpoint{0.600404in}{1.571605in}}%
\pgfpathlineto{\pgfqpoint{0.625455in}{1.582413in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{1.593548in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{1.605007in}}%
\pgfpathlineto{\pgfqpoint{0.700606in}{1.616787in}}%
\pgfpathlineto{\pgfqpoint{0.725657in}{1.628886in}}%
\pgfpathlineto{\pgfqpoint{0.750707in}{1.641299in}}%
\pgfpathlineto{\pgfqpoint{0.775758in}{1.654020in}}%
\pgfpathlineto{\pgfqpoint{0.800808in}{1.667044in}}%
\pgfpathlineto{\pgfqpoint{0.825859in}{1.680362in}}%
\pgfpathlineto{\pgfqpoint{0.850909in}{1.693968in}}%
\pgfpathlineto{\pgfqpoint{0.875960in}{1.707851in}}%
\pgfpathlineto{\pgfqpoint{0.901010in}{1.722001in}}%
\pgfpathlineto{\pgfqpoint{0.926061in}{1.736408in}}%
\pgfpathlineto{\pgfqpoint{0.951111in}{1.751059in}}%
\pgfpathlineto{\pgfqpoint{0.976162in}{1.765941in}}%
\pgfpathlineto{\pgfqpoint{1.001212in}{1.781039in}}%
\pgfpathlineto{\pgfqpoint{1.026263in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{1.051313in}{1.811823in}}%
\pgfpathlineto{\pgfqpoint{1.076364in}{1.827476in}}%
\pgfpathlineto{\pgfqpoint{1.101414in}{1.843278in}}%
\pgfpathlineto{\pgfqpoint{1.126465in}{1.859210in}}%
\pgfpathlineto{\pgfqpoint{1.151515in}{1.875253in}}%
\pgfpathlineto{\pgfqpoint{1.176566in}{1.891385in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{1.907585in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{1.923830in}}%
\pgfpathlineto{\pgfqpoint{1.251717in}{1.940096in}}%
\pgfpathlineto{\pgfqpoint{1.276768in}{1.956359in}}%
\pgfpathlineto{\pgfqpoint{1.301818in}{1.972596in}}%
\pgfpathlineto{\pgfqpoint{1.326869in}{1.988779in}}%
\pgfpathlineto{\pgfqpoint{1.351919in}{2.004884in}}%
\pgfpathlineto{\pgfqpoint{1.376970in}{2.020885in}}%
\pgfpathlineto{\pgfqpoint{1.402020in}{2.036753in}}%
\pgfpathlineto{\pgfqpoint{1.427071in}{2.052462in}}%
\pgfpathlineto{\pgfqpoint{1.452121in}{2.067986in}}%
\pgfpathlineto{\pgfqpoint{1.477172in}{2.083295in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{2.098363in}}%
\pgfpathlineto{\pgfqpoint{1.527273in}{2.113162in}}%
\pgfpathlineto{\pgfqpoint{1.552323in}{2.127663in}}%
\pgfpathlineto{\pgfqpoint{1.577374in}{2.141840in}}%
\pgfpathlineto{\pgfqpoint{1.602424in}{2.155666in}}%
\pgfpathlineto{\pgfqpoint{1.627475in}{2.169113in}}%
\pgfpathlineto{\pgfqpoint{1.652525in}{2.182154in}}%
\pgfpathlineto{\pgfqpoint{1.677576in}{2.194764in}}%
\pgfpathlineto{\pgfqpoint{1.702626in}{2.206917in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{2.218589in}}%
\pgfpathlineto{\pgfqpoint{1.752727in}{2.229755in}}%
\pgfpathlineto{\pgfqpoint{1.777778in}{2.240391in}}%
\pgfpathlineto{\pgfqpoint{1.802828in}{2.250476in}}%
\pgfpathlineto{\pgfqpoint{1.827879in}{2.259988in}}%
\pgfpathlineto{\pgfqpoint{1.852929in}{2.268906in}}%
\pgfpathlineto{\pgfqpoint{1.877980in}{2.277213in}}%
\pgfpathlineto{\pgfqpoint{1.903030in}{2.284888in}}%
\pgfpathlineto{\pgfqpoint{1.928081in}{2.291917in}}%
\pgfpathlineto{\pgfqpoint{1.953131in}{2.298283in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{2.303972in}}%
\pgfpathlineto{\pgfqpoint{2.003232in}{2.308973in}}%
\pgfpathlineto{\pgfqpoint{2.028283in}{2.313273in}}%
\pgfpathlineto{\pgfqpoint{2.053333in}{2.316863in}}%
\pgfpathlineto{\pgfqpoint{2.078384in}{2.319735in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{2.321883in}}%
\pgfpathlineto{\pgfqpoint{2.128485in}{2.323302in}}%
\pgfpathlineto{\pgfqpoint{2.153535in}{2.323988in}}%
\pgfpathlineto{\pgfqpoint{2.178586in}{2.323941in}}%
\pgfpathlineto{\pgfqpoint{2.203636in}{2.323160in}}%
\pgfpathlineto{\pgfqpoint{2.228687in}{2.321647in}}%
\pgfpathlineto{\pgfqpoint{2.253737in}{2.319406in}}%
\pgfpathlineto{\pgfqpoint{2.278788in}{2.316441in}}%
\pgfpathlineto{\pgfqpoint{2.303838in}{2.312759in}}%
\pgfpathlineto{\pgfqpoint{2.328889in}{2.308368in}}%
\pgfpathlineto{\pgfqpoint{2.353939in}{2.303278in}}%
\pgfpathlineto{\pgfqpoint{2.378990in}{2.297501in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{2.291049in}}%
\pgfpathlineto{\pgfqpoint{2.429091in}{2.283936in}}%
\pgfpathlineto{\pgfqpoint{2.454141in}{2.276178in}}%
\pgfpathlineto{\pgfqpoint{2.479192in}{2.267792in}}%
\pgfpathlineto{\pgfqpoint{2.504242in}{2.258796in}}%
\pgfpathlineto{\pgfqpoint{2.529293in}{2.249209in}}%
\pgfpathlineto{\pgfqpoint{2.554343in}{2.239052in}}%
\pgfpathlineto{\pgfqpoint{2.579394in}{2.228346in}}%
\pgfpathlineto{\pgfqpoint{2.604444in}{2.217114in}}%
\pgfpathlineto{\pgfqpoint{2.629495in}{2.205379in}}%
\pgfpathlineto{\pgfqpoint{2.654545in}{2.193166in}}%
\pgfpathlineto{\pgfqpoint{2.679596in}{2.180499in}}%
\pgfpathlineto{\pgfqpoint{2.704646in}{2.167404in}}%
\pgfpathlineto{\pgfqpoint{2.729697in}{2.153907in}}%
\pgfpathlineto{\pgfqpoint{2.754747in}{2.140034in}}%
\pgfpathlineto{\pgfqpoint{2.779798in}{2.125814in}}%
\pgfpathlineto{\pgfqpoint{2.804848in}{2.111272in}}%
\pgfpathlineto{\pgfqpoint{2.829899in}{2.096438in}}%
\pgfpathlineto{\pgfqpoint{2.854949in}{2.081337in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.065999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{1.344000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.923830in}}%
\pgfpathlineto{\pgfqpoint{0.425051in}{1.940096in}}%
\pgfpathlineto{\pgfqpoint{0.450101in}{1.956359in}}%
\pgfpathlineto{\pgfqpoint{0.475152in}{1.972596in}}%
\pgfpathlineto{\pgfqpoint{0.500202in}{1.988779in}}%
\pgfpathlineto{\pgfqpoint{0.525253in}{2.004884in}}%
\pgfpathlineto{\pgfqpoint{0.550303in}{2.020885in}}%
\pgfpathlineto{\pgfqpoint{0.575354in}{2.036753in}}%
\pgfpathlineto{\pgfqpoint{0.600404in}{2.052462in}}%
\pgfpathlineto{\pgfqpoint{0.625455in}{2.067986in}}%
\pgfpathlineto{\pgfqpoint{0.650505in}{2.083295in}}%
\pgfpathlineto{\pgfqpoint{0.675556in}{2.098363in}}%
\pgfpathlineto{\pgfqpoint{0.700606in}{2.113162in}}%
\pgfpathlineto{\pgfqpoint{0.725657in}{2.127663in}}%
\pgfpathlineto{\pgfqpoint{0.750707in}{2.141840in}}%
\pgfpathlineto{\pgfqpoint{0.775758in}{2.155666in}}%
\pgfpathlineto{\pgfqpoint{0.800808in}{2.169113in}}%
\pgfpathlineto{\pgfqpoint{0.825859in}{2.182154in}}%
\pgfpathlineto{\pgfqpoint{0.850909in}{2.194764in}}%
\pgfpathlineto{\pgfqpoint{0.875960in}{2.206917in}}%
\pgfpathlineto{\pgfqpoint{0.901010in}{2.218589in}}%
\pgfpathlineto{\pgfqpoint{0.926061in}{2.229755in}}%
\pgfpathlineto{\pgfqpoint{0.951111in}{2.240391in}}%
\pgfpathlineto{\pgfqpoint{0.976162in}{2.250476in}}%
\pgfpathlineto{\pgfqpoint{1.001212in}{2.259988in}}%
\pgfpathlineto{\pgfqpoint{1.026263in}{2.268906in}}%
\pgfpathlineto{\pgfqpoint{1.051313in}{2.277213in}}%
\pgfpathlineto{\pgfqpoint{1.076364in}{2.284888in}}%
\pgfpathlineto{\pgfqpoint{1.101414in}{2.291917in}}%
\pgfpathlineto{\pgfqpoint{1.126465in}{2.298283in}}%
\pgfpathlineto{\pgfqpoint{1.151515in}{2.303972in}}%
\pgfpathlineto{\pgfqpoint{1.176566in}{2.308973in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{2.313273in}}%
\pgfpathlineto{\pgfqpoint{1.226667in}{2.316863in}}%
\pgfpathlineto{\pgfqpoint{1.251717in}{2.319735in}}%
\pgfpathlineto{\pgfqpoint{1.276768in}{2.321883in}}%
\pgfpathlineto{\pgfqpoint{1.301818in}{2.323302in}}%
\pgfpathlineto{\pgfqpoint{1.326869in}{2.323988in}}%
\pgfpathlineto{\pgfqpoint{1.351919in}{2.323941in}}%
\pgfpathlineto{\pgfqpoint{1.376970in}{2.323160in}}%
\pgfpathlineto{\pgfqpoint{1.402020in}{2.321647in}}%
\pgfpathlineto{\pgfqpoint{1.427071in}{2.319406in}}%
\pgfpathlineto{\pgfqpoint{1.452121in}{2.316441in}}%
\pgfpathlineto{\pgfqpoint{1.477172in}{2.312759in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{2.308368in}}%
\pgfpathlineto{\pgfqpoint{1.527273in}{2.303278in}}%
\pgfpathlineto{\pgfqpoint{1.552323in}{2.297501in}}%
\pgfpathlineto{\pgfqpoint{1.577374in}{2.291049in}}%
\pgfpathlineto{\pgfqpoint{1.602424in}{2.283936in}}%
\pgfpathlineto{\pgfqpoint{1.627475in}{2.276178in}}%
\pgfpathlineto{\pgfqpoint{1.652525in}{2.267792in}}%
\pgfpathlineto{\pgfqpoint{1.677576in}{2.258796in}}%
\pgfpathlineto{\pgfqpoint{1.702626in}{2.249209in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{2.239052in}}%
\pgfpathlineto{\pgfqpoint{1.752727in}{2.228346in}}%
\pgfpathlineto{\pgfqpoint{1.777778in}{2.217114in}}%
\pgfpathlineto{\pgfqpoint{1.802828in}{2.205379in}}%
\pgfpathlineto{\pgfqpoint{1.827879in}{2.193166in}}%
\pgfpathlineto{\pgfqpoint{1.852929in}{2.180499in}}%
\pgfpathlineto{\pgfqpoint{1.877980in}{2.167404in}}%
\pgfpathlineto{\pgfqpoint{1.903030in}{2.153907in}}%
\pgfpathlineto{\pgfqpoint{1.928081in}{2.140034in}}%
\pgfpathlineto{\pgfqpoint{1.953131in}{2.125814in}}%
\pgfpathlineto{\pgfqpoint{1.978182in}{2.111272in}}%
\pgfpathlineto{\pgfqpoint{2.003232in}{2.096438in}}%
\pgfpathlineto{\pgfqpoint{2.028283in}{2.081337in}}%
\pgfpathlineto{\pgfqpoint{2.053333in}{2.065999in}}%
\pgfpathlineto{\pgfqpoint{2.078384in}{2.050450in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{2.034718in}}%
\pgfpathlineto{\pgfqpoint{2.128485in}{2.018832in}}%
\pgfpathlineto{\pgfqpoint{2.153535in}{2.002816in}}%
\pgfpathlineto{\pgfqpoint{2.178586in}{1.986700in}}%
\pgfpathlineto{\pgfqpoint{2.203636in}{1.970508in}}%
\pgfpathlineto{\pgfqpoint{2.228687in}{1.954267in}}%
\pgfpathlineto{\pgfqpoint{2.253737in}{1.938001in}}%
\pgfpathlineto{\pgfqpoint{2.278788in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{2.303838in}{1.905496in}}%
\pgfpathlineto{\pgfqpoint{2.328889in}{1.889304in}}%
\pgfpathlineto{\pgfqpoint{2.353939in}{1.873182in}}%
\pgfpathlineto{\pgfqpoint{2.378990in}{1.857153in}}%
\pgfpathlineto{\pgfqpoint{2.404040in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{2.429091in}{1.825452in}}%
\pgfpathlineto{\pgfqpoint{2.454141in}{1.809820in}}%
\pgfpathlineto{\pgfqpoint{2.479192in}{1.794358in}}%
\pgfpathlineto{\pgfqpoint{2.504242in}{1.779084in}}%
\pgfpathlineto{\pgfqpoint{2.529293in}{1.764012in}}%
\pgfpathlineto{\pgfqpoint{2.554343in}{1.749160in}}%
\pgfpathlineto{\pgfqpoint{2.579394in}{1.734539in}}%
\pgfpathlineto{\pgfqpoint{2.604444in}{1.720165in}}%
\pgfpathlineto{\pgfqpoint{2.629495in}{1.706048in}}%
\pgfpathlineto{\pgfqpoint{2.654545in}{1.692200in}}%
\pgfpathlineto{\pgfqpoint{2.679596in}{1.678631in}}%
\pgfpathlineto{\pgfqpoint{2.704646in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{2.729697in}{1.652365in}}%
\pgfpathlineto{\pgfqpoint{2.754747in}{1.639683in}}%
\pgfpathlineto{\pgfqpoint{2.779798in}{1.627311in}}%
\pgfpathlineto{\pgfqpoint{2.804848in}{1.615253in}}%
\pgfpathlineto{\pgfqpoint{2.829899in}{1.603513in}}%
\pgfpathlineto{\pgfqpoint{2.854949in}{1.592096in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.581003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{1.344000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813333in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{2.624000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400000in}{1.344000in}}{\pgfqpoint{2.480000in}{1.280000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640000in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.640000in}{2.624000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{0.400000in}{2.624000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880000in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.624000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400000in}{2.624000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.624000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640000in,y=2.707333in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \textbf{(b) With margin-based abstention:} \(\displaystyle f_\text{baseline}(\cdot)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722258in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.867750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072258in,y=0.824000in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont PDF for natural examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722258in}{0.690688in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.690688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072258in,y=0.646938in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont PDF for adversarial examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722258in}{0.513627in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.513627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072258in,y=0.469877in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Margin threshold (\(\displaystyle \pm\gamma*\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722258in}{0.292815in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.292815in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.380315in}}%
\pgfpathlineto{\pgfqpoint{0.722258in}{0.380315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722258in}{0.292815in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.292815in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.380315in}}%
\pgfpathlineto{\pgfqpoint{0.722258in}{0.380315in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.722258in}{0.292815in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072258in,y=0.292815in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Natural error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722258in}{0.115754in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.115754in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.203254in}}%
\pgfpathlineto{\pgfqpoint{0.722258in}{0.203254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722258in}{0.115754in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.115754in}}%
\pgfpathlineto{\pgfqpoint{0.972258in}{0.203254in}}%
\pgfpathlineto{\pgfqpoint{0.722258in}{0.203254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.722258in}{0.115754in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072258in,y=0.115754in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Adversarial error}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/pgd_fixes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{units}
%%   \usepackage{amsmath}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{\mbox{CARL}\xspace}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.160000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.222338in}{2.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222338in,y=2.852778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textbf{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469091in}{2.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469091in,y=2.852778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \widetilde{\textbf{x}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{0.160000in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531429in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{2.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845714in,y=3.883333in,,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Problem: gradient masking}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{2.950000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222338in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.234931in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.247525in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.260118in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.272712in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.285305in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.297898in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.310492in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.323085in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.335679in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.348272in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.360866in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.373459in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.386053in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.398646in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.411240in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.423833in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{0.436427in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.449020in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{0.461614in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{0.474207in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{0.486800in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{0.511987in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{0.524581in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{0.537174in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{0.549768in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{0.562361in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{0.574955in}{2.988638in}}%
\pgfpathlineto{\pgfqpoint{0.587548in}{2.988638in}}%
\pgfpathlineto{\pgfqpoint{0.600142in}{2.988638in}}%
\pgfpathlineto{\pgfqpoint{0.612735in}{2.988639in}}%
\pgfpathlineto{\pgfqpoint{0.625329in}{2.988639in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{2.988640in}}%
\pgfpathlineto{\pgfqpoint{0.650516in}{2.988640in}}%
\pgfpathlineto{\pgfqpoint{0.663109in}{2.988641in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{2.988642in}}%
\pgfpathlineto{\pgfqpoint{0.688296in}{2.988644in}}%
\pgfpathlineto{\pgfqpoint{0.700889in}{2.988645in}}%
\pgfpathlineto{\pgfqpoint{0.713483in}{2.988647in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{2.988650in}}%
\pgfpathlineto{\pgfqpoint{0.738670in}{2.988653in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{2.988656in}}%
\pgfpathlineto{\pgfqpoint{0.763857in}{2.988661in}}%
\pgfpathlineto{\pgfqpoint{0.776450in}{2.988666in}}%
\pgfpathlineto{\pgfqpoint{0.789044in}{2.988673in}}%
\pgfpathlineto{\pgfqpoint{0.801637in}{2.988681in}}%
\pgfpathlineto{\pgfqpoint{0.814231in}{2.988690in}}%
\pgfpathlineto{\pgfqpoint{0.826824in}{2.988703in}}%
\pgfpathlineto{\pgfqpoint{0.839418in}{2.988717in}}%
\pgfpathlineto{\pgfqpoint{0.852011in}{2.988735in}}%
\pgfpathlineto{\pgfqpoint{0.864604in}{2.988757in}}%
\pgfpathlineto{\pgfqpoint{0.877198in}{2.988784in}}%
\pgfpathlineto{\pgfqpoint{0.889791in}{2.988817in}}%
\pgfpathlineto{\pgfqpoint{0.902385in}{2.988857in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{2.988906in}}%
\pgfpathlineto{\pgfqpoint{0.927572in}{2.988967in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{2.989040in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{2.989130in}}%
\pgfpathlineto{\pgfqpoint{0.965352in}{2.989240in}}%
\pgfpathlineto{\pgfqpoint{0.977946in}{2.989374in}}%
\pgfpathlineto{\pgfqpoint{0.990539in}{2.989538in}}%
\pgfpathlineto{\pgfqpoint{1.003133in}{2.989739in}}%
\pgfpathlineto{\pgfqpoint{1.015726in}{2.989985in}}%
\pgfpathlineto{\pgfqpoint{1.028320in}{2.990285in}}%
\pgfpathlineto{\pgfqpoint{1.040913in}{2.990651in}}%
\pgfpathlineto{\pgfqpoint{1.053507in}{2.991100in}}%
\pgfpathlineto{\pgfqpoint{1.066100in}{2.991648in}}%
\pgfpathlineto{\pgfqpoint{1.078693in}{2.992318in}}%
\pgfpathlineto{\pgfqpoint{1.091287in}{2.993136in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{2.994137in}}%
\pgfpathlineto{\pgfqpoint{1.116474in}{2.995360in}}%
\pgfpathlineto{\pgfqpoint{1.129067in}{2.996853in}}%
\pgfpathlineto{\pgfqpoint{1.141661in}{2.998678in}}%
\pgfpathlineto{\pgfqpoint{1.154254in}{3.000907in}}%
\pgfpathlineto{\pgfqpoint{1.166848in}{3.003629in}}%
\pgfpathlineto{\pgfqpoint{1.179441in}{3.006952in}}%
\pgfpathlineto{\pgfqpoint{1.192035in}{3.011006in}}%
\pgfpathlineto{\pgfqpoint{1.204628in}{3.015952in}}%
\pgfpathlineto{\pgfqpoint{1.217222in}{3.021981in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{3.029327in}}%
\pgfpathlineto{\pgfqpoint{1.242408in}{3.038267in}}%
\pgfpathlineto{\pgfqpoint{1.255002in}{3.049135in}}%
\pgfpathlineto{\pgfqpoint{1.267595in}{3.062330in}}%
\pgfpathlineto{\pgfqpoint{1.280189in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{1.292782in}{3.097644in}}%
\pgfpathlineto{\pgfqpoint{1.305376in}{3.120929in}}%
\pgfpathlineto{\pgfqpoint{1.317969in}{3.148866in}}%
\pgfpathlineto{\pgfqpoint{1.330563in}{3.182197in}}%
\pgfpathlineto{\pgfqpoint{1.343156in}{3.221661in}}%
\pgfpathlineto{\pgfqpoint{1.355750in}{3.267909in}}%
\pgfpathlineto{\pgfqpoint{1.368343in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{3.381909in}}%
\pgfpathlineto{\pgfqpoint{1.393530in}{3.448723in}}%
\pgfpathlineto{\pgfqpoint{1.406124in}{3.519709in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{3.591200in}}%
\pgfpathlineto{\pgfqpoint{1.431311in}{3.657791in}}%
\pgfpathlineto{\pgfqpoint{1.443904in}{3.712718in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{3.749026in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{3.761364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{0.160000in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531429in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{2.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{2.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730909in,y=2.852778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textbf{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977662in}{2.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977662in,y=2.852778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \widetilde{\textbf{x}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{2.950000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{2.996442in}}%
\pgfpathlineto{\pgfqpoint{1.756096in}{3.004247in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{3.012052in}}%
\pgfpathlineto{\pgfqpoint{1.781283in}{3.019858in}}%
\pgfpathlineto{\pgfqpoint{1.793876in}{3.027663in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{1.819063in}{3.043274in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{3.051079in}}%
\pgfpathlineto{\pgfqpoint{1.844250in}{3.058884in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{3.066690in}}%
\pgfpathlineto{\pgfqpoint{1.869437in}{3.074495in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{3.082300in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{3.090106in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{3.097911in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{3.105716in}}%
\pgfpathlineto{\pgfqpoint{1.932405in}{3.113522in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{3.121327in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{3.129132in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{3.136938in}}%
\pgfpathlineto{\pgfqpoint{1.982778in}{3.144743in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{3.152548in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{3.160354in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{3.168159in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{3.175964in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{3.183770in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{3.191575in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{3.199380in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{3.207185in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{3.214991in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{3.222796in}}%
\pgfpathlineto{\pgfqpoint{2.121307in}{3.230601in}}%
\pgfpathlineto{\pgfqpoint{2.133900in}{3.238407in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{3.246212in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{3.254017in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{3.261823in}}%
\pgfpathlineto{\pgfqpoint{2.184274in}{3.269628in}}%
\pgfpathlineto{\pgfqpoint{2.196867in}{3.277433in}}%
\pgfpathlineto{\pgfqpoint{2.209461in}{3.285239in}}%
\pgfpathlineto{\pgfqpoint{2.222054in}{3.293044in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{3.300849in}}%
\pgfpathlineto{\pgfqpoint{2.247241in}{3.308655in}}%
\pgfpathlineto{\pgfqpoint{2.259835in}{3.316460in}}%
\pgfpathlineto{\pgfqpoint{2.272428in}{3.324265in}}%
\pgfpathlineto{\pgfqpoint{2.285022in}{3.332071in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{3.339876in}}%
\pgfpathlineto{\pgfqpoint{2.310209in}{3.347681in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{3.355487in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{3.363292in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{3.371097in}}%
\pgfpathlineto{\pgfqpoint{2.360582in}{3.378903in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{3.386708in}}%
\pgfpathlineto{\pgfqpoint{2.385769in}{3.394513in}}%
\pgfpathlineto{\pgfqpoint{2.398363in}{3.402319in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{3.410124in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{3.417929in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{3.425735in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{2.461330in}{3.441345in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{3.449151in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{3.456956in}}%
\pgfpathlineto{\pgfqpoint{2.499111in}{3.464761in}}%
\pgfpathlineto{\pgfqpoint{2.511704in}{3.472567in}}%
\pgfpathlineto{\pgfqpoint{2.524298in}{3.480372in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{3.488177in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{3.495983in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{3.503788in}}%
\pgfpathlineto{\pgfqpoint{2.574671in}{3.511593in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{3.519399in}}%
\pgfpathlineto{\pgfqpoint{2.599858in}{3.527204in}}%
\pgfpathlineto{\pgfqpoint{2.612452in}{3.535009in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{3.542815in}}%
\pgfpathlineto{\pgfqpoint{2.637639in}{3.550620in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{3.558425in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{3.566230in}}%
\pgfpathlineto{\pgfqpoint{2.675419in}{3.574036in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{3.581841in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{3.589646in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{3.597452in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{3.605257in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{3.613062in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{3.620868in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{3.628673in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{3.636478in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{3.644284in}}%
\pgfpathlineto{\pgfqpoint{2.801354in}{3.652089in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{3.659894in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{3.667700in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{3.675505in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{3.683310in}}%
\pgfpathlineto{\pgfqpoint{2.864321in}{3.691116in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{3.698921in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{3.706726in}}%
\pgfpathlineto{\pgfqpoint{2.902102in}{3.714532in}}%
\pgfpathlineto{\pgfqpoint{2.914695in}{3.722337in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{3.730142in}}%
\pgfpathlineto{\pgfqpoint{2.939882in}{3.737948in}}%
\pgfpathlineto{\pgfqpoint{2.952475in}{3.745753in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{3.753558in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{3.761364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{2.950000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.042597in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{2.042597in}{3.181818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{2.950000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.354286in}{3.181818in}}%
\pgfpathlineto{\pgfqpoint{2.354286in}{3.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{2.950000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.665974in}{3.375000in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{3.568182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{2.950000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.977662in}{3.568182in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{3.761364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040000in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758722in}{2.988636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.886764in}{2.988636in}}{\pgfqpoint{2.003936in}{2.988636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948381in}{3.016414in}}%
\pgfpathlineto{\pgfqpoint{2.003936in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.948381in}{2.960859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070410in}{3.181818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.198452in}{3.181818in}}{\pgfqpoint{2.315624in}{3.181818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260069in}{3.209596in}}%
\pgfpathlineto{\pgfqpoint{2.315624in}{3.181818in}}%
\pgfpathlineto{\pgfqpoint{2.260069in}{3.154040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382099in}{3.375000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.510141in}{3.375000in}}{\pgfqpoint{2.627313in}{3.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571757in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{2.627313in}{3.375000in}}%
\pgfpathlineto{\pgfqpoint{2.571757in}{3.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693787in}{3.568182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.821829in}{3.568182in}}{\pgfqpoint{2.939001in}{3.568182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883446in}{3.595960in}}%
\pgfpathlineto{\pgfqpoint{2.939001in}{3.568182in}}%
\pgfpathlineto{\pgfqpoint{2.883446in}{3.540404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354286in,y=3.883333in,,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Solution: surrogate loss for PGD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{2.950000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.756096in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.781283in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.793876in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.819063in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.844250in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.869437in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.932405in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{2.988636in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{1.982778in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{2.988637in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{2.988638in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{2.988638in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{2.988638in}}%
\pgfpathlineto{\pgfqpoint{2.121307in}{2.988639in}}%
\pgfpathlineto{\pgfqpoint{2.133900in}{2.988639in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{2.988640in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{2.988640in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{2.988641in}}%
\pgfpathlineto{\pgfqpoint{2.184274in}{2.988642in}}%
\pgfpathlineto{\pgfqpoint{2.196867in}{2.988644in}}%
\pgfpathlineto{\pgfqpoint{2.209461in}{2.988645in}}%
\pgfpathlineto{\pgfqpoint{2.222054in}{2.988647in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{2.988650in}}%
\pgfpathlineto{\pgfqpoint{2.247241in}{2.988653in}}%
\pgfpathlineto{\pgfqpoint{2.259835in}{2.988656in}}%
\pgfpathlineto{\pgfqpoint{2.272428in}{2.988661in}}%
\pgfpathlineto{\pgfqpoint{2.285022in}{2.988666in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{2.988673in}}%
\pgfpathlineto{\pgfqpoint{2.310209in}{2.988681in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{2.988690in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{2.988703in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{2.988717in}}%
\pgfpathlineto{\pgfqpoint{2.360582in}{2.988735in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{2.988757in}}%
\pgfpathlineto{\pgfqpoint{2.385769in}{2.988784in}}%
\pgfpathlineto{\pgfqpoint{2.398363in}{2.988817in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{2.988857in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{2.988906in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{2.988967in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{2.989040in}}%
\pgfpathlineto{\pgfqpoint{2.461330in}{2.989130in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{2.989240in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{2.989374in}}%
\pgfpathlineto{\pgfqpoint{2.499111in}{2.989538in}}%
\pgfpathlineto{\pgfqpoint{2.511704in}{2.989739in}}%
\pgfpathlineto{\pgfqpoint{2.524298in}{2.989985in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{2.990285in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{2.990651in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{2.991100in}}%
\pgfpathlineto{\pgfqpoint{2.574671in}{2.991648in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{2.992318in}}%
\pgfpathlineto{\pgfqpoint{2.599858in}{2.993136in}}%
\pgfpathlineto{\pgfqpoint{2.612452in}{2.994137in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{2.995360in}}%
\pgfpathlineto{\pgfqpoint{2.637639in}{2.996853in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{2.998678in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{3.000907in}}%
\pgfpathlineto{\pgfqpoint{2.675419in}{3.003629in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{3.006952in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{3.011006in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{3.015952in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{3.021981in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{3.029327in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{3.038267in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{3.049135in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{3.062330in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{3.078318in}}%
\pgfpathlineto{\pgfqpoint{2.801354in}{3.097644in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{3.120929in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{3.148866in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{3.182197in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{3.221661in}}%
\pgfpathlineto{\pgfqpoint{2.864321in}{3.267909in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{3.321346in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{3.381909in}}%
\pgfpathlineto{\pgfqpoint{2.902102in}{3.448723in}}%
\pgfpathlineto{\pgfqpoint{2.914695in}{3.519709in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{3.591200in}}%
\pgfpathlineto{\pgfqpoint{2.939882in}{3.657791in}}%
\pgfpathlineto{\pgfqpoint{2.952475in}{3.712718in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{3.749026in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{3.761364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040000in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{2.950000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{0.160000in}{2.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.222338in}{1.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222338in,y=1.577778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textbf{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091287in}{1.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091287in,y=1.577778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \widetilde{\textbf{x}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222338in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.234931in}{1.724835in}}%
\pgfpathlineto{\pgfqpoint{0.247525in}{1.736034in}}%
\pgfpathlineto{\pgfqpoint{0.260118in}{1.747233in}}%
\pgfpathlineto{\pgfqpoint{0.272712in}{1.758432in}}%
\pgfpathlineto{\pgfqpoint{0.285305in}{1.769631in}}%
\pgfpathlineto{\pgfqpoint{0.297898in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{0.310492in}{1.792029in}}%
\pgfpathlineto{\pgfqpoint{0.323085in}{1.803228in}}%
\pgfpathlineto{\pgfqpoint{0.335679in}{1.814427in}}%
\pgfpathlineto{\pgfqpoint{0.348272in}{1.825626in}}%
\pgfpathlineto{\pgfqpoint{0.360866in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{0.373459in}{1.848024in}}%
\pgfpathlineto{\pgfqpoint{0.386053in}{1.859223in}}%
\pgfpathlineto{\pgfqpoint{0.398646in}{1.870422in}}%
\pgfpathlineto{\pgfqpoint{0.411240in}{1.881621in}}%
\pgfpathlineto{\pgfqpoint{0.423833in}{1.892819in}}%
\pgfpathlineto{\pgfqpoint{0.436427in}{1.904018in}}%
\pgfpathlineto{\pgfqpoint{0.449020in}{1.915217in}}%
\pgfpathlineto{\pgfqpoint{0.461614in}{1.926416in}}%
\pgfpathlineto{\pgfqpoint{0.474207in}{1.937615in}}%
\pgfpathlineto{\pgfqpoint{0.486800in}{1.948814in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{1.960013in}}%
\pgfpathlineto{\pgfqpoint{0.511987in}{1.971212in}}%
\pgfpathlineto{\pgfqpoint{0.524581in}{1.982411in}}%
\pgfpathlineto{\pgfqpoint{0.537174in}{1.993610in}}%
\pgfpathlineto{\pgfqpoint{0.549768in}{2.004809in}}%
\pgfpathlineto{\pgfqpoint{0.562361in}{2.016008in}}%
\pgfpathlineto{\pgfqpoint{0.574955in}{2.027207in}}%
\pgfpathlineto{\pgfqpoint{0.587548in}{2.038406in}}%
\pgfpathlineto{\pgfqpoint{0.600142in}{2.049605in}}%
\pgfpathlineto{\pgfqpoint{0.612735in}{2.060804in}}%
\pgfpathlineto{\pgfqpoint{0.625329in}{2.072003in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{2.083202in}}%
\pgfpathlineto{\pgfqpoint{0.650516in}{2.094401in}}%
\pgfpathlineto{\pgfqpoint{0.663109in}{2.105599in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{2.116798in}}%
\pgfpathlineto{\pgfqpoint{0.688296in}{2.127997in}}%
\pgfpathlineto{\pgfqpoint{0.700889in}{2.139196in}}%
\pgfpathlineto{\pgfqpoint{0.713483in}{2.150395in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{2.161594in}}%
\pgfpathlineto{\pgfqpoint{0.738670in}{2.172793in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.763857in}{2.195191in}}%
\pgfpathlineto{\pgfqpoint{0.776450in}{2.206390in}}%
\pgfpathlineto{\pgfqpoint{0.789044in}{2.217589in}}%
\pgfpathlineto{\pgfqpoint{0.801637in}{2.228788in}}%
\pgfpathlineto{\pgfqpoint{0.814231in}{2.239987in}}%
\pgfpathlineto{\pgfqpoint{0.826824in}{2.251186in}}%
\pgfpathlineto{\pgfqpoint{0.839418in}{2.262385in}}%
\pgfpathlineto{\pgfqpoint{0.852011in}{2.273584in}}%
\pgfpathlineto{\pgfqpoint{0.864604in}{2.284783in}}%
\pgfpathlineto{\pgfqpoint{0.877198in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{0.889791in}{2.307181in}}%
\pgfpathlineto{\pgfqpoint{0.902385in}{2.318379in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{2.329578in}}%
\pgfpathlineto{\pgfqpoint{0.927572in}{2.340777in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{2.351976in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{2.363175in}}%
\pgfpathlineto{\pgfqpoint{0.965352in}{2.374374in}}%
\pgfpathlineto{\pgfqpoint{0.977946in}{2.385573in}}%
\pgfpathlineto{\pgfqpoint{0.990539in}{2.396772in}}%
\pgfpathlineto{\pgfqpoint{1.003133in}{2.407971in}}%
\pgfpathlineto{\pgfqpoint{1.015726in}{2.419170in}}%
\pgfpathlineto{\pgfqpoint{1.028320in}{2.430369in}}%
\pgfpathlineto{\pgfqpoint{1.040913in}{2.441568in}}%
\pgfpathlineto{\pgfqpoint{1.053507in}{2.452767in}}%
\pgfpathlineto{\pgfqpoint{1.066100in}{2.463966in}}%
\pgfpathlineto{\pgfqpoint{1.078693in}{2.475165in}}%
\pgfpathlineto{\pgfqpoint{1.091287in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{2.481868in}}%
\pgfpathlineto{\pgfqpoint{1.116474in}{2.470647in}}%
\pgfpathlineto{\pgfqpoint{1.129067in}{2.459426in}}%
\pgfpathlineto{\pgfqpoint{1.141661in}{2.448204in}}%
\pgfpathlineto{\pgfqpoint{1.154254in}{2.436983in}}%
\pgfpathlineto{\pgfqpoint{1.166848in}{2.425762in}}%
\pgfpathlineto{\pgfqpoint{1.179441in}{2.414540in}}%
\pgfpathlineto{\pgfqpoint{1.192035in}{2.403319in}}%
\pgfpathlineto{\pgfqpoint{1.204628in}{2.392097in}}%
\pgfpathlineto{\pgfqpoint{1.217222in}{2.380876in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{2.369655in}}%
\pgfpathlineto{\pgfqpoint{1.242408in}{2.358433in}}%
\pgfpathlineto{\pgfqpoint{1.255002in}{2.347212in}}%
\pgfpathlineto{\pgfqpoint{1.267595in}{2.335991in}}%
\pgfpathlineto{\pgfqpoint{1.280189in}{2.324769in}}%
\pgfpathlineto{\pgfqpoint{1.292782in}{2.313548in}}%
\pgfpathlineto{\pgfqpoint{1.305376in}{2.302327in}}%
\pgfpathlineto{\pgfqpoint{1.317969in}{2.291105in}}%
\pgfpathlineto{\pgfqpoint{1.330563in}{2.279884in}}%
\pgfpathlineto{\pgfqpoint{1.343156in}{2.268662in}}%
\pgfpathlineto{\pgfqpoint{1.355750in}{2.257441in}}%
\pgfpathlineto{\pgfqpoint{1.368343in}{2.246220in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{2.234998in}}%
\pgfpathlineto{\pgfqpoint{1.393530in}{2.223777in}}%
\pgfpathlineto{\pgfqpoint{1.406124in}{2.212556in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{2.201334in}}%
\pgfpathlineto{\pgfqpoint{1.431311in}{2.190113in}}%
\pgfpathlineto{\pgfqpoint{1.443904in}{2.178892in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{2.167670in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{2.156449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.471688in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.471688in}{1.935376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721039in}{1.935376in}}%
\pgfpathlineto{\pgfqpoint{0.721039in}{2.157115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.970390in}{2.157115in}}%
\pgfpathlineto{\pgfqpoint{0.970390in}{2.378854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.219740in}{2.378854in}}%
\pgfpathlineto{\pgfqpoint{1.219740in}{2.378632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.970390in}{2.378632in}}%
\pgfpathlineto{\pgfqpoint{0.970390in}{2.378854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{0.160000in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531429in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{1.675000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250158in}{1.713636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.347051in}{1.713636in}}{\pgfqpoint{0.433073in}{1.713636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377518in}{1.741414in}}%
\pgfpathlineto{\pgfqpoint{0.433073in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.377518in}{1.685859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499509in}{1.935376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596401in}{1.935376in}}{\pgfqpoint{0.682424in}{1.935376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626868in}{1.963153in}}%
\pgfpathlineto{\pgfqpoint{0.682424in}{1.935376in}}%
\pgfpathlineto{\pgfqpoint{0.626868in}{1.907598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748860in}{2.157115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.845752in}{2.157115in}}{\pgfqpoint{0.931775in}{2.157115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876219in}{2.184892in}}%
\pgfpathlineto{\pgfqpoint{0.931775in}{2.157115in}}%
\pgfpathlineto{\pgfqpoint{0.876219in}{2.129337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998210in}{2.378854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.095103in}{2.378854in}}{\pgfqpoint{1.181125in}{2.378854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125570in}{2.406632in}}%
\pgfpathlineto{\pgfqpoint{1.181125in}{2.378854in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{2.351076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191920in}{2.378632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.095027in}{2.378632in}}{\pgfqpoint{1.009005in}{2.378632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064560in}{2.350854in}}%
\pgfpathlineto{\pgfqpoint{1.009005in}{2.378632in}}%
\pgfpathlineto{\pgfqpoint{1.064560in}{2.406410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845714in,y=2.608333in,,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Problem: PGD jumps over max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222338in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.234931in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.247525in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.260118in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.272712in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.285305in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.297898in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.310492in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.323085in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.335679in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.348272in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.360866in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.373459in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.386053in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.398646in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.411240in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.423833in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.436427in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.449020in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.461614in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.474207in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.486800in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.511987in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.524581in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.537174in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.549768in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.562361in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.574955in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.587548in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.600142in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.612735in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.625329in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.650516in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.663109in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.688296in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.700889in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.713483in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.738670in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.763857in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.776450in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.789044in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.801637in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.814231in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.826824in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.839418in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.852011in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.864604in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.877198in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.889791in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{0.902385in}{1.713637in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.713637in}}%
\pgfpathlineto{\pgfqpoint{0.927572in}{1.713639in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{1.713644in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{1.713658in}}%
\pgfpathlineto{\pgfqpoint{0.965352in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{0.977946in}{1.713801in}}%
\pgfpathlineto{\pgfqpoint{0.990539in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{1.003133in}{1.714872in}}%
\pgfpathlineto{\pgfqpoint{1.015726in}{1.717023in}}%
\pgfpathlineto{\pgfqpoint{1.028320in}{1.722913in}}%
\pgfpathlineto{\pgfqpoint{1.040913in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{1.053507in}{1.782371in}}%
\pgfpathlineto{\pgfqpoint{1.066100in}{1.895596in}}%
\pgfpathlineto{\pgfqpoint{1.078693in}{2.154721in}}%
\pgfpathlineto{\pgfqpoint{1.091287in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{2.372933in}}%
\pgfpathlineto{\pgfqpoint{1.116474in}{2.028252in}}%
\pgfpathlineto{\pgfqpoint{1.129067in}{1.836878in}}%
\pgfpathlineto{\pgfqpoint{1.141661in}{1.759484in}}%
\pgfpathlineto{\pgfqpoint{1.154254in}{1.730441in}}%
\pgfpathlineto{\pgfqpoint{1.166848in}{1.719766in}}%
\pgfpathlineto{\pgfqpoint{1.179441in}{1.715868in}}%
\pgfpathlineto{\pgfqpoint{1.192035in}{1.714449in}}%
\pgfpathlineto{\pgfqpoint{1.204628in}{1.713932in}}%
\pgfpathlineto{\pgfqpoint{1.217222in}{1.713744in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{1.713675in}}%
\pgfpathlineto{\pgfqpoint{1.242408in}{1.713651in}}%
\pgfpathlineto{\pgfqpoint{1.255002in}{1.713641in}}%
\pgfpathlineto{\pgfqpoint{1.267595in}{1.713638in}}%
\pgfpathlineto{\pgfqpoint{1.280189in}{1.713637in}}%
\pgfpathlineto{\pgfqpoint{1.292782in}{1.713637in}}%
\pgfpathlineto{\pgfqpoint{1.305376in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.317969in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.330563in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.343156in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.355750in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.368343in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.393530in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.406124in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.431311in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.443904in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{1.713636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{0.160000in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531429in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{1.675000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{2.525000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{1.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730909in,y=1.577778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textbf{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599858in}{1.675000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599858in,y=1.577778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \widetilde{\textbf{x}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{1.724835in}}%
\pgfpathlineto{\pgfqpoint{1.756096in}{1.736034in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{1.747233in}}%
\pgfpathlineto{\pgfqpoint{1.781283in}{1.758432in}}%
\pgfpathlineto{\pgfqpoint{1.793876in}{1.769631in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{1.819063in}{1.792029in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{1.803228in}}%
\pgfpathlineto{\pgfqpoint{1.844250in}{1.814427in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{1.825626in}}%
\pgfpathlineto{\pgfqpoint{1.869437in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{1.848024in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{1.859223in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{1.870422in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{1.881621in}}%
\pgfpathlineto{\pgfqpoint{1.932405in}{1.892819in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.904018in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{1.915217in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.926416in}}%
\pgfpathlineto{\pgfqpoint{1.982778in}{1.937615in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{1.948814in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{1.960013in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{1.971212in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{1.982411in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{1.993610in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{2.004809in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{2.016008in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{2.027207in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{2.038406in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{2.049605in}}%
\pgfpathlineto{\pgfqpoint{2.121307in}{2.060804in}}%
\pgfpathlineto{\pgfqpoint{2.133900in}{2.072003in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{2.083202in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{2.094401in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{2.105599in}}%
\pgfpathlineto{\pgfqpoint{2.184274in}{2.116798in}}%
\pgfpathlineto{\pgfqpoint{2.196867in}{2.127997in}}%
\pgfpathlineto{\pgfqpoint{2.209461in}{2.139196in}}%
\pgfpathlineto{\pgfqpoint{2.222054in}{2.150395in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{2.161594in}}%
\pgfpathlineto{\pgfqpoint{2.247241in}{2.172793in}}%
\pgfpathlineto{\pgfqpoint{2.259835in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{2.272428in}{2.195191in}}%
\pgfpathlineto{\pgfqpoint{2.285022in}{2.206390in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{2.217589in}}%
\pgfpathlineto{\pgfqpoint{2.310209in}{2.228788in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{2.239987in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{2.251186in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{2.262385in}}%
\pgfpathlineto{\pgfqpoint{2.360582in}{2.273584in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{2.284783in}}%
\pgfpathlineto{\pgfqpoint{2.385769in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{2.398363in}{2.307181in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{2.318379in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{2.329578in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{2.340777in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{2.351976in}}%
\pgfpathlineto{\pgfqpoint{2.461330in}{2.363175in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{2.374374in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{2.385573in}}%
\pgfpathlineto{\pgfqpoint{2.499111in}{2.396772in}}%
\pgfpathlineto{\pgfqpoint{2.511704in}{2.407971in}}%
\pgfpathlineto{\pgfqpoint{2.524298in}{2.419170in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{2.430369in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{2.441568in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{2.452767in}}%
\pgfpathlineto{\pgfqpoint{2.574671in}{2.463966in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{2.475165in}}%
\pgfpathlineto{\pgfqpoint{2.599858in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{2.612452in}{2.481868in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{2.470647in}}%
\pgfpathlineto{\pgfqpoint{2.637639in}{2.459426in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{2.448204in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{2.436983in}}%
\pgfpathlineto{\pgfqpoint{2.675419in}{2.425762in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{2.414540in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{2.403319in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{2.392097in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{2.380876in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{2.369655in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{2.358433in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{2.347212in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{2.335991in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{2.324769in}}%
\pgfpathlineto{\pgfqpoint{2.801354in}{2.313548in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{2.302327in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{2.291105in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{2.279884in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{2.268662in}}%
\pgfpathlineto{\pgfqpoint{2.864321in}{2.257441in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{2.246220in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{2.234998in}}%
\pgfpathlineto{\pgfqpoint{2.902102in}{2.223777in}}%
\pgfpathlineto{\pgfqpoint{2.914695in}{2.212556in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{2.201334in}}%
\pgfpathlineto{\pgfqpoint{2.939882in}{2.190113in}}%
\pgfpathlineto{\pgfqpoint{2.952475in}{2.178892in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{2.167670in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{2.156449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.354286in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.354286in}{2.267984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.665974in}{2.267984in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{2.434178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.510130in}{2.434178in}}%
\pgfpathlineto{\pgfqpoint{2.510130in}{2.406571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.588052in}{2.406571in}}%
\pgfpathlineto{\pgfqpoint{2.588052in}{2.475865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.627013in}{2.475865in}}%
\pgfpathlineto{\pgfqpoint{2.627013in}{2.468894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040000in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.675000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758722in}{1.713636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.042600in}{1.713636in}}{\pgfqpoint{2.315608in}{1.713636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260052in}{1.741414in}}%
\pgfpathlineto{\pgfqpoint{2.315608in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.260052in}{1.685859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382099in}{2.267984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.510141in}{2.267984in}}{\pgfqpoint{2.627313in}{2.267984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571757in}{2.295762in}}%
\pgfpathlineto{\pgfqpoint{2.627313in}{2.267984in}}%
\pgfpathlineto{\pgfqpoint{2.571757in}{2.240206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638161in}{2.434178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.588055in}{2.434178in}}{\pgfqpoint{2.548819in}{2.434178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604374in}{2.406400in}}%
\pgfpathlineto{\pgfqpoint{2.548819in}{2.434178in}}%
\pgfpathlineto{\pgfqpoint{2.604374in}{2.461955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537943in}{2.406571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.549124in}{2.406571in}}{\pgfqpoint{2.549436in}{2.406571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493881in}{2.434349in}}%
\pgfpathlineto{\pgfqpoint{2.549436in}{2.406571in}}%
\pgfpathlineto{\pgfqpoint{2.493881in}{2.378793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615865in}{2.475865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.621439in}{2.475865in}}{\pgfqpoint{2.616143in}{2.475865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560588in}{2.503642in}}%
\pgfpathlineto{\pgfqpoint{2.616143in}{2.475865in}}%
\pgfpathlineto{\pgfqpoint{2.560588in}{2.448087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354286in,y=2.608333in,,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Solution: decay step size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{1.675000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.756096in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.781283in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.793876in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.819063in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.844250in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.869437in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.932405in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.982778in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.121307in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.133900in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.184274in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.196867in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.209461in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.222054in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.247241in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.259835in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.272428in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.285022in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.310209in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.360582in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.385769in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.398363in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{1.713637in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{1.713637in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{1.713639in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{1.713644in}}%
\pgfpathlineto{\pgfqpoint{2.461330in}{1.713658in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{1.713801in}}%
\pgfpathlineto{\pgfqpoint{2.499111in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{2.511704in}{1.714872in}}%
\pgfpathlineto{\pgfqpoint{2.524298in}{1.717023in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{1.722913in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{1.782371in}}%
\pgfpathlineto{\pgfqpoint{2.574671in}{1.895596in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{2.154721in}}%
\pgfpathlineto{\pgfqpoint{2.599858in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{2.612452in}{2.372933in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{2.028252in}}%
\pgfpathlineto{\pgfqpoint{2.637639in}{1.836878in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{1.759484in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{1.730441in}}%
\pgfpathlineto{\pgfqpoint{2.675419in}{1.719766in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{1.715868in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{1.714449in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{1.713932in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{1.713744in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{1.713675in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{1.713651in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{1.713641in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{1.713638in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{1.713637in}}%
\pgfpathlineto{\pgfqpoint{2.801354in}{1.713637in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.864321in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.902102in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.914695in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.939882in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.952475in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{1.713636in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{1.713636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040000in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.675000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{2.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.160000in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.222338in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222338in,y=0.302778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textbf{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469091in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469091in,y=0.302778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \widetilde{\textbf{x}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222338in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{0.234931in}{0.444195in}}%
\pgfpathlineto{\pgfqpoint{0.247525in}{0.449953in}}%
\pgfpathlineto{\pgfqpoint{0.260118in}{0.455918in}}%
\pgfpathlineto{\pgfqpoint{0.272712in}{0.462095in}}%
\pgfpathlineto{\pgfqpoint{0.285305in}{0.468490in}}%
\pgfpathlineto{\pgfqpoint{0.297898in}{0.475111in}}%
\pgfpathlineto{\pgfqpoint{0.310492in}{0.481964in}}%
\pgfpathlineto{\pgfqpoint{0.323085in}{0.489054in}}%
\pgfpathlineto{\pgfqpoint{0.335679in}{0.496389in}}%
\pgfpathlineto{\pgfqpoint{0.348272in}{0.503976in}}%
\pgfpathlineto{\pgfqpoint{0.360866in}{0.511820in}}%
\pgfpathlineto{\pgfqpoint{0.373459in}{0.519930in}}%
\pgfpathlineto{\pgfqpoint{0.386053in}{0.528311in}}%
\pgfpathlineto{\pgfqpoint{0.398646in}{0.536971in}}%
\pgfpathlineto{\pgfqpoint{0.411240in}{0.545916in}}%
\pgfpathlineto{\pgfqpoint{0.423833in}{0.555152in}}%
\pgfpathlineto{\pgfqpoint{0.436427in}{0.564688in}}%
\pgfpathlineto{\pgfqpoint{0.449020in}{0.574529in}}%
\pgfpathlineto{\pgfqpoint{0.461614in}{0.584682in}}%
\pgfpathlineto{\pgfqpoint{0.474207in}{0.595153in}}%
\pgfpathlineto{\pgfqpoint{0.486800in}{0.605949in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{0.617076in}}%
\pgfpathlineto{\pgfqpoint{0.511987in}{0.628539in}}%
\pgfpathlineto{\pgfqpoint{0.524581in}{0.640345in}}%
\pgfpathlineto{\pgfqpoint{0.537174in}{0.652499in}}%
\pgfpathlineto{\pgfqpoint{0.549768in}{0.665005in}}%
\pgfpathlineto{\pgfqpoint{0.562361in}{0.677868in}}%
\pgfpathlineto{\pgfqpoint{0.574955in}{0.691093in}}%
\pgfpathlineto{\pgfqpoint{0.587548in}{0.704683in}}%
\pgfpathlineto{\pgfqpoint{0.600142in}{0.718640in}}%
\pgfpathlineto{\pgfqpoint{0.612735in}{0.732968in}}%
\pgfpathlineto{\pgfqpoint{0.625329in}{0.747668in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.762739in}}%
\pgfpathlineto{\pgfqpoint{0.650516in}{0.778183in}}%
\pgfpathlineto{\pgfqpoint{0.663109in}{0.793996in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{0.810176in}}%
\pgfpathlineto{\pgfqpoint{0.688296in}{0.826718in}}%
\pgfpathlineto{\pgfqpoint{0.700889in}{0.843617in}}%
\pgfpathlineto{\pgfqpoint{0.713483in}{0.860863in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{0.878446in}}%
\pgfpathlineto{\pgfqpoint{0.738670in}{0.896353in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{0.914569in}}%
\pgfpathlineto{\pgfqpoint{0.763857in}{0.933073in}}%
\pgfpathlineto{\pgfqpoint{0.776450in}{0.951845in}}%
\pgfpathlineto{\pgfqpoint{0.789044in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{0.801637in}{0.929493in}}%
\pgfpathlineto{\pgfqpoint{0.814231in}{0.895723in}}%
\pgfpathlineto{\pgfqpoint{0.826824in}{0.863097in}}%
\pgfpathlineto{\pgfqpoint{0.839418in}{0.831819in}}%
\pgfpathlineto{\pgfqpoint{0.852011in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{0.864604in}{0.774038in}}%
\pgfpathlineto{\pgfqpoint{0.877198in}{0.747855in}}%
\pgfpathlineto{\pgfqpoint{0.889791in}{0.723651in}}%
\pgfpathlineto{\pgfqpoint{0.902385in}{0.701528in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.681565in}}%
\pgfpathlineto{\pgfqpoint{0.927572in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.648305in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{0.635049in}}%
\pgfpathlineto{\pgfqpoint{0.965352in}{0.624033in}}%
\pgfpathlineto{\pgfqpoint{0.977946in}{0.615230in}}%
\pgfpathlineto{\pgfqpoint{0.990539in}{0.608593in}}%
\pgfpathlineto{\pgfqpoint{1.003133in}{0.604064in}}%
\pgfpathlineto{\pgfqpoint{1.015726in}{0.601574in}}%
\pgfpathlineto{\pgfqpoint{1.028320in}{0.601044in}}%
\pgfpathlineto{\pgfqpoint{1.040913in}{0.602388in}}%
\pgfpathlineto{\pgfqpoint{1.053507in}{0.605515in}}%
\pgfpathlineto{\pgfqpoint{1.066100in}{0.610331in}}%
\pgfpathlineto{\pgfqpoint{1.078693in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{1.091287in}{0.624650in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{0.633961in}}%
\pgfpathlineto{\pgfqpoint{1.116474in}{0.644583in}}%
\pgfpathlineto{\pgfqpoint{1.129067in}{0.656424in}}%
\pgfpathlineto{\pgfqpoint{1.141661in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{1.154254in}{0.683420in}}%
\pgfpathlineto{\pgfqpoint{1.166848in}{0.698410in}}%
\pgfpathlineto{\pgfqpoint{1.179441in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{1.192035in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{1.204628in}{0.748468in}}%
\pgfpathlineto{\pgfqpoint{1.217222in}{0.766626in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{0.785420in}}%
\pgfpathlineto{\pgfqpoint{1.242408in}{0.804796in}}%
\pgfpathlineto{\pgfqpoint{1.255002in}{0.824704in}}%
\pgfpathlineto{\pgfqpoint{1.267595in}{0.845097in}}%
\pgfpathlineto{\pgfqpoint{1.280189in}{0.865934in}}%
\pgfpathlineto{\pgfqpoint{1.292782in}{0.887175in}}%
\pgfpathlineto{\pgfqpoint{1.305376in}{0.908783in}}%
\pgfpathlineto{\pgfqpoint{1.317969in}{0.930727in}}%
\pgfpathlineto{\pgfqpoint{1.330563in}{0.952974in}}%
\pgfpathlineto{\pgfqpoint{1.343156in}{0.975499in}}%
\pgfpathlineto{\pgfqpoint{1.355750in}{0.998275in}}%
\pgfpathlineto{\pgfqpoint{1.368343in}{1.021279in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{1.044491in}}%
\pgfpathlineto{\pgfqpoint{1.393530in}{1.067891in}}%
\pgfpathlineto{\pgfqpoint{1.406124in}{1.091462in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{1.115187in}}%
\pgfpathlineto{\pgfqpoint{1.431311in}{1.139052in}}%
\pgfpathlineto{\pgfqpoint{1.443904in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{1.187152in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{1.211364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.430130in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{0.430130in}{0.559883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637922in}{0.559883in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.762739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.845714in}{0.762739in}}%
\pgfpathlineto{\pgfqpoint{0.845714in}{0.816744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637922in}{0.816744in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.762739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.845714in}{0.762739in}}%
\pgfpathlineto{\pgfqpoint{0.845714in}{0.816744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637922in}{0.816744in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.762739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.160000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531429in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250087in}{0.438636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.326241in}{0.438636in}}{\pgfqpoint{0.391524in}{0.438636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335968in}{0.466414in}}%
\pgfpathlineto{\pgfqpoint{0.391524in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{0.335968in}{0.410859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457879in}{0.559883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.534033in}{0.559883in}}{\pgfqpoint{0.599316in}{0.559883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543761in}{0.587660in}}%
\pgfpathlineto{\pgfqpoint{0.599316in}{0.559883in}}%
\pgfpathlineto{\pgfqpoint{0.543761in}{0.532105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665672in}{0.762739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.741825in}{0.762739in}}{\pgfqpoint{0.807108in}{0.762739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751553in}{0.790517in}}%
\pgfpathlineto{\pgfqpoint{0.807108in}{0.762739in}}%
\pgfpathlineto{\pgfqpoint{0.751553in}{0.734962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817965in}{0.816744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.741811in}{0.816744in}}{\pgfqpoint{0.676528in}{0.816744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732083in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.816744in}}%
\pgfpathlineto{\pgfqpoint{0.732083in}{0.844522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665672in}{0.762739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.741825in}{0.762739in}}{\pgfqpoint{0.807108in}{0.762739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751553in}{0.790517in}}%
\pgfpathlineto{\pgfqpoint{0.807108in}{0.762739in}}%
\pgfpathlineto{\pgfqpoint{0.751553in}{0.734962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817965in}{0.816744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.741811in}{0.816744in}}{\pgfqpoint{0.676528in}{0.816744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732083in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.816744in}}%
\pgfpathlineto{\pgfqpoint{0.732083in}{0.844522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845714in,y=1.333333in,,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Problem: stuck in local max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.160000in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222338in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{0.234931in}{0.438753in}}%
\pgfpathlineto{\pgfqpoint{0.247525in}{0.438879in}}%
\pgfpathlineto{\pgfqpoint{0.260118in}{0.439017in}}%
\pgfpathlineto{\pgfqpoint{0.272712in}{0.439168in}}%
\pgfpathlineto{\pgfqpoint{0.285305in}{0.439333in}}%
\pgfpathlineto{\pgfqpoint{0.297898in}{0.439514in}}%
\pgfpathlineto{\pgfqpoint{0.310492in}{0.439712in}}%
\pgfpathlineto{\pgfqpoint{0.323085in}{0.439931in}}%
\pgfpathlineto{\pgfqpoint{0.335679in}{0.440172in}}%
\pgfpathlineto{\pgfqpoint{0.348272in}{0.440437in}}%
\pgfpathlineto{\pgfqpoint{0.360866in}{0.440732in}}%
\pgfpathlineto{\pgfqpoint{0.373459in}{0.441058in}}%
\pgfpathlineto{\pgfqpoint{0.386053in}{0.441420in}}%
\pgfpathlineto{\pgfqpoint{0.398646in}{0.441823in}}%
\pgfpathlineto{\pgfqpoint{0.411240in}{0.442273in}}%
\pgfpathlineto{\pgfqpoint{0.423833in}{0.442776in}}%
\pgfpathlineto{\pgfqpoint{0.436427in}{0.443340in}}%
\pgfpathlineto{\pgfqpoint{0.449020in}{0.443973in}}%
\pgfpathlineto{\pgfqpoint{0.461614in}{0.444685in}}%
\pgfpathlineto{\pgfqpoint{0.474207in}{0.445489in}}%
\pgfpathlineto{\pgfqpoint{0.486800in}{0.446399in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{0.447429in}}%
\pgfpathlineto{\pgfqpoint{0.511987in}{0.448601in}}%
\pgfpathlineto{\pgfqpoint{0.524581in}{0.449935in}}%
\pgfpathlineto{\pgfqpoint{0.537174in}{0.451458in}}%
\pgfpathlineto{\pgfqpoint{0.549768in}{0.453200in}}%
\pgfpathlineto{\pgfqpoint{0.562361in}{0.455199in}}%
\pgfpathlineto{\pgfqpoint{0.574955in}{0.457495in}}%
\pgfpathlineto{\pgfqpoint{0.587548in}{0.460140in}}%
\pgfpathlineto{\pgfqpoint{0.600142in}{0.463190in}}%
\pgfpathlineto{\pgfqpoint{0.612735in}{0.466714in}}%
\pgfpathlineto{\pgfqpoint{0.625329in}{0.470789in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.475501in}}%
\pgfpathlineto{\pgfqpoint{0.650516in}{0.480946in}}%
\pgfpathlineto{\pgfqpoint{0.663109in}{0.487221in}}%
\pgfpathlineto{\pgfqpoint{0.675702in}{0.494416in}}%
\pgfpathlineto{\pgfqpoint{0.688296in}{0.502588in}}%
\pgfpathlineto{\pgfqpoint{0.700889in}{0.511720in}}%
\pgfpathlineto{\pgfqpoint{0.713483in}{0.521654in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{0.531979in}}%
\pgfpathlineto{\pgfqpoint{0.738670in}{0.541904in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{0.550169in}}%
\pgfpathlineto{\pgfqpoint{0.763857in}{0.555145in}}%
\pgfpathlineto{\pgfqpoint{0.776450in}{0.555279in}}%
\pgfpathlineto{\pgfqpoint{0.789044in}{0.549842in}}%
\pgfpathlineto{\pgfqpoint{0.801637in}{0.539488in}}%
\pgfpathlineto{\pgfqpoint{0.814231in}{0.526070in}}%
\pgfpathlineto{\pgfqpoint{0.826824in}{0.511786in}}%
\pgfpathlineto{\pgfqpoint{0.839418in}{0.498362in}}%
\pgfpathlineto{\pgfqpoint{0.852011in}{0.486737in}}%
\pgfpathlineto{\pgfqpoint{0.864604in}{0.477184in}}%
\pgfpathlineto{\pgfqpoint{0.877198in}{0.469586in}}%
\pgfpathlineto{\pgfqpoint{0.889791in}{0.463656in}}%
\pgfpathlineto{\pgfqpoint{0.902385in}{0.459077in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.455559in}}%
\pgfpathlineto{\pgfqpoint{0.927572in}{0.452865in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.450809in}}%
\pgfpathlineto{\pgfqpoint{0.952759in}{0.449247in}}%
\pgfpathlineto{\pgfqpoint{0.965352in}{0.448075in}}%
\pgfpathlineto{\pgfqpoint{0.977946in}{0.447213in}}%
\pgfpathlineto{\pgfqpoint{0.990539in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{1.003133in}{0.446209in}}%
\pgfpathlineto{\pgfqpoint{1.015726in}{0.445999in}}%
\pgfpathlineto{\pgfqpoint{1.028320in}{0.445957in}}%
\pgfpathlineto{\pgfqpoint{1.040913in}{0.446072in}}%
\pgfpathlineto{\pgfqpoint{1.053507in}{0.446344in}}%
\pgfpathlineto{\pgfqpoint{1.066100in}{0.446776in}}%
\pgfpathlineto{\pgfqpoint{1.078693in}{0.447380in}}%
\pgfpathlineto{\pgfqpoint{1.091287in}{0.448172in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{0.449176in}}%
\pgfpathlineto{\pgfqpoint{1.116474in}{0.450425in}}%
\pgfpathlineto{\pgfqpoint{1.129067in}{0.451958in}}%
\pgfpathlineto{\pgfqpoint{1.141661in}{0.453826in}}%
\pgfpathlineto{\pgfqpoint{1.154254in}{0.456093in}}%
\pgfpathlineto{\pgfqpoint{1.166848in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{1.179441in}{0.462149in}}%
\pgfpathlineto{\pgfqpoint{1.192035in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{1.204628in}{0.470970in}}%
\pgfpathlineto{\pgfqpoint{1.217222in}{0.476782in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{0.483784in}}%
\pgfpathlineto{\pgfqpoint{1.242408in}{0.492208in}}%
\pgfpathlineto{\pgfqpoint{1.255002in}{0.502331in}}%
\pgfpathlineto{\pgfqpoint{1.267595in}{0.514469in}}%
\pgfpathlineto{\pgfqpoint{1.280189in}{0.528984in}}%
\pgfpathlineto{\pgfqpoint{1.292782in}{0.546276in}}%
\pgfpathlineto{\pgfqpoint{1.305376in}{0.566778in}}%
\pgfpathlineto{\pgfqpoint{1.317969in}{0.590945in}}%
\pgfpathlineto{\pgfqpoint{1.330563in}{0.619223in}}%
\pgfpathlineto{\pgfqpoint{1.343156in}{0.652026in}}%
\pgfpathlineto{\pgfqpoint{1.355750in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{1.368343in}{0.732434in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{0.780291in}}%
\pgfpathlineto{\pgfqpoint{1.393530in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{1.406124in}{0.890369in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{0.951437in}}%
\pgfpathlineto{\pgfqpoint{1.431311in}{1.015323in}}%
\pgfpathlineto{\pgfqpoint{1.443904in}{1.080836in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{1.146644in}}%
\pgfpathlineto{\pgfqpoint{1.469091in}{1.211364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.160000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531429in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.160000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.531429in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{1.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730909in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730909in,y=0.302778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textbf{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977662in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977662in,y=0.302778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \widetilde{\textbf{x}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.392157}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.441766in}}%
\pgfpathlineto{\pgfqpoint{1.756096in}{0.445007in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{0.448365in}}%
\pgfpathlineto{\pgfqpoint{1.781283in}{0.451843in}}%
\pgfpathlineto{\pgfqpoint{1.793876in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{0.459171in}}%
\pgfpathlineto{\pgfqpoint{1.819063in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{0.467020in}}%
\pgfpathlineto{\pgfqpoint{1.844250in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{0.475421in}}%
\pgfpathlineto{\pgfqpoint{1.869437in}{0.479837in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{0.484403in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{0.489121in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{0.499032in}}%
\pgfpathlineto{\pgfqpoint{1.932405in}{0.504232in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.509600in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{0.515141in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{1.982778in}{0.526752in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{0.532829in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{0.539093in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{0.545547in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{0.552193in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{0.559036in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{0.566076in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{0.573318in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{0.596272in}}%
\pgfpathlineto{\pgfqpoint{2.121307in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{2.133900in}{0.612613in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{0.629793in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{0.638695in}}%
\pgfpathlineto{\pgfqpoint{2.184274in}{0.647804in}}%
\pgfpathlineto{\pgfqpoint{2.196867in}{0.657117in}}%
\pgfpathlineto{\pgfqpoint{2.209461in}{0.666630in}}%
\pgfpathlineto{\pgfqpoint{2.222054in}{0.676339in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{0.686238in}}%
\pgfpathlineto{\pgfqpoint{2.247241in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{2.259835in}{0.716156in}}%
\pgfpathlineto{\pgfqpoint{2.272428in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{2.285022in}{0.777664in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{0.808294in}}%
\pgfpathlineto{\pgfqpoint{2.310209in}{0.838648in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{0.897941in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{0.926593in}}%
\pgfpathlineto{\pgfqpoint{2.360582in}{0.954400in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{0.981233in}}%
\pgfpathlineto{\pgfqpoint{2.385769in}{1.006973in}}%
\pgfpathlineto{\pgfqpoint{2.398363in}{1.031507in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{1.054735in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{1.076565in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{1.096918in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{1.115722in}}%
\pgfpathlineto{\pgfqpoint{2.461330in}{1.132919in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{1.148460in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{1.162307in}}%
\pgfpathlineto{\pgfqpoint{2.499111in}{1.174433in}}%
\pgfpathlineto{\pgfqpoint{2.511704in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{2.524298in}{1.193475in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{1.200396in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{1.205607in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{1.209140in}}%
\pgfpathlineto{\pgfqpoint{2.574671in}{1.211040in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{1.211364in}}%
\pgfpathlineto{\pgfqpoint{2.599858in}{1.210177in}}%
\pgfpathlineto{\pgfqpoint{2.612452in}{1.207554in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{1.203578in}}%
\pgfpathlineto{\pgfqpoint{2.637639in}{1.198337in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{1.191922in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{2.675419in}{1.175943in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{1.166564in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{1.156379in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{1.145472in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{1.133925in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{1.121812in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{1.109203in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{1.096162in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{1.082748in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{1.069013in}}%
\pgfpathlineto{\pgfqpoint{2.801354in}{1.055005in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{1.040768in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{1.026338in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{0.997035in}}%
\pgfpathlineto{\pgfqpoint{2.864321in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{0.967324in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{2.902102in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{2.914695in}{0.923981in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{2.939882in}{0.920716in}}%
\pgfpathlineto{\pgfqpoint{2.952475in}{0.919205in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{0.917777in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{0.916433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.513725}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.441766in}}%
\pgfpathlineto{\pgfqpoint{1.756096in}{0.445007in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{0.448365in}}%
\pgfpathlineto{\pgfqpoint{1.781283in}{0.451843in}}%
\pgfpathlineto{\pgfqpoint{1.793876in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{0.459171in}}%
\pgfpathlineto{\pgfqpoint{1.819063in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{0.467020in}}%
\pgfpathlineto{\pgfqpoint{1.844250in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{0.475421in}}%
\pgfpathlineto{\pgfqpoint{1.869437in}{0.479837in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{0.484403in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{0.489121in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{0.499032in}}%
\pgfpathlineto{\pgfqpoint{1.932405in}{0.504232in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.509600in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{0.515141in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{1.982778in}{0.526752in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{0.532829in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{0.539093in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{0.545547in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{0.552193in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{0.559036in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{0.566076in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{0.573318in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{0.596272in}}%
\pgfpathlineto{\pgfqpoint{2.121307in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{2.133900in}{0.612613in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{0.629793in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{0.638695in}}%
\pgfpathlineto{\pgfqpoint{2.184274in}{0.647804in}}%
\pgfpathlineto{\pgfqpoint{2.196867in}{0.657117in}}%
\pgfpathlineto{\pgfqpoint{2.209461in}{0.666630in}}%
\pgfpathlineto{\pgfqpoint{2.222054in}{0.676339in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{0.686238in}}%
\pgfpathlineto{\pgfqpoint{2.247241in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{2.259835in}{0.714240in}}%
\pgfpathlineto{\pgfqpoint{2.272428in}{0.740921in}}%
\pgfpathlineto{\pgfqpoint{2.285022in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{2.310209in}{0.813914in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{0.834056in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{0.853872in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{2.360582in}{0.892169in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{0.910479in}}%
\pgfpathlineto{\pgfqpoint{2.385769in}{0.928122in}}%
\pgfpathlineto{\pgfqpoint{2.398363in}{0.945024in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{0.961116in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{0.976332in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{0.990615in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{1.003913in}}%
\pgfpathlineto{\pgfqpoint{2.461330in}{1.016178in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{1.027370in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{1.037456in}}%
\pgfpathlineto{\pgfqpoint{2.499111in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{2.511704in}{1.054213in}}%
\pgfpathlineto{\pgfqpoint{2.524298in}{1.060854in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{1.070650in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{1.073829in}}%
\pgfpathlineto{\pgfqpoint{2.574671in}{1.075891in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{1.076872in}}%
\pgfpathlineto{\pgfqpoint{2.599858in}{1.076813in}}%
\pgfpathlineto{\pgfqpoint{2.612452in}{1.075763in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{1.073778in}}%
\pgfpathlineto{\pgfqpoint{2.637639in}{1.070919in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{1.067247in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{1.062829in}}%
\pgfpathlineto{\pgfqpoint{2.675419in}{1.057731in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{1.052017in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{1.045750in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{1.038991in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{1.031798in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{1.024223in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{1.016318in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{1.008126in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{0.999691in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{0.991049in}}%
\pgfpathlineto{\pgfqpoint{2.801354in}{0.982234in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{0.973278in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{0.964204in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{0.955040in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{0.945803in}}%
\pgfpathlineto{\pgfqpoint{2.864321in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{0.917840in}}%
\pgfpathlineto{\pgfqpoint{2.902102in}{0.908480in}}%
\pgfpathlineto{\pgfqpoint{2.914695in}{0.900417in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.901751in}}%
\pgfpathlineto{\pgfqpoint{2.939882in}{0.903163in}}%
\pgfpathlineto{\pgfqpoint{2.952475in}{0.904656in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{0.906228in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{0.907879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.635294}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.441766in}}%
\pgfpathlineto{\pgfqpoint{1.756096in}{0.445007in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{0.448365in}}%
\pgfpathlineto{\pgfqpoint{1.781283in}{0.451843in}}%
\pgfpathlineto{\pgfqpoint{1.793876in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{0.459171in}}%
\pgfpathlineto{\pgfqpoint{1.819063in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{0.467020in}}%
\pgfpathlineto{\pgfqpoint{1.844250in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{0.475421in}}%
\pgfpathlineto{\pgfqpoint{1.869437in}{0.479837in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{0.484403in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{0.489121in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{0.499032in}}%
\pgfpathlineto{\pgfqpoint{1.932405in}{0.504232in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.509600in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{0.515141in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{1.982778in}{0.526752in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{0.532829in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{0.539093in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{0.545547in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{0.552193in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{0.559036in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{0.566076in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{0.573318in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{0.596272in}}%
\pgfpathlineto{\pgfqpoint{2.121307in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{2.133900in}{0.612613in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{0.629793in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{0.638695in}}%
\pgfpathlineto{\pgfqpoint{2.184274in}{0.647804in}}%
\pgfpathlineto{\pgfqpoint{2.196867in}{0.657117in}}%
\pgfpathlineto{\pgfqpoint{2.209461in}{0.666630in}}%
\pgfpathlineto{\pgfqpoint{2.222054in}{0.676339in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{0.686238in}}%
\pgfpathlineto{\pgfqpoint{2.247241in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{2.259835in}{0.712323in}}%
\pgfpathlineto{\pgfqpoint{2.272428in}{0.734939in}}%
\pgfpathlineto{\pgfqpoint{2.285022in}{0.757622in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{0.778780in}}%
\pgfpathlineto{\pgfqpoint{2.310209in}{0.789179in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{0.799533in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{0.809803in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{0.819951in}}%
\pgfpathlineto{\pgfqpoint{2.360582in}{0.829937in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{0.839724in}}%
\pgfpathlineto{\pgfqpoint{2.385769in}{0.849271in}}%
\pgfpathlineto{\pgfqpoint{2.398363in}{0.858541in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{0.867496in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{0.884313in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{2.461330in}{0.899436in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{0.906280in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{2.499111in}{0.918387in}}%
\pgfpathlineto{\pgfqpoint{2.511704in}{0.923602in}}%
\pgfpathlineto{\pgfqpoint{2.524298in}{0.928232in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{0.932265in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{0.935694in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{0.938518in}}%
\pgfpathlineto{\pgfqpoint{2.574671in}{0.940743in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{0.942380in}}%
\pgfpathlineto{\pgfqpoint{2.599858in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{2.612452in}{0.943972in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{0.943979in}}%
\pgfpathlineto{\pgfqpoint{2.637639in}{0.943500in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{0.942573in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{0.941233in}}%
\pgfpathlineto{\pgfqpoint{2.675419in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{0.937469in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{0.935120in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{0.932509in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{0.929670in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{0.926634in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{0.923432in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{0.916634in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{0.913086in}}%
\pgfpathlineto{\pgfqpoint{2.801354in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{0.905787in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{0.898329in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{0.894572in}}%
\pgfpathlineto{\pgfqpoint{2.864321in}{0.890811in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{0.887054in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{0.883309in}}%
\pgfpathlineto{\pgfqpoint{2.902102in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{2.914695in}{0.876853in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.881192in}}%
\pgfpathlineto{\pgfqpoint{2.939882in}{0.885611in}}%
\pgfpathlineto{\pgfqpoint{2.952475in}{0.890107in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{0.894679in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{0.899325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.756863}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.441766in}}%
\pgfpathlineto{\pgfqpoint{1.756096in}{0.445007in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{0.448365in}}%
\pgfpathlineto{\pgfqpoint{1.781283in}{0.451843in}}%
\pgfpathlineto{\pgfqpoint{1.793876in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{0.459171in}}%
\pgfpathlineto{\pgfqpoint{1.819063in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{0.467020in}}%
\pgfpathlineto{\pgfqpoint{1.844250in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{0.475421in}}%
\pgfpathlineto{\pgfqpoint{1.869437in}{0.479837in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{0.484403in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{0.489121in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{0.499032in}}%
\pgfpathlineto{\pgfqpoint{1.932405in}{0.504232in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.509600in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{0.515141in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{1.982778in}{0.526752in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{0.532829in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{0.539093in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{0.545547in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{0.552193in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{0.559036in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{0.566076in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{0.573318in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{0.596272in}}%
\pgfpathlineto{\pgfqpoint{2.121307in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{2.133900in}{0.612613in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{0.629793in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{0.638695in}}%
\pgfpathlineto{\pgfqpoint{2.184274in}{0.647804in}}%
\pgfpathlineto{\pgfqpoint{2.196867in}{0.657117in}}%
\pgfpathlineto{\pgfqpoint{2.209461in}{0.666630in}}%
\pgfpathlineto{\pgfqpoint{2.222054in}{0.676339in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{0.686238in}}%
\pgfpathlineto{\pgfqpoint{2.247241in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{2.259835in}{0.710407in}}%
\pgfpathlineto{\pgfqpoint{2.272428in}{0.728956in}}%
\pgfpathlineto{\pgfqpoint{2.285022in}{0.747601in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{0.764023in}}%
\pgfpathlineto{\pgfqpoint{2.310209in}{0.764445in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{0.765010in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{0.765735in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{0.766630in}}%
\pgfpathlineto{\pgfqpoint{2.360582in}{0.767706in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{0.768969in}}%
\pgfpathlineto{\pgfqpoint{2.385769in}{0.770420in}}%
\pgfpathlineto{\pgfqpoint{2.398363in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{0.773877in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{0.775866in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{0.778010in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{0.780294in}}%
\pgfpathlineto{\pgfqpoint{2.461330in}{0.782695in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{0.785190in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.787755in}}%
\pgfpathlineto{\pgfqpoint{2.499111in}{0.790364in}}%
\pgfpathlineto{\pgfqpoint{2.511704in}{0.792991in}}%
\pgfpathlineto{\pgfqpoint{2.524298in}{0.795610in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{0.798199in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{0.800737in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{0.803207in}}%
\pgfpathlineto{\pgfqpoint{2.574671in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{0.807889in}}%
\pgfpathlineto{\pgfqpoint{2.599858in}{0.810085in}}%
\pgfpathlineto{\pgfqpoint{2.612452in}{0.812181in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{0.814179in}}%
\pgfpathlineto{\pgfqpoint{2.637639in}{0.816082in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{0.817898in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{0.819636in}}%
\pgfpathlineto{\pgfqpoint{2.675419in}{0.821307in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{0.824491in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{0.826027in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{0.827542in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{0.829045in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{0.830546in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{0.832055in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{0.833577in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{0.835122in}}%
\pgfpathlineto{\pgfqpoint{2.801354in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{0.838297in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{0.839938in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{0.843340in}}%
\pgfpathlineto{\pgfqpoint{2.864321in}{0.845107in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{0.848779in}}%
\pgfpathlineto{\pgfqpoint{2.902102in}{0.850686in}}%
\pgfpathlineto{\pgfqpoint{2.914695in}{0.853289in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.860634in}}%
\pgfpathlineto{\pgfqpoint{2.939882in}{0.868058in}}%
\pgfpathlineto{\pgfqpoint{2.952475in}{0.875558in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{0.883130in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{0.890771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.878431}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.441766in}}%
\pgfpathlineto{\pgfqpoint{1.756096in}{0.445007in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{0.448365in}}%
\pgfpathlineto{\pgfqpoint{1.781283in}{0.451843in}}%
\pgfpathlineto{\pgfqpoint{1.793876in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{0.459171in}}%
\pgfpathlineto{\pgfqpoint{1.819063in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{0.467020in}}%
\pgfpathlineto{\pgfqpoint{1.844250in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{0.475421in}}%
\pgfpathlineto{\pgfqpoint{1.869437in}{0.479837in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{0.484403in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{0.489121in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{0.499032in}}%
\pgfpathlineto{\pgfqpoint{1.932405in}{0.504232in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.509600in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{0.515141in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{1.982778in}{0.526752in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{0.532829in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{0.539093in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{0.545547in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{0.552193in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{0.559036in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{0.566076in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{0.573318in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{0.596272in}}%
\pgfpathlineto{\pgfqpoint{2.121307in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{2.133900in}{0.612613in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{0.629793in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{0.638695in}}%
\pgfpathlineto{\pgfqpoint{2.184274in}{0.647804in}}%
\pgfpathlineto{\pgfqpoint{2.196867in}{0.657117in}}%
\pgfpathlineto{\pgfqpoint{2.209461in}{0.666630in}}%
\pgfpathlineto{\pgfqpoint{2.222054in}{0.676339in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{0.686238in}}%
\pgfpathlineto{\pgfqpoint{2.247241in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{2.259835in}{0.708491in}}%
\pgfpathlineto{\pgfqpoint{2.272428in}{0.722974in}}%
\pgfpathlineto{\pgfqpoint{2.285022in}{0.737581in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{0.749266in}}%
\pgfpathlineto{\pgfqpoint{2.310209in}{0.739711in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{0.730488in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{0.713309in}}%
\pgfpathlineto{\pgfqpoint{2.360582in}{0.705475in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{0.698214in}}%
\pgfpathlineto{\pgfqpoint{2.385769in}{0.691570in}}%
\pgfpathlineto{\pgfqpoint{2.398363in}{0.685575in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{0.680257in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{0.675632in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{0.671708in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{0.668484in}}%
\pgfpathlineto{\pgfqpoint{2.461330in}{0.665953in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{0.664100in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.662905in}}%
\pgfpathlineto{\pgfqpoint{2.499111in}{0.662341in}}%
\pgfpathlineto{\pgfqpoint{2.511704in}{0.662379in}}%
\pgfpathlineto{\pgfqpoint{2.524298in}{0.662988in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{0.664133in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{0.665781in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{0.667896in}}%
\pgfpathlineto{\pgfqpoint{2.574671in}{0.670445in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{0.673397in}}%
\pgfpathlineto{\pgfqpoint{2.599858in}{0.676721in}}%
\pgfpathlineto{\pgfqpoint{2.612452in}{0.680390in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{0.684379in}}%
\pgfpathlineto{\pgfqpoint{2.637639in}{0.688664in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{0.698040in}}%
\pgfpathlineto{\pgfqpoint{2.675419in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{0.708373in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{0.719546in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{0.725414in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{0.731456in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{0.737661in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{0.744019in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{0.757158in}}%
\pgfpathlineto{\pgfqpoint{2.801354in}{0.763923in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{0.770807in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{0.777804in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{0.784907in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{0.792108in}}%
\pgfpathlineto{\pgfqpoint{2.864321in}{0.799403in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{0.806785in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{0.814248in}}%
\pgfpathlineto{\pgfqpoint{2.902102in}{0.821789in}}%
\pgfpathlineto{\pgfqpoint{2.914695in}{0.829725in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.840076in}}%
\pgfpathlineto{\pgfqpoint{2.939882in}{0.850506in}}%
\pgfpathlineto{\pgfqpoint{2.952475in}{0.861009in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{0.871581in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{0.882217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.441766in}}%
\pgfpathlineto{\pgfqpoint{1.756096in}{0.445007in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{0.448365in}}%
\pgfpathlineto{\pgfqpoint{1.781283in}{0.451843in}}%
\pgfpathlineto{\pgfqpoint{1.793876in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{0.459171in}}%
\pgfpathlineto{\pgfqpoint{1.819063in}{0.463029in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{0.467020in}}%
\pgfpathlineto{\pgfqpoint{1.844250in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{0.475421in}}%
\pgfpathlineto{\pgfqpoint{1.869437in}{0.479837in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{0.484403in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{0.489121in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{0.499032in}}%
\pgfpathlineto{\pgfqpoint{1.932405in}{0.504232in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.509600in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{0.515141in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{1.982778in}{0.526752in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{0.532829in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{0.539093in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{0.545547in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{0.552193in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{0.559036in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{0.566076in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{0.573318in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{0.596272in}}%
\pgfpathlineto{\pgfqpoint{2.121307in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{2.133900in}{0.612613in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{0.629793in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{0.638695in}}%
\pgfpathlineto{\pgfqpoint{2.184274in}{0.647804in}}%
\pgfpathlineto{\pgfqpoint{2.196867in}{0.657117in}}%
\pgfpathlineto{\pgfqpoint{2.209461in}{0.666630in}}%
\pgfpathlineto{\pgfqpoint{2.222054in}{0.676339in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{0.686238in}}%
\pgfpathlineto{\pgfqpoint{2.247241in}{0.696320in}}%
\pgfpathlineto{\pgfqpoint{2.259835in}{0.706574in}}%
\pgfpathlineto{\pgfqpoint{2.272428in}{0.716992in}}%
\pgfpathlineto{\pgfqpoint{2.285022in}{0.727560in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{0.734509in}}%
\pgfpathlineto{\pgfqpoint{2.310209in}{0.714976in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{0.695965in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{0.659988in}}%
\pgfpathlineto{\pgfqpoint{2.360582in}{0.643244in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{0.627459in}}%
\pgfpathlineto{\pgfqpoint{2.385769in}{0.612719in}}%
\pgfpathlineto{\pgfqpoint{2.398363in}{0.599092in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{0.586638in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{0.575399in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{0.565405in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{0.556675in}}%
\pgfpathlineto{\pgfqpoint{2.461330in}{0.549212in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{0.543010in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.538054in}}%
\pgfpathlineto{\pgfqpoint{2.499111in}{0.534318in}}%
\pgfpathlineto{\pgfqpoint{2.511704in}{0.531768in}}%
\pgfpathlineto{\pgfqpoint{2.524298in}{0.530366in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{0.530068in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{0.530824in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{0.532585in}}%
\pgfpathlineto{\pgfqpoint{2.574671in}{0.535296in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{0.538905in}}%
\pgfpathlineto{\pgfqpoint{2.599858in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{2.612452in}{0.548599in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{0.554579in}}%
\pgfpathlineto{\pgfqpoint{2.637639in}{0.561245in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{0.568549in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{0.576443in}}%
\pgfpathlineto{\pgfqpoint{2.675419in}{0.584883in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{0.593826in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{0.603232in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{0.613064in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{0.623286in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{0.633867in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{0.644775in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{0.655983in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{0.667464in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{0.679194in}}%
\pgfpathlineto{\pgfqpoint{2.801354in}{0.691153in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{0.703317in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{0.715671in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{0.728196in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{0.740877in}}%
\pgfpathlineto{\pgfqpoint{2.864321in}{0.753699in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{0.766650in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{0.779718in}}%
\pgfpathlineto{\pgfqpoint{2.902102in}{0.792891in}}%
\pgfpathlineto{\pgfqpoint{2.914695in}{0.806161in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.819517in}}%
\pgfpathlineto{\pgfqpoint{2.939882in}{0.832953in}}%
\pgfpathlineto{\pgfqpoint{2.952475in}{0.846460in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{0.860032in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{0.873663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938701in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{1.938701in}{0.506895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.146494in}{0.506895in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{0.621098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.354286in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{2.354286in}{0.767145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.562078in}{0.767145in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{0.667896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.769870in}{0.667896in}}%
\pgfpathlineto{\pgfqpoint{2.769870in}{0.661691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.977662in}{0.661691in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{0.865109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758659in}{0.438636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.834812in}{0.438636in}}{\pgfqpoint{1.900095in}{0.438636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844540in}{0.466414in}}%
\pgfpathlineto{\pgfqpoint{1.900095in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{1.844540in}{0.410859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966451in}{0.506895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.042604in}{0.506895in}}{\pgfqpoint{2.107888in}{0.506895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052332in}{0.534673in}}%
\pgfpathlineto{\pgfqpoint{2.107888in}{0.506895in}}%
\pgfpathlineto{\pgfqpoint{2.052332in}{0.479117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174243in}{0.621098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.250396in}{0.621098in}}{\pgfqpoint{2.315680in}{0.621098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260124in}{0.648876in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{2.260124in}{0.593321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382035in}{0.767145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.458189in}{0.767145in}}{\pgfqpoint{2.523472in}{0.767145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467917in}{0.794923in}}%
\pgfpathlineto{\pgfqpoint{2.523472in}{0.767145in}}%
\pgfpathlineto{\pgfqpoint{2.467917in}{0.739367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589828in}{0.667896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665981in}{0.667896in}}{\pgfqpoint{2.731264in}{0.667896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675709in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{0.667896in}}%
\pgfpathlineto{\pgfqpoint{2.675709in}{0.640118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797620in}{0.661691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.873773in}{0.661691in}}{\pgfqpoint{2.939057in}{0.661691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883501in}{0.689469in}}%
\pgfpathlineto{\pgfqpoint{2.939057in}{0.661691in}}%
\pgfpathlineto{\pgfqpoint{2.883501in}{0.633913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354286in,y=1.333333in,,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Solution: interpolate \(\displaystyle \ell_\text{cw}\) and \(\displaystyle \ell_\text{abstain}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.668571in}{0.400000in}}{\pgfqpoint{1.371429in}{0.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730909in}{0.438636in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.438753in}}%
\pgfpathlineto{\pgfqpoint{1.756096in}{0.438879in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{0.439017in}}%
\pgfpathlineto{\pgfqpoint{1.781283in}{0.439168in}}%
\pgfpathlineto{\pgfqpoint{1.793876in}{0.439333in}}%
\pgfpathlineto{\pgfqpoint{1.806470in}{0.439514in}}%
\pgfpathlineto{\pgfqpoint{1.819063in}{0.439712in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{0.439931in}}%
\pgfpathlineto{\pgfqpoint{1.844250in}{0.440172in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{0.440437in}}%
\pgfpathlineto{\pgfqpoint{1.869437in}{0.440732in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{0.441058in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{0.441420in}}%
\pgfpathlineto{\pgfqpoint{1.907218in}{0.441823in}}%
\pgfpathlineto{\pgfqpoint{1.919811in}{0.442273in}}%
\pgfpathlineto{\pgfqpoint{1.932405in}{0.442776in}}%
\pgfpathlineto{\pgfqpoint{1.944998in}{0.443340in}}%
\pgfpathlineto{\pgfqpoint{1.957592in}{0.443973in}}%
\pgfpathlineto{\pgfqpoint{1.970185in}{0.444685in}}%
\pgfpathlineto{\pgfqpoint{1.982778in}{0.445489in}}%
\pgfpathlineto{\pgfqpoint{1.995372in}{0.446399in}}%
\pgfpathlineto{\pgfqpoint{2.007965in}{0.447429in}}%
\pgfpathlineto{\pgfqpoint{2.020559in}{0.448601in}}%
\pgfpathlineto{\pgfqpoint{2.033152in}{0.449935in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{0.451458in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{0.453200in}}%
\pgfpathlineto{\pgfqpoint{2.070933in}{0.455199in}}%
\pgfpathlineto{\pgfqpoint{2.083526in}{0.457495in}}%
\pgfpathlineto{\pgfqpoint{2.096120in}{0.460140in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{0.463190in}}%
\pgfpathlineto{\pgfqpoint{2.121307in}{0.466714in}}%
\pgfpathlineto{\pgfqpoint{2.133900in}{0.470789in}}%
\pgfpathlineto{\pgfqpoint{2.146494in}{0.475501in}}%
\pgfpathlineto{\pgfqpoint{2.159087in}{0.480946in}}%
\pgfpathlineto{\pgfqpoint{2.171680in}{0.487221in}}%
\pgfpathlineto{\pgfqpoint{2.184274in}{0.494416in}}%
\pgfpathlineto{\pgfqpoint{2.196867in}{0.502588in}}%
\pgfpathlineto{\pgfqpoint{2.209461in}{0.511720in}}%
\pgfpathlineto{\pgfqpoint{2.222054in}{0.521654in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{0.531979in}}%
\pgfpathlineto{\pgfqpoint{2.247241in}{0.541904in}}%
\pgfpathlineto{\pgfqpoint{2.259835in}{0.550169in}}%
\pgfpathlineto{\pgfqpoint{2.272428in}{0.555145in}}%
\pgfpathlineto{\pgfqpoint{2.285022in}{0.555279in}}%
\pgfpathlineto{\pgfqpoint{2.297615in}{0.549842in}}%
\pgfpathlineto{\pgfqpoint{2.310209in}{0.539488in}}%
\pgfpathlineto{\pgfqpoint{2.322802in}{0.526070in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{0.511786in}}%
\pgfpathlineto{\pgfqpoint{2.347989in}{0.498362in}}%
\pgfpathlineto{\pgfqpoint{2.360582in}{0.486737in}}%
\pgfpathlineto{\pgfqpoint{2.373176in}{0.477184in}}%
\pgfpathlineto{\pgfqpoint{2.385769in}{0.469586in}}%
\pgfpathlineto{\pgfqpoint{2.398363in}{0.463656in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{0.459077in}}%
\pgfpathlineto{\pgfqpoint{2.423550in}{0.455559in}}%
\pgfpathlineto{\pgfqpoint{2.436143in}{0.452865in}}%
\pgfpathlineto{\pgfqpoint{2.448737in}{0.450809in}}%
\pgfpathlineto{\pgfqpoint{2.461330in}{0.449247in}}%
\pgfpathlineto{\pgfqpoint{2.473924in}{0.448075in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.447213in}}%
\pgfpathlineto{\pgfqpoint{2.499111in}{0.446605in}}%
\pgfpathlineto{\pgfqpoint{2.511704in}{0.446209in}}%
\pgfpathlineto{\pgfqpoint{2.524298in}{0.445999in}}%
\pgfpathlineto{\pgfqpoint{2.536891in}{0.445957in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{0.446072in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{0.446344in}}%
\pgfpathlineto{\pgfqpoint{2.574671in}{0.446776in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{0.447380in}}%
\pgfpathlineto{\pgfqpoint{2.599858in}{0.448172in}}%
\pgfpathlineto{\pgfqpoint{2.612452in}{0.449176in}}%
\pgfpathlineto{\pgfqpoint{2.625045in}{0.450425in}}%
\pgfpathlineto{\pgfqpoint{2.637639in}{0.451958in}}%
\pgfpathlineto{\pgfqpoint{2.650232in}{0.453826in}}%
\pgfpathlineto{\pgfqpoint{2.662826in}{0.456093in}}%
\pgfpathlineto{\pgfqpoint{2.675419in}{0.458836in}}%
\pgfpathlineto{\pgfqpoint{2.688013in}{0.462149in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{0.466148in}}%
\pgfpathlineto{\pgfqpoint{2.713200in}{0.470970in}}%
\pgfpathlineto{\pgfqpoint{2.725793in}{0.476782in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{0.483784in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{0.492208in}}%
\pgfpathlineto{\pgfqpoint{2.763573in}{0.502331in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{0.514469in}}%
\pgfpathlineto{\pgfqpoint{2.788760in}{0.528984in}}%
\pgfpathlineto{\pgfqpoint{2.801354in}{0.546276in}}%
\pgfpathlineto{\pgfqpoint{2.813947in}{0.566778in}}%
\pgfpathlineto{\pgfqpoint{2.826541in}{0.590945in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{0.619223in}}%
\pgfpathlineto{\pgfqpoint{2.851728in}{0.652026in}}%
\pgfpathlineto{\pgfqpoint{2.864321in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{0.732434in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{0.780291in}}%
\pgfpathlineto{\pgfqpoint{2.902102in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{2.914695in}{0.890369in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.951437in}}%
\pgfpathlineto{\pgfqpoint{2.939882in}{1.015323in}}%
\pgfpathlineto{\pgfqpoint{2.952475in}{1.080836in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{1.146644in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{1.211364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668571in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.040000in}{1.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547523in}{0.094286in}}%
\pgfpathlineto{\pgfqpoint{0.769746in}{0.094286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858635in,y=0.055397in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell^{(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267198in}{0.094286in}}%
\pgfpathlineto{\pgfqpoint{1.489420in}{0.094286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578309in,y=0.055397in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_\text{abstain}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091781in}{0.094286in}}%
\pgfpathlineto{\pgfqpoint{2.314004in}{0.094286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402892in,y=0.055397in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \ell_\text{interp}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/tradeoff_illustration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{units}
%%   \usepackage{amsmath}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{\mbox{CARL}\xspace}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.700000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216000in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{2.295000in}{2.178000in}}%
\pgfpathlineto{\pgfqpoint{0.216000in}{2.178000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216000in}{0.176000in}}{\pgfqpoint{2.079000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594000in}{0.498333in}}%
\pgfpathcurveto{\pgfqpoint{0.605050in}{0.498333in}}{\pgfqpoint{0.615649in}{0.502724in}}{\pgfqpoint{0.623463in}{0.510537in}}%
\pgfpathcurveto{\pgfqpoint{0.631276in}{0.518351in}}{\pgfqpoint{0.635667in}{0.528950in}}{\pgfqpoint{0.635667in}{0.540000in}}%
\pgfpathcurveto{\pgfqpoint{0.635667in}{0.551050in}}{\pgfqpoint{0.631276in}{0.561649in}}{\pgfqpoint{0.623463in}{0.569463in}}%
\pgfpathcurveto{\pgfqpoint{0.615649in}{0.577276in}}{\pgfqpoint{0.605050in}{0.581667in}}{\pgfqpoint{0.594000in}{0.581667in}}%
\pgfpathcurveto{\pgfqpoint{0.582950in}{0.581667in}}{\pgfqpoint{0.572351in}{0.577276in}}{\pgfqpoint{0.564537in}{0.569463in}}%
\pgfpathcurveto{\pgfqpoint{0.556724in}{0.561649in}}{\pgfqpoint{0.552333in}{0.551050in}}{\pgfqpoint{0.552333in}{0.540000in}}%
\pgfpathcurveto{\pgfqpoint{0.552333in}{0.528950in}}{\pgfqpoint{0.556724in}{0.518351in}}{\pgfqpoint{0.564537in}{0.510537in}}%
\pgfpathcurveto{\pgfqpoint{0.572351in}{0.502724in}}{\pgfqpoint{0.582950in}{0.498333in}}{\pgfqpoint{0.594000in}{0.498333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216000in}{0.176000in}}{\pgfqpoint{2.079000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820800in}{0.361833in}}%
\pgfpathcurveto{\pgfqpoint{0.831850in}{0.361833in}}{\pgfqpoint{0.842449in}{0.366224in}}{\pgfqpoint{0.850263in}{0.374037in}}%
\pgfpathcurveto{\pgfqpoint{0.858076in}{0.381851in}}{\pgfqpoint{0.862467in}{0.392450in}}{\pgfqpoint{0.862467in}{0.403500in}}%
\pgfpathcurveto{\pgfqpoint{0.862467in}{0.414550in}}{\pgfqpoint{0.858076in}{0.425149in}}{\pgfqpoint{0.850263in}{0.432963in}}%
\pgfpathcurveto{\pgfqpoint{0.842449in}{0.440776in}}{\pgfqpoint{0.831850in}{0.445167in}}{\pgfqpoint{0.820800in}{0.445167in}}%
\pgfpathcurveto{\pgfqpoint{0.809750in}{0.445167in}}{\pgfqpoint{0.799151in}{0.440776in}}{\pgfqpoint{0.791337in}{0.432963in}}%
\pgfpathcurveto{\pgfqpoint{0.783524in}{0.425149in}}{\pgfqpoint{0.779133in}{0.414550in}}{\pgfqpoint{0.779133in}{0.403500in}}%
\pgfpathcurveto{\pgfqpoint{0.779133in}{0.392450in}}{\pgfqpoint{0.783524in}{0.381851in}}{\pgfqpoint{0.791337in}{0.374037in}}%
\pgfpathcurveto{\pgfqpoint{0.799151in}{0.366224in}}{\pgfqpoint{0.809750in}{0.361833in}}{\pgfqpoint{0.820800in}{0.361833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216000in}{0.176000in}}{\pgfqpoint{2.079000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452250in}{0.716733in}}%
\pgfpathcurveto{\pgfqpoint{0.463300in}{0.716733in}}{\pgfqpoint{0.473899in}{0.721124in}}{\pgfqpoint{0.481713in}{0.728937in}}%
\pgfpathcurveto{\pgfqpoint{0.489526in}{0.736751in}}{\pgfqpoint{0.493917in}{0.747350in}}{\pgfqpoint{0.493917in}{0.758400in}}%
\pgfpathcurveto{\pgfqpoint{0.493917in}{0.769450in}}{\pgfqpoint{0.489526in}{0.780049in}}{\pgfqpoint{0.481713in}{0.787863in}}%
\pgfpathcurveto{\pgfqpoint{0.473899in}{0.795676in}}{\pgfqpoint{0.463300in}{0.800067in}}{\pgfqpoint{0.452250in}{0.800067in}}%
\pgfpathcurveto{\pgfqpoint{0.441200in}{0.800067in}}{\pgfqpoint{0.430601in}{0.795676in}}{\pgfqpoint{0.422787in}{0.787863in}}%
\pgfpathcurveto{\pgfqpoint{0.414974in}{0.780049in}}{\pgfqpoint{0.410583in}{0.769450in}}{\pgfqpoint{0.410583in}{0.758400in}}%
\pgfpathcurveto{\pgfqpoint{0.410583in}{0.747350in}}{\pgfqpoint{0.414974in}{0.736751in}}{\pgfqpoint{0.422787in}{0.728937in}}%
\pgfpathcurveto{\pgfqpoint{0.430601in}{0.721124in}}{\pgfqpoint{0.441200in}{0.716733in}}{\pgfqpoint{0.452250in}{0.716733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216000in}{0.176000in}}{\pgfqpoint{2.079000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106000in}{0.207133in}}%
\pgfpathcurveto{\pgfqpoint{2.117050in}{0.207133in}}{\pgfqpoint{2.127649in}{0.211524in}}{\pgfqpoint{2.135463in}{0.219337in}}%
\pgfpathcurveto{\pgfqpoint{2.143276in}{0.227151in}}{\pgfqpoint{2.147667in}{0.237750in}}{\pgfqpoint{2.147667in}{0.248800in}}%
\pgfpathcurveto{\pgfqpoint{2.147667in}{0.259850in}}{\pgfqpoint{2.143276in}{0.270449in}}{\pgfqpoint{2.135463in}{0.278263in}}%
\pgfpathcurveto{\pgfqpoint{2.127649in}{0.286076in}}{\pgfqpoint{2.117050in}{0.290467in}}{\pgfqpoint{2.106000in}{0.290467in}}%
\pgfpathcurveto{\pgfqpoint{2.094950in}{0.290467in}}{\pgfqpoint{2.084351in}{0.286076in}}{\pgfqpoint{2.076537in}{0.278263in}}%
\pgfpathcurveto{\pgfqpoint{2.068724in}{0.270449in}}{\pgfqpoint{2.064333in}{0.259850in}}{\pgfqpoint{2.064333in}{0.248800in}}%
\pgfpathcurveto{\pgfqpoint{2.064333in}{0.237750in}}{\pgfqpoint{2.068724in}{0.227151in}}{\pgfqpoint{2.076537in}{0.219337in}}%
\pgfpathcurveto{\pgfqpoint{2.084351in}{0.211524in}}{\pgfqpoint{2.094950in}{0.207133in}}{\pgfqpoint{2.106000in}{0.207133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216000in}{0.176000in}}{\pgfqpoint{2.079000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291600in}{1.954333in}}%
\pgfpathcurveto{\pgfqpoint{0.302650in}{1.954333in}}{\pgfqpoint{0.313249in}{1.958724in}}{\pgfqpoint{0.321063in}{1.966537in}}%
\pgfpathcurveto{\pgfqpoint{0.328876in}{1.974351in}}{\pgfqpoint{0.333267in}{1.984950in}}{\pgfqpoint{0.333267in}{1.996000in}}%
\pgfpathcurveto{\pgfqpoint{0.333267in}{2.007050in}}{\pgfqpoint{0.328876in}{2.017649in}}{\pgfqpoint{0.321063in}{2.025463in}}%
\pgfpathcurveto{\pgfqpoint{0.313249in}{2.033276in}}{\pgfqpoint{0.302650in}{2.037667in}}{\pgfqpoint{0.291600in}{2.037667in}}%
\pgfpathcurveto{\pgfqpoint{0.280550in}{2.037667in}}{\pgfqpoint{0.269951in}{2.033276in}}{\pgfqpoint{0.262137in}{2.025463in}}%
\pgfpathcurveto{\pgfqpoint{0.254324in}{2.017649in}}{\pgfqpoint{0.249933in}{2.007050in}}{\pgfqpoint{0.249933in}{1.996000in}}%
\pgfpathcurveto{\pgfqpoint{0.249933in}{1.984950in}}{\pgfqpoint{0.254324in}{1.974351in}}{\pgfqpoint{0.262137in}{1.966537in}}%
\pgfpathcurveto{\pgfqpoint{0.269951in}{1.958724in}}{\pgfqpoint{0.280550in}{1.954333in}}{\pgfqpoint{0.291600in}{1.954333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216000in}{0.176000in}}{\pgfqpoint{2.079000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{infin}{infin}}{\pgfqpoint{-infin}{-infin}}{%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594000in}{1.413600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295000in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{2.191050in}{0.125950in}}%
\pgfpathlineto{\pgfqpoint{2.222235in}{0.175991in}}%
\pgfpathlineto{\pgfqpoint{0.216000in}{0.175991in}}%
\pgfpathlineto{\pgfqpoint{0.216000in}{0.176009in}}%
\pgfpathlineto{\pgfqpoint{2.222235in}{0.176009in}}%
\pgfpathlineto{\pgfqpoint{2.191050in}{0.226050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216000in}{2.178000in}}%
\pgfpathlineto{\pgfqpoint{0.257257in}{2.051896in}}%
\pgfpathlineto{\pgfqpoint{0.216009in}{2.089727in}}%
\pgfpathlineto{\pgfqpoint{0.216009in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{0.215991in}{0.176000in}}%
\pgfpathlineto{\pgfqpoint{0.215991in}{2.089727in}}%
\pgfpathlineto{\pgfqpoint{0.174743in}{2.051896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255500in,y=0.120444in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Natural error}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160444in,y=1.177000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Adversarial error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216000in}{0.176000in}}{\pgfqpoint{2.079000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291600in}{1.996000in}}%
\pgfpathlineto{\pgfqpoint{0.301050in}{1.793778in}}%
\pgfpathlineto{\pgfqpoint{0.310500in}{1.632000in}}%
\pgfpathlineto{\pgfqpoint{0.319950in}{1.499636in}}%
\pgfpathlineto{\pgfqpoint{0.338850in}{1.296000in}}%
\pgfpathlineto{\pgfqpoint{0.357750in}{1.146667in}}%
\pgfpathlineto{\pgfqpoint{0.376650in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{0.395550in}{0.942316in}}%
\pgfpathlineto{\pgfqpoint{0.414450in}{0.869333in}}%
\pgfpathlineto{\pgfqpoint{0.433350in}{0.809043in}}%
\pgfpathlineto{\pgfqpoint{0.452250in}{0.758400in}}%
\pgfpathlineto{\pgfqpoint{0.471150in}{0.715259in}}%
\pgfpathlineto{\pgfqpoint{0.490050in}{0.678069in}}%
\pgfpathlineto{\pgfqpoint{0.518400in}{0.631000in}}%
\pgfpathlineto{\pgfqpoint{0.546750in}{0.592000in}}%
\pgfpathlineto{\pgfqpoint{0.575100in}{0.559158in}}%
\pgfpathlineto{\pgfqpoint{0.603450in}{0.531122in}}%
\pgfpathlineto{\pgfqpoint{0.631800in}{0.506909in}}%
\pgfpathlineto{\pgfqpoint{0.669600in}{0.479333in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{0.456000in}}%
\pgfpathlineto{\pgfqpoint{0.745200in}{0.436000in}}%
\pgfpathlineto{\pgfqpoint{0.792450in}{0.414689in}}%
\pgfpathlineto{\pgfqpoint{0.839700in}{0.396606in}}%
\pgfpathlineto{\pgfqpoint{0.896400in}{0.378222in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{0.360304in}}%
\pgfpathlineto{\pgfqpoint{1.038150in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{1.123200in}{0.327667in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{0.313358in}}%
\pgfpathlineto{\pgfqpoint{1.331100in}{0.299390in}}%
\pgfpathlineto{\pgfqpoint{1.463400in}{0.286303in}}%
\pgfpathlineto{\pgfqpoint{1.624050in}{0.273718in}}%
\pgfpathlineto{\pgfqpoint{1.813050in}{0.262154in}}%
\pgfpathlineto{\pgfqpoint{2.039850in}{0.251440in}}%
\pgfpathlineto{\pgfqpoint{2.096550in}{0.249166in}}%
\pgfpathlineto{\pgfqpoint{2.096550in}{0.249166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216000in}{0.176000in}}{\pgfqpoint{2.079000in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291600in}{1.996000in}}%
\pgfpathlineto{\pgfqpoint{0.306720in}{1.960049in}}%
\pgfpathlineto{\pgfqpoint{0.321840in}{1.924976in}}%
\pgfpathlineto{\pgfqpoint{0.336960in}{1.890747in}}%
\pgfpathlineto{\pgfqpoint{0.352080in}{1.857333in}}%
\pgfpathlineto{\pgfqpoint{0.367200in}{1.824706in}}%
\pgfpathlineto{\pgfqpoint{0.382320in}{1.792837in}}%
\pgfpathlineto{\pgfqpoint{0.397440in}{1.761701in}}%
\pgfpathlineto{\pgfqpoint{0.412560in}{1.731273in}}%
\pgfpathlineto{\pgfqpoint{0.427680in}{1.701528in}}%
\pgfpathlineto{\pgfqpoint{0.442800in}{1.672444in}}%
\pgfpathlineto{\pgfqpoint{0.457920in}{1.644000in}}%
\pgfpathlineto{\pgfqpoint{0.473040in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{0.488160in}{1.588946in}}%
\pgfpathlineto{\pgfqpoint{0.503280in}{1.562298in}}%
\pgfpathlineto{\pgfqpoint{0.518400in}{1.536211in}}%
\pgfpathlineto{\pgfqpoint{0.533520in}{1.510667in}}%
\pgfpathlineto{\pgfqpoint{0.548640in}{1.485649in}}%
\pgfpathlineto{\pgfqpoint{0.563760in}{1.461143in}}%
\pgfpathlineto{\pgfqpoint{0.578880in}{1.437131in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{1.413600in}}%
\pgfpathlineto{\pgfqpoint{0.609120in}{1.390535in}}%
\pgfpathlineto{\pgfqpoint{0.624240in}{1.367922in}}%
\pgfpathlineto{\pgfqpoint{0.639360in}{1.345748in}}%
\pgfpathlineto{\pgfqpoint{0.654480in}{1.324000in}}%
\pgfpathlineto{\pgfqpoint{0.669600in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{0.684720in}{1.281736in}}%
\pgfpathlineto{\pgfqpoint{0.699840in}{1.261196in}}%
\pgfpathlineto{\pgfqpoint{0.714960in}{1.241037in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{1.221248in}}%
\pgfpathlineto{\pgfqpoint{0.745200in}{1.201818in}}%
\pgfpathlineto{\pgfqpoint{0.760320in}{1.182739in}}%
\pgfpathlineto{\pgfqpoint{0.775440in}{1.164000in}}%
\pgfpathlineto{\pgfqpoint{0.790560in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{0.805680in}{1.127509in}}%
\pgfpathlineto{\pgfqpoint{0.820800in}{1.109739in}}%
\pgfpathlineto{\pgfqpoint{0.835920in}{1.092276in}}%
\pgfpathlineto{\pgfqpoint{0.851040in}{1.075111in}}%
\pgfpathlineto{\pgfqpoint{0.866160in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{0.881280in}{1.041647in}}%
\pgfpathlineto{\pgfqpoint{0.896400in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{0.911520in}{1.009289in}}%
\pgfpathlineto{\pgfqpoint{0.926640in}{0.993508in}}%
\pgfpathlineto{\pgfqpoint{0.941760in}{0.977984in}}%
\pgfpathlineto{\pgfqpoint{0.956880in}{0.962710in}}%
\pgfpathlineto{\pgfqpoint{0.972000in}{0.947680in}}%
\pgfpathlineto{\pgfqpoint{0.987120in}{0.932889in}}%
\pgfpathlineto{\pgfqpoint{1.002240in}{0.918331in}}%
\pgfpathlineto{\pgfqpoint{1.017360in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{1.032480in}{0.889891in}}%
\pgfpathlineto{\pgfqpoint{1.047600in}{0.876000in}}%
\pgfpathlineto{\pgfqpoint{1.062720in}{0.862321in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{0.848848in}}%
\pgfpathlineto{\pgfqpoint{1.092960in}{0.835579in}}%
\pgfpathlineto{\pgfqpoint{1.108080in}{0.822507in}}%
\pgfpathlineto{\pgfqpoint{1.123200in}{0.809630in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{0.796941in}}%
\pgfpathlineto{\pgfqpoint{1.153440in}{0.784438in}}%
\pgfpathlineto{\pgfqpoint{1.168560in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{0.759971in}}%
\pgfpathlineto{\pgfqpoint{1.198800in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{1.213920in}{0.736199in}}%
\pgfpathlineto{\pgfqpoint{1.229040in}{0.724563in}}%
\pgfpathlineto{\pgfqpoint{1.244160in}{0.713091in}}%
\pgfpathlineto{\pgfqpoint{1.259280in}{0.701778in}}%
\pgfpathlineto{\pgfqpoint{1.274400in}{0.690621in}}%
\pgfpathlineto{\pgfqpoint{1.289520in}{0.679616in}}%
\pgfpathlineto{\pgfqpoint{1.304640in}{0.668762in}}%
\pgfpathlineto{\pgfqpoint{1.319760in}{0.658054in}}%
\pgfpathlineto{\pgfqpoint{1.334880in}{0.647490in}}%
\pgfpathlineto{\pgfqpoint{1.350000in}{0.637067in}}%
\pgfpathlineto{\pgfqpoint{1.365120in}{0.626781in}}%
\pgfpathlineto{\pgfqpoint{1.380240in}{0.616632in}}%
\pgfpathlineto{\pgfqpoint{1.395360in}{0.606614in}}%
\pgfpathlineto{\pgfqpoint{1.410480in}{0.596727in}}%
\pgfpathlineto{\pgfqpoint{1.425600in}{0.586968in}}%
\pgfpathlineto{\pgfqpoint{1.440720in}{0.577333in}}%
\pgfpathlineto{\pgfqpoint{1.455840in}{0.567822in}}%
\pgfpathlineto{\pgfqpoint{1.470960in}{0.558430in}}%
\pgfpathlineto{\pgfqpoint{1.486080in}{0.549157in}}%
\pgfpathlineto{\pgfqpoint{1.501200in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.516320in}{0.530957in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{0.522025in}}%
\pgfpathlineto{\pgfqpoint{1.546560in}{0.513202in}}%
\pgfpathlineto{\pgfqpoint{1.561680in}{0.504488in}}%
\pgfpathlineto{\pgfqpoint{1.576800in}{0.495879in}}%
\pgfpathlineto{\pgfqpoint{1.591920in}{0.487373in}}%
\pgfpathlineto{\pgfqpoint{1.607040in}{0.478970in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.470667in}}%
\pgfpathlineto{\pgfqpoint{1.637280in}{0.462462in}}%
\pgfpathlineto{\pgfqpoint{1.652400in}{0.454353in}}%
\pgfpathlineto{\pgfqpoint{1.667520in}{0.446339in}}%
\pgfpathlineto{\pgfqpoint{1.682640in}{0.438419in}}%
\pgfpathlineto{\pgfqpoint{1.697760in}{0.430590in}}%
\pgfpathlineto{\pgfqpoint{1.712880in}{0.422851in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{0.415200in}}%
\pgfpathlineto{\pgfqpoint{1.743120in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.758240in}{0.400158in}}%
\pgfpathlineto{\pgfqpoint{1.773360in}{0.392764in}}%
\pgfpathlineto{\pgfqpoint{1.788480in}{0.385453in}}%
\pgfpathlineto{\pgfqpoint{1.803600in}{0.378222in}}%
\pgfpathlineto{\pgfqpoint{1.818720in}{0.371072in}}%
\pgfpathlineto{\pgfqpoint{1.833840in}{0.364000in}}%
\pgfpathlineto{\pgfqpoint{1.848960in}{0.357005in}}%
\pgfpathlineto{\pgfqpoint{1.864080in}{0.350087in}}%
\pgfpathlineto{\pgfqpoint{1.879200in}{0.343243in}}%
\pgfpathlineto{\pgfqpoint{1.894320in}{0.336473in}}%
\pgfpathlineto{\pgfqpoint{1.909440in}{0.329775in}}%
\pgfpathlineto{\pgfqpoint{1.924560in}{0.323149in}}%
\pgfpathlineto{\pgfqpoint{1.939680in}{0.316593in}}%
\pgfpathlineto{\pgfqpoint{1.954800in}{0.310105in}}%
\pgfpathlineto{\pgfqpoint{1.969920in}{0.303686in}}%
\pgfpathlineto{\pgfqpoint{1.985040in}{0.297333in}}%
\pgfpathlineto{\pgfqpoint{2.000160in}{0.291047in}}%
\pgfpathlineto{\pgfqpoint{2.015280in}{0.284825in}}%
\pgfpathlineto{\pgfqpoint{2.030400in}{0.278667in}}%
\pgfpathlineto{\pgfqpoint{2.045520in}{0.272571in}}%
\pgfpathlineto{\pgfqpoint{2.060640in}{0.266538in}}%
\pgfpathlineto{\pgfqpoint{2.075760in}{0.260566in}}%
\pgfpathlineto{\pgfqpoint{2.090880in}{0.254653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869104in}{0.641568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.744565in}{0.595588in}}{\pgfqpoint{0.620026in}{0.549609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595700in}{0.658138in}}%
\pgfpathlineto{\pgfqpoint{2.184801in}{0.658138in}}%
\pgfpathlineto{\pgfqpoint{2.184801in}{1.009808in}}%
\pgfpathlineto{\pgfqpoint{0.595700in}{1.009808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650700in,y=0.869560in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Optimal abstaining classifiers}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650700in,y=0.740200in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont for various applications}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171469in}{0.668586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.007200in}{0.544408in}}{\pgfqpoint{0.842931in}{0.420230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650700in,y=0.869560in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Optimal abstaining classifiers}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650700in,y=0.740200in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont for various applications}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595207in}{0.769918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.537567in}{0.765274in}}{\pgfqpoint{0.479927in}{0.760630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650700in,y=0.869560in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Optimal abstaining classifiers}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650700in,y=0.740200in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont for various applications}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144850in}{0.350059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.130405in}{0.312408in}}{\pgfqpoint{2.115959in}{0.274758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822500in,y=0.560160in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Classifier that}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822500in,y=0.430800in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont always abstains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425058in}{1.996407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.372242in}{1.996246in}}{\pgfqpoint{0.319425in}{1.996085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480600in,y=2.034360in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Optimal nonrobust classifier,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480600in,y=1.905000in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont never abstains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727487in}{1.418741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.674594in}{1.416704in}}{\pgfqpoint{0.621701in}{1.414667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783000in,y=1.413600in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Margin-based baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

